A doubly stochastic matrices-based approach to optimal qubit routing

Swap mapping is a quantum compiler optimization that, by introducing SWAP gates, maps a logical quantum circuit to an equivalent physically implementable one. The physical implementability of a circuit is determined by the fulfillment of the hardware connectivity constraints. Therefore, the placement of the SWAP gates can be interpreted as a discrete optimization process. In this work, we employ a structure called doubly stochastic matrix, which is defined as a convex combination of permutation matrices. The intuition is that of making the decision process smooth. Doubly stochastic matrices are contained in the Birkhoff polytope, in which the vertices represent single permutation matrices. In essence, the algorithm uses smooth constrained optimization to slide along the edges of the polytope toward the potential solutions on the vertices. In the experiments, we show that the proposed algorithm, at the cost of additional computation time, can deliver significant depth reduction when compared to the state of the art algorithm SABRE.

==> braid1-h1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.575000in}{3.975000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.575000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.575000in}{3.975000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.975000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{0.271591in}}{\pgfqpoint{2.081534in}{0.271591in}}{\pgfqpoint{3.182386in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{0.271591in}}{\pgfqpoint{4.283239in}{2.232630in}}{\pgfqpoint{5.384091in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{2.232630in}}{\pgfqpoint{6.484943in}{0.761851in}}{\pgfqpoint{7.585795in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{0.761851in}}{\pgfqpoint{8.686648in}{0.271591in}}{\pgfqpoint{9.787500in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{0.271591in}}{\pgfqpoint{10.888352in}{0.271591in}}{\pgfqpoint{11.989205in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{0.271591in}}{\pgfqpoint{13.090057in}{1.252110in}}{\pgfqpoint{14.190909in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{1.252110in}}{\pgfqpoint{15.291761in}{0.271591in}}{\pgfqpoint{16.392614in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{0.271591in}}{\pgfqpoint{17.493466in}{0.271591in}}{\pgfqpoint{18.594318in}{0.271591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{0.761851in}}{\pgfqpoint{2.081534in}{0.761851in}}{\pgfqpoint{3.182386in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{0.761851in}}{\pgfqpoint{4.283239in}{0.271591in}}{\pgfqpoint{5.384091in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{0.271591in}}{\pgfqpoint{6.484943in}{0.271591in}}{\pgfqpoint{7.585795in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{0.271591in}}{\pgfqpoint{8.686648in}{1.252110in}}{\pgfqpoint{9.787500in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{1.252110in}}{\pgfqpoint{10.888352in}{0.761851in}}{\pgfqpoint{11.989205in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{0.761851in}}{\pgfqpoint{13.090057in}{2.232630in}}{\pgfqpoint{14.190909in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{2.232630in}}{\pgfqpoint{15.291761in}{3.213149in}}{\pgfqpoint{16.392614in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{3.213149in}}{\pgfqpoint{17.493466in}{3.213149in}}{\pgfqpoint{18.594318in}{3.213149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{1.252110in}}{\pgfqpoint{2.081534in}{2.232630in}}{\pgfqpoint{3.182386in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{2.232630in}}{\pgfqpoint{4.283239in}{3.213149in}}{\pgfqpoint{5.384091in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{3.213149in}}{\pgfqpoint{6.484943in}{3.703409in}}{\pgfqpoint{7.585795in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{3.703409in}}{\pgfqpoint{8.686648in}{3.703409in}}{\pgfqpoint{9.787500in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{3.703409in}}{\pgfqpoint{10.888352in}{2.722890in}}{\pgfqpoint{11.989205in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{2.722890in}}{\pgfqpoint{13.090057in}{3.703409in}}{\pgfqpoint{14.190909in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{3.703409in}}{\pgfqpoint{15.291761in}{1.742370in}}{\pgfqpoint{16.392614in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{1.742370in}}{\pgfqpoint{17.493466in}{0.761851in}}{\pgfqpoint{18.594318in}{0.761851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{1.742370in}}{\pgfqpoint{2.081534in}{1.252110in}}{\pgfqpoint{3.182386in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{1.252110in}}{\pgfqpoint{4.283239in}{0.761851in}}{\pgfqpoint{5.384091in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{0.761851in}}{\pgfqpoint{6.484943in}{1.252110in}}{\pgfqpoint{7.585795in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{1.252110in}}{\pgfqpoint{8.686648in}{2.232630in}}{\pgfqpoint{9.787500in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{2.232630in}}{\pgfqpoint{10.888352in}{1.742370in}}{\pgfqpoint{11.989205in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{1.742370in}}{\pgfqpoint{13.090057in}{0.761851in}}{\pgfqpoint{14.190909in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{0.761851in}}{\pgfqpoint{15.291761in}{2.232630in}}{\pgfqpoint{16.392614in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{2.232630in}}{\pgfqpoint{17.493466in}{1.742370in}}{\pgfqpoint{18.594318in}{1.742370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{2.232630in}}{\pgfqpoint{2.081534in}{3.213149in}}{\pgfqpoint{3.182386in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{3.213149in}}{\pgfqpoint{4.283239in}{2.722890in}}{\pgfqpoint{5.384091in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{2.722890in}}{\pgfqpoint{6.484943in}{1.742370in}}{\pgfqpoint{7.585795in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{1.742370in}}{\pgfqpoint{8.686648in}{0.761851in}}{\pgfqpoint{9.787500in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{0.761851in}}{\pgfqpoint{10.888352in}{1.252110in}}{\pgfqpoint{11.989205in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{1.252110in}}{\pgfqpoint{13.090057in}{0.271591in}}{\pgfqpoint{14.190909in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{0.271591in}}{\pgfqpoint{15.291761in}{1.252110in}}{\pgfqpoint{16.392614in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{1.252110in}}{\pgfqpoint{17.493466in}{2.232630in}}{\pgfqpoint{18.594318in}{2.232630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{2.722890in}}{\pgfqpoint{2.081534in}{3.703409in}}{\pgfqpoint{3.182386in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{3.703409in}}{\pgfqpoint{4.283239in}{3.703409in}}{\pgfqpoint{5.384091in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{3.703409in}}{\pgfqpoint{6.484943in}{2.722890in}}{\pgfqpoint{7.585795in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{2.722890in}}{\pgfqpoint{8.686648in}{1.742370in}}{\pgfqpoint{9.787500in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{1.742370in}}{\pgfqpoint{10.888352in}{2.232630in}}{\pgfqpoint{11.989205in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{2.232630in}}{\pgfqpoint{13.090057in}{3.213149in}}{\pgfqpoint{14.190909in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{3.213149in}}{\pgfqpoint{15.291761in}{2.722890in}}{\pgfqpoint{16.392614in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{2.722890in}}{\pgfqpoint{17.493466in}{2.722890in}}{\pgfqpoint{18.594318in}{2.722890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{3.213149in}}{\pgfqpoint{2.081534in}{1.742370in}}{\pgfqpoint{3.182386in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{1.742370in}}{\pgfqpoint{4.283239in}{1.252110in}}{\pgfqpoint{5.384091in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{1.252110in}}{\pgfqpoint{6.484943in}{2.232630in}}{\pgfqpoint{7.585795in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{2.232630in}}{\pgfqpoint{8.686648in}{3.213149in}}{\pgfqpoint{9.787500in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{3.213149in}}{\pgfqpoint{10.888352in}{3.703409in}}{\pgfqpoint{11.989205in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{3.703409in}}{\pgfqpoint{13.090057in}{2.722890in}}{\pgfqpoint{14.190909in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{2.722890in}}{\pgfqpoint{15.291761in}{3.703409in}}{\pgfqpoint{16.392614in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{3.703409in}}{\pgfqpoint{17.493466in}{3.703409in}}{\pgfqpoint{18.594318in}{3.703409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{3.703409in}}{\pgfqpoint{2.081534in}{2.722890in}}{\pgfqpoint{3.182386in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{2.722890in}}{\pgfqpoint{4.283239in}{1.742370in}}{\pgfqpoint{5.384091in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{1.742370in}}{\pgfqpoint{6.484943in}{3.213149in}}{\pgfqpoint{7.585795in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{3.213149in}}{\pgfqpoint{8.686648in}{2.722890in}}{\pgfqpoint{9.787500in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{2.722890in}}{\pgfqpoint{10.888352in}{3.213149in}}{\pgfqpoint{11.989205in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{3.213149in}}{\pgfqpoint{13.090057in}{1.742370in}}{\pgfqpoint{14.190909in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{1.742370in}}{\pgfqpoint{15.291761in}{0.761851in}}{\pgfqpoint{16.392614in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{0.761851in}}{\pgfqpoint{17.493466in}{1.252110in}}{\pgfqpoint{18.594318in}{1.252110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182386in}{0.271591in}}%
\pgfpathlineto{\pgfqpoint{3.182386in}{0.761851in}}%
\pgfpathmoveto{\pgfqpoint{3.182386in}{2.232630in}}%
\pgfpathlineto{\pgfqpoint{3.182386in}{2.722890in}}%
\pgfpathmoveto{\pgfqpoint{3.182386in}{1.252110in}}%
\pgfpathlineto{\pgfqpoint{3.182386in}{1.742370in}}%
\pgfpathmoveto{\pgfqpoint{3.182386in}{3.213149in}}%
\pgfpathlineto{\pgfqpoint{3.182386in}{3.703409in}}%
\pgfpathmoveto{\pgfqpoint{5.384091in}{2.232630in}}%
\pgfpathlineto{\pgfqpoint{5.384091in}{2.722890in}}%
\pgfpathmoveto{\pgfqpoint{5.384091in}{0.271591in}}%
\pgfpathlineto{\pgfqpoint{5.384091in}{0.761851in}}%
\pgfpathmoveto{\pgfqpoint{5.384091in}{3.213149in}}%
\pgfpathlineto{\pgfqpoint{5.384091in}{3.703409in}}%
\pgfpathmoveto{\pgfqpoint{5.384091in}{1.252110in}}%
\pgfpathlineto{\pgfqpoint{5.384091in}{1.742370in}}%
\pgfpathmoveto{\pgfqpoint{7.585795in}{0.761851in}}%
\pgfpathlineto{\pgfqpoint{7.585795in}{0.271591in}}%
\pgfpathmoveto{\pgfqpoint{7.585795in}{3.703409in}}%
\pgfpathlineto{\pgfqpoint{7.585795in}{3.213149in}}%
\pgfpathmoveto{\pgfqpoint{7.585795in}{1.252110in}}%
\pgfpathlineto{\pgfqpoint{7.585795in}{1.742370in}}%
\pgfpathmoveto{\pgfqpoint{7.585795in}{2.722890in}}%
\pgfpathlineto{\pgfqpoint{7.585795in}{2.232630in}}%
\pgfpathmoveto{\pgfqpoint{9.787500in}{0.271591in}}%
\pgfpathlineto{\pgfqpoint{9.787500in}{0.761851in}}%
\pgfpathmoveto{\pgfqpoint{9.787500in}{1.252110in}}%
\pgfpathlineto{\pgfqpoint{9.787500in}{1.742370in}}%
\pgfpathmoveto{\pgfqpoint{9.787500in}{3.703409in}}%
\pgfpathlineto{\pgfqpoint{9.787500in}{3.213149in}}%
\pgfpathmoveto{\pgfqpoint{9.787500in}{2.232630in}}%
\pgfpathlineto{\pgfqpoint{9.787500in}{2.722890in}}%
\pgfpathmoveto{\pgfqpoint{11.989205in}{0.271591in}}%
\pgfpathlineto{\pgfqpoint{11.989205in}{0.761851in}}%
\pgfpathmoveto{\pgfqpoint{11.989205in}{2.722890in}}%
\pgfpathlineto{\pgfqpoint{11.989205in}{2.232630in}}%
\pgfpathmoveto{\pgfqpoint{11.989205in}{1.742370in}}%
\pgfpathlineto{\pgfqpoint{11.989205in}{1.252110in}}%
\pgfpathmoveto{\pgfqpoint{11.989205in}{3.703409in}}%
\pgfpathlineto{\pgfqpoint{11.989205in}{3.213149in}}%
\pgfpathmoveto{\pgfqpoint{14.190909in}{1.252110in}}%
\pgfpathlineto{\pgfqpoint{14.190909in}{1.742370in}}%
\pgfpathmoveto{\pgfqpoint{14.190909in}{2.232630in}}%
\pgfpathlineto{\pgfqpoint{14.190909in}{2.722890in}}%
\pgfpathmoveto{\pgfqpoint{14.190909in}{3.703409in}}%
\pgfpathlineto{\pgfqpoint{14.190909in}{3.213149in}}%
\pgfpathmoveto{\pgfqpoint{14.190909in}{0.761851in}}%
\pgfpathlineto{\pgfqpoint{14.190909in}{0.271591in}}%
\pgfpathmoveto{\pgfqpoint{16.392614in}{0.271591in}}%
\pgfpathlineto{\pgfqpoint{16.392614in}{0.761851in}}%
\pgfpathmoveto{\pgfqpoint{16.392614in}{3.213149in}}%
\pgfpathlineto{\pgfqpoint{16.392614in}{3.703409in}}%
\pgfpathmoveto{\pgfqpoint{16.392614in}{1.742370in}}%
\pgfpathlineto{\pgfqpoint{16.392614in}{1.252110in}}%
\pgfpathmoveto{\pgfqpoint{16.392614in}{2.232630in}}%
\pgfpathlineto{\pgfqpoint{16.392614in}{2.722890in}}%
\pgfpathmoveto{\pgfqpoint{18.594318in}{0.271591in}}%
\pgfpathlineto{\pgfqpoint{18.594318in}{0.761851in}}%
\pgfpathmoveto{\pgfqpoint{18.594318in}{3.213149in}}%
\pgfpathlineto{\pgfqpoint{18.594318in}{3.703409in}}%
\pgfpathmoveto{\pgfqpoint{18.594318in}{1.742370in}}%
\pgfpathlineto{\pgfqpoint{18.594318in}{1.252110in}}%
\pgfpathmoveto{\pgfqpoint{18.594318in}{2.232630in}}%
\pgfpathlineto{\pgfqpoint{18.594318in}{2.722890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{0.140943in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{0.140943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{0.140943in}}{\pgfqpoint{1.169011in}{0.190943in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{0.352239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{0.402239in}}{\pgfqpoint{1.119011in}{0.402239in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{0.402239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{0.402239in}}{\pgfqpoint{0.930682in}{0.352239in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{0.190943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{0.140943in}}{\pgfqpoint{0.980682in}{0.140943in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{0.140943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=0.271591in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{0.631203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{0.631203in}}{\pgfqpoint{1.169011in}{0.681203in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{0.842498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{0.892498in}}{\pgfqpoint{1.119011in}{0.892498in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{0.892498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{0.892498in}}{\pgfqpoint{0.930682in}{0.842498in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{0.681203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{0.631203in}}{\pgfqpoint{0.980682in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{0.631203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=0.761851in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{1.121463in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{1.121463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{1.121463in}}{\pgfqpoint{1.169011in}{1.171463in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{1.332758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{1.382758in}}{\pgfqpoint{1.119011in}{1.382758in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{1.382758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{1.382758in}}{\pgfqpoint{0.930682in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{1.171463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{1.121463in}}{\pgfqpoint{0.980682in}{1.121463in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{1.121463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=1.252110in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{1.611722in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{1.611722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{1.611722in}}{\pgfqpoint{1.169011in}{1.661722in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{1.823018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{1.873018in}}{\pgfqpoint{1.119011in}{1.873018in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{1.873018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{1.873018in}}{\pgfqpoint{0.930682in}{1.823018in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{1.661722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{1.611722in}}{\pgfqpoint{0.980682in}{1.611722in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{1.611722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=1.742370in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{2.101982in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{2.101982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{2.101982in}}{\pgfqpoint{1.169011in}{2.151982in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{2.313278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{2.363278in}}{\pgfqpoint{1.119011in}{2.363278in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{2.363278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{2.363278in}}{\pgfqpoint{0.930682in}{2.313278in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{2.151982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{2.101982in}}{\pgfqpoint{0.980682in}{2.101982in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{2.101982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=2.232630in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{2.592242in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{2.592242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{2.592242in}}{\pgfqpoint{1.169011in}{2.642242in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{2.803537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{2.853537in}}{\pgfqpoint{1.119011in}{2.853537in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{2.853537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{2.853537in}}{\pgfqpoint{0.930682in}{2.803537in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{2.642242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{2.592242in}}{\pgfqpoint{0.980682in}{2.592242in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{2.592242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=2.722890in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{3.082502in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{3.082502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{3.082502in}}{\pgfqpoint{1.169011in}{3.132502in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{3.293797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{3.343797in}}{\pgfqpoint{1.119011in}{3.343797in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{3.343797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{3.343797in}}{\pgfqpoint{0.930682in}{3.293797in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{3.132502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{3.082502in}}{\pgfqpoint{0.980682in}{3.082502in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{3.082502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=3.213149in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{3.572761in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{3.572761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{3.572761in}}{\pgfqpoint{1.169011in}{3.622761in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{3.784057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{3.834057in}}{\pgfqpoint{1.119011in}{3.834057in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{3.834057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{3.834057in}}{\pgfqpoint{0.930682in}{3.784057in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{3.622761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{3.572761in}}{\pgfqpoint{0.980682in}{3.572761in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{3.572761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=3.703409in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{7}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> braid1-h2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.575000in}{3.975000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.575000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.575000in}{3.975000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.975000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{0.271591in}}{\pgfqpoint{2.081534in}{0.271591in}}{\pgfqpoint{3.182386in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{0.271591in}}{\pgfqpoint{4.283239in}{0.271591in}}{\pgfqpoint{5.384091in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{0.271591in}}{\pgfqpoint{6.484943in}{0.271591in}}{\pgfqpoint{7.585795in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{0.271591in}}{\pgfqpoint{8.686648in}{0.271591in}}{\pgfqpoint{9.787500in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{0.271591in}}{\pgfqpoint{10.888352in}{0.271591in}}{\pgfqpoint{11.989205in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{0.271591in}}{\pgfqpoint{13.090057in}{0.271591in}}{\pgfqpoint{14.190909in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{0.271591in}}{\pgfqpoint{15.291761in}{0.761851in}}{\pgfqpoint{16.392614in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{0.761851in}}{\pgfqpoint{17.493466in}{1.252110in}}{\pgfqpoint{18.594318in}{1.252110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{0.761851in}}{\pgfqpoint{2.081534in}{0.761851in}}{\pgfqpoint{3.182386in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{0.761851in}}{\pgfqpoint{4.283239in}{1.252110in}}{\pgfqpoint{5.384091in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{1.252110in}}{\pgfqpoint{6.484943in}{0.761851in}}{\pgfqpoint{7.585795in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{0.761851in}}{\pgfqpoint{8.686648in}{1.252110in}}{\pgfqpoint{9.787500in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{1.252110in}}{\pgfqpoint{10.888352in}{0.761851in}}{\pgfqpoint{11.989205in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{0.761851in}}{\pgfqpoint{13.090057in}{2.232630in}}{\pgfqpoint{14.190909in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{2.232630in}}{\pgfqpoint{15.291761in}{3.213149in}}{\pgfqpoint{16.392614in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{3.213149in}}{\pgfqpoint{17.493466in}{3.213149in}}{\pgfqpoint{18.594318in}{3.213149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{1.252110in}}{\pgfqpoint{2.081534in}{3.213149in}}{\pgfqpoint{3.182386in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{3.213149in}}{\pgfqpoint{4.283239in}{2.722890in}}{\pgfqpoint{5.384091in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{2.722890in}}{\pgfqpoint{6.484943in}{3.703409in}}{\pgfqpoint{7.585795in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{3.703409in}}{\pgfqpoint{8.686648in}{3.703409in}}{\pgfqpoint{9.787500in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{3.703409in}}{\pgfqpoint{10.888352in}{3.703409in}}{\pgfqpoint{11.989205in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{3.703409in}}{\pgfqpoint{13.090057in}{3.703409in}}{\pgfqpoint{14.190909in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{3.703409in}}{\pgfqpoint{15.291761in}{2.232630in}}{\pgfqpoint{16.392614in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{2.232630in}}{\pgfqpoint{17.493466in}{1.742370in}}{\pgfqpoint{18.594318in}{1.742370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{1.742370in}}{\pgfqpoint{2.081534in}{2.232630in}}{\pgfqpoint{3.182386in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{2.232630in}}{\pgfqpoint{4.283239in}{1.742370in}}{\pgfqpoint{5.384091in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{1.742370in}}{\pgfqpoint{6.484943in}{1.742370in}}{\pgfqpoint{7.585795in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{1.742370in}}{\pgfqpoint{8.686648in}{2.232630in}}{\pgfqpoint{9.787500in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{2.232630in}}{\pgfqpoint{10.888352in}{1.742370in}}{\pgfqpoint{11.989205in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{1.742370in}}{\pgfqpoint{13.090057in}{1.742370in}}{\pgfqpoint{14.190909in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{1.742370in}}{\pgfqpoint{15.291761in}{1.252110in}}{\pgfqpoint{16.392614in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{1.252110in}}{\pgfqpoint{17.493466in}{0.761851in}}{\pgfqpoint{18.594318in}{0.761851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{2.232630in}}{\pgfqpoint{2.081534in}{1.252110in}}{\pgfqpoint{3.182386in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{1.252110in}}{\pgfqpoint{4.283239in}{0.761851in}}{\pgfqpoint{5.384091in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{0.761851in}}{\pgfqpoint{6.484943in}{1.252110in}}{\pgfqpoint{7.585795in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{1.252110in}}{\pgfqpoint{8.686648in}{0.761851in}}{\pgfqpoint{9.787500in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{0.761851in}}{\pgfqpoint{10.888352in}{1.252110in}}{\pgfqpoint{11.989205in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{1.252110in}}{\pgfqpoint{13.090057in}{1.252110in}}{\pgfqpoint{14.190909in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{1.252110in}}{\pgfqpoint{15.291761in}{2.722890in}}{\pgfqpoint{16.392614in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{2.722890in}}{\pgfqpoint{17.493466in}{2.722890in}}{\pgfqpoint{18.594318in}{2.722890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{2.722890in}}{\pgfqpoint{2.081534in}{1.742370in}}{\pgfqpoint{3.182386in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{1.742370in}}{\pgfqpoint{4.283239in}{2.232630in}}{\pgfqpoint{5.384091in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{2.232630in}}{\pgfqpoint{6.484943in}{2.232630in}}{\pgfqpoint{7.585795in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{2.232630in}}{\pgfqpoint{8.686648in}{1.742370in}}{\pgfqpoint{9.787500in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{1.742370in}}{\pgfqpoint{10.888352in}{3.213149in}}{\pgfqpoint{11.989205in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{3.213149in}}{\pgfqpoint{13.090057in}{3.213149in}}{\pgfqpoint{14.190909in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{3.213149in}}{\pgfqpoint{15.291761in}{1.742370in}}{\pgfqpoint{16.392614in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{1.742370in}}{\pgfqpoint{17.493466in}{2.232630in}}{\pgfqpoint{18.594318in}{2.232630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{3.213149in}}{\pgfqpoint{2.081534in}{2.722890in}}{\pgfqpoint{3.182386in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{2.722890in}}{\pgfqpoint{4.283239in}{3.213149in}}{\pgfqpoint{5.384091in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{3.213149in}}{\pgfqpoint{6.484943in}{2.722890in}}{\pgfqpoint{7.585795in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{2.722890in}}{\pgfqpoint{8.686648in}{3.213149in}}{\pgfqpoint{9.787500in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{3.213149in}}{\pgfqpoint{10.888352in}{2.722890in}}{\pgfqpoint{11.989205in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{2.722890in}}{\pgfqpoint{13.090057in}{2.722890in}}{\pgfqpoint{14.190909in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{2.722890in}}{\pgfqpoint{15.291761in}{3.703409in}}{\pgfqpoint{16.392614in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{3.703409in}}{\pgfqpoint{17.493466in}{3.703409in}}{\pgfqpoint{18.594318in}{3.703409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{3.703409in}}{\pgfqpoint{2.081534in}{3.703409in}}{\pgfqpoint{3.182386in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{3.703409in}}{\pgfqpoint{4.283239in}{3.703409in}}{\pgfqpoint{5.384091in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{3.703409in}}{\pgfqpoint{6.484943in}{3.213149in}}{\pgfqpoint{7.585795in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{3.213149in}}{\pgfqpoint{8.686648in}{2.722890in}}{\pgfqpoint{9.787500in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{2.722890in}}{\pgfqpoint{10.888352in}{2.232630in}}{\pgfqpoint{11.989205in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{2.232630in}}{\pgfqpoint{13.090057in}{0.761851in}}{\pgfqpoint{14.190909in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{0.761851in}}{\pgfqpoint{15.291761in}{0.271591in}}{\pgfqpoint{16.392614in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{0.271591in}}{\pgfqpoint{17.493466in}{0.271591in}}{\pgfqpoint{18.594318in}{0.271591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182386in}{0.271591in}}%
\pgfpathlineto{\pgfqpoint{3.182386in}{0.761851in}}%
\pgfpathmoveto{\pgfqpoint{3.182386in}{3.213149in}}%
\pgfpathlineto{\pgfqpoint{3.182386in}{3.703409in}}%
\pgfpathmoveto{\pgfqpoint{3.182386in}{2.232630in}}%
\pgfpathlineto{\pgfqpoint{3.182386in}{2.722890in}}%
\pgfpathmoveto{\pgfqpoint{3.182386in}{1.252110in}}%
\pgfpathlineto{\pgfqpoint{3.182386in}{1.742370in}}%
\pgfpathmoveto{\pgfqpoint{5.384091in}{0.271591in}}%
\pgfpathlineto{\pgfqpoint{5.384091in}{0.761851in}}%
\pgfpathmoveto{\pgfqpoint{5.384091in}{1.252110in}}%
\pgfpathlineto{\pgfqpoint{5.384091in}{1.742370in}}%
\pgfpathmoveto{\pgfqpoint{5.384091in}{2.722890in}}%
\pgfpathlineto{\pgfqpoint{5.384091in}{2.232630in}}%
\pgfpathmoveto{\pgfqpoint{5.384091in}{3.213149in}}%
\pgfpathlineto{\pgfqpoint{5.384091in}{3.703409in}}%
\pgfpathmoveto{\pgfqpoint{7.585795in}{0.271591in}}%
\pgfpathlineto{\pgfqpoint{7.585795in}{0.761851in}}%
\pgfpathmoveto{\pgfqpoint{7.585795in}{3.703409in}}%
\pgfpathlineto{\pgfqpoint{7.585795in}{3.213149in}}%
\pgfpathmoveto{\pgfqpoint{7.585795in}{1.742370in}}%
\pgfpathlineto{\pgfqpoint{7.585795in}{1.252110in}}%
\pgfpathmoveto{\pgfqpoint{7.585795in}{2.232630in}}%
\pgfpathlineto{\pgfqpoint{7.585795in}{2.722890in}}%
\pgfpathmoveto{\pgfqpoint{9.787500in}{0.271591in}}%
\pgfpathlineto{\pgfqpoint{9.787500in}{0.761851in}}%
\pgfpathmoveto{\pgfqpoint{9.787500in}{1.252110in}}%
\pgfpathlineto{\pgfqpoint{9.787500in}{1.742370in}}%
\pgfpathmoveto{\pgfqpoint{9.787500in}{3.703409in}}%
\pgfpathlineto{\pgfqpoint{9.787500in}{3.213149in}}%
\pgfpathmoveto{\pgfqpoint{9.787500in}{2.232630in}}%
\pgfpathlineto{\pgfqpoint{9.787500in}{2.722890in}}%
\pgfpathmoveto{\pgfqpoint{11.989205in}{0.271591in}}%
\pgfpathlineto{\pgfqpoint{11.989205in}{0.761851in}}%
\pgfpathmoveto{\pgfqpoint{11.989205in}{3.703409in}}%
\pgfpathlineto{\pgfqpoint{11.989205in}{3.213149in}}%
\pgfpathmoveto{\pgfqpoint{11.989205in}{1.742370in}}%
\pgfpathlineto{\pgfqpoint{11.989205in}{1.252110in}}%
\pgfpathmoveto{\pgfqpoint{11.989205in}{2.722890in}}%
\pgfpathlineto{\pgfqpoint{11.989205in}{2.232630in}}%
\pgfpathmoveto{\pgfqpoint{14.190909in}{0.271591in}}%
\pgfpathlineto{\pgfqpoint{14.190909in}{0.761851in}}%
\pgfpathmoveto{\pgfqpoint{14.190909in}{2.232630in}}%
\pgfpathlineto{\pgfqpoint{14.190909in}{2.722890in}}%
\pgfpathmoveto{\pgfqpoint{14.190909in}{3.703409in}}%
\pgfpathlineto{\pgfqpoint{14.190909in}{3.213149in}}%
\pgfpathmoveto{\pgfqpoint{14.190909in}{1.742370in}}%
\pgfpathlineto{\pgfqpoint{14.190909in}{1.252110in}}%
\pgfpathmoveto{\pgfqpoint{16.392614in}{0.761851in}}%
\pgfpathlineto{\pgfqpoint{16.392614in}{0.271591in}}%
\pgfpathmoveto{\pgfqpoint{16.392614in}{3.213149in}}%
\pgfpathlineto{\pgfqpoint{16.392614in}{3.703409in}}%
\pgfpathmoveto{\pgfqpoint{16.392614in}{2.232630in}}%
\pgfpathlineto{\pgfqpoint{16.392614in}{2.722890in}}%
\pgfpathmoveto{\pgfqpoint{16.392614in}{1.252110in}}%
\pgfpathlineto{\pgfqpoint{16.392614in}{1.742370in}}%
\pgfpathmoveto{\pgfqpoint{18.594318in}{1.252110in}}%
\pgfpathlineto{\pgfqpoint{18.594318in}{1.742370in}}%
\pgfpathmoveto{\pgfqpoint{18.594318in}{3.213149in}}%
\pgfpathlineto{\pgfqpoint{18.594318in}{3.703409in}}%
\pgfpathmoveto{\pgfqpoint{18.594318in}{0.761851in}}%
\pgfpathlineto{\pgfqpoint{18.594318in}{0.271591in}}%
\pgfpathmoveto{\pgfqpoint{18.594318in}{2.722890in}}%
\pgfpathlineto{\pgfqpoint{18.594318in}{2.232630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{0.140943in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{0.140943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{0.140943in}}{\pgfqpoint{1.169011in}{0.190943in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{0.352239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{0.402239in}}{\pgfqpoint{1.119011in}{0.402239in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{0.402239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{0.402239in}}{\pgfqpoint{0.930682in}{0.352239in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{0.190943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{0.140943in}}{\pgfqpoint{0.980682in}{0.140943in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{0.140943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=0.271591in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{0.631203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{0.631203in}}{\pgfqpoint{1.169011in}{0.681203in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{0.842498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{0.892498in}}{\pgfqpoint{1.119011in}{0.892498in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{0.892498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{0.892498in}}{\pgfqpoint{0.930682in}{0.842498in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{0.681203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{0.631203in}}{\pgfqpoint{0.980682in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{0.631203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=0.761851in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{1.121463in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{1.121463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{1.121463in}}{\pgfqpoint{1.169011in}{1.171463in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{1.332758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{1.382758in}}{\pgfqpoint{1.119011in}{1.382758in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{1.382758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{1.382758in}}{\pgfqpoint{0.930682in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{1.171463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{1.121463in}}{\pgfqpoint{0.980682in}{1.121463in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{1.121463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=1.252110in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{1.611722in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{1.611722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{1.611722in}}{\pgfqpoint{1.169011in}{1.661722in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{1.823018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{1.873018in}}{\pgfqpoint{1.119011in}{1.873018in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{1.873018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{1.873018in}}{\pgfqpoint{0.930682in}{1.823018in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{1.661722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{1.611722in}}{\pgfqpoint{0.980682in}{1.611722in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{1.611722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=1.742370in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{2.101982in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{2.101982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{2.101982in}}{\pgfqpoint{1.169011in}{2.151982in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{2.313278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{2.363278in}}{\pgfqpoint{1.119011in}{2.363278in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{2.363278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{2.363278in}}{\pgfqpoint{0.930682in}{2.313278in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{2.151982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{2.101982in}}{\pgfqpoint{0.980682in}{2.101982in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{2.101982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=2.232630in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{2.592242in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{2.592242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{2.592242in}}{\pgfqpoint{1.169011in}{2.642242in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{2.803537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{2.853537in}}{\pgfqpoint{1.119011in}{2.853537in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{2.853537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{2.853537in}}{\pgfqpoint{0.930682in}{2.803537in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{2.642242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{2.592242in}}{\pgfqpoint{0.980682in}{2.592242in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{2.592242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=2.722890in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{3.082502in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{3.082502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{3.082502in}}{\pgfqpoint{1.169011in}{3.132502in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{3.293797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{3.343797in}}{\pgfqpoint{1.119011in}{3.343797in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{3.343797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{3.343797in}}{\pgfqpoint{0.930682in}{3.293797in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{3.132502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{3.082502in}}{\pgfqpoint{0.980682in}{3.082502in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{3.082502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=3.213149in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{3.572761in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{3.572761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{3.572761in}}{\pgfqpoint{1.169011in}{3.622761in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{3.784057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{3.834057in}}{\pgfqpoint{1.119011in}{3.834057in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{3.834057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{3.834057in}}{\pgfqpoint{0.930682in}{3.784057in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{3.622761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{3.572761in}}{\pgfqpoint{0.980682in}{3.572761in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{3.572761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=3.703409in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{7}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> braid1-h4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.575000in}{3.975000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.575000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.575000in}{3.975000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.975000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{0.271591in}}{\pgfqpoint{2.081534in}{0.271591in}}{\pgfqpoint{3.182386in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{0.271591in}}{\pgfqpoint{4.283239in}{0.271591in}}{\pgfqpoint{5.384091in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{0.271591in}}{\pgfqpoint{6.484943in}{0.271591in}}{\pgfqpoint{7.585795in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{0.271591in}}{\pgfqpoint{8.686648in}{0.271591in}}{\pgfqpoint{9.787500in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{0.271591in}}{\pgfqpoint{10.888352in}{0.761851in}}{\pgfqpoint{11.989205in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{0.761851in}}{\pgfqpoint{13.090057in}{1.252110in}}{\pgfqpoint{14.190909in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{1.252110in}}{\pgfqpoint{15.291761in}{1.252110in}}{\pgfqpoint{16.392614in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{1.252110in}}{\pgfqpoint{17.493466in}{2.232630in}}{\pgfqpoint{18.594318in}{2.232630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{0.761851in}}{\pgfqpoint{2.081534in}{0.761851in}}{\pgfqpoint{3.182386in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{0.761851in}}{\pgfqpoint{4.283239in}{1.252110in}}{\pgfqpoint{5.384091in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{1.252110in}}{\pgfqpoint{6.484943in}{0.761851in}}{\pgfqpoint{7.585795in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{0.761851in}}{\pgfqpoint{8.686648in}{1.252110in}}{\pgfqpoint{9.787500in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{1.252110in}}{\pgfqpoint{10.888352in}{0.271591in}}{\pgfqpoint{11.989205in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{0.271591in}}{\pgfqpoint{13.090057in}{0.271591in}}{\pgfqpoint{14.190909in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{0.271591in}}{\pgfqpoint{15.291761in}{0.271591in}}{\pgfqpoint{16.392614in}{0.271591in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{0.271591in}}{\pgfqpoint{17.493466in}{0.271591in}}{\pgfqpoint{18.594318in}{0.271591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{1.252110in}}{\pgfqpoint{2.081534in}{3.213149in}}{\pgfqpoint{3.182386in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{3.213149in}}{\pgfqpoint{4.283239in}{3.703409in}}{\pgfqpoint{5.384091in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{3.703409in}}{\pgfqpoint{6.484943in}{3.703409in}}{\pgfqpoint{7.585795in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{3.703409in}}{\pgfqpoint{8.686648in}{3.703409in}}{\pgfqpoint{9.787500in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{3.703409in}}{\pgfqpoint{10.888352in}{3.703409in}}{\pgfqpoint{11.989205in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{3.703409in}}{\pgfqpoint{13.090057in}{3.703409in}}{\pgfqpoint{14.190909in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{3.703409in}}{\pgfqpoint{15.291761in}{3.703409in}}{\pgfqpoint{16.392614in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{3.703409in}}{\pgfqpoint{17.493466in}{2.722890in}}{\pgfqpoint{18.594318in}{2.722890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{1.742370in}}{\pgfqpoint{2.081534in}{1.252110in}}{\pgfqpoint{3.182386in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{1.252110in}}{\pgfqpoint{4.283239in}{1.742370in}}{\pgfqpoint{5.384091in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{1.742370in}}{\pgfqpoint{6.484943in}{1.742370in}}{\pgfqpoint{7.585795in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{1.742370in}}{\pgfqpoint{8.686648in}{2.232630in}}{\pgfqpoint{9.787500in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{2.232630in}}{\pgfqpoint{10.888352in}{2.232630in}}{\pgfqpoint{11.989205in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{2.232630in}}{\pgfqpoint{13.090057in}{2.232630in}}{\pgfqpoint{14.190909in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{2.232630in}}{\pgfqpoint{15.291761in}{2.232630in}}{\pgfqpoint{16.392614in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{2.232630in}}{\pgfqpoint{17.493466in}{1.742370in}}{\pgfqpoint{18.594318in}{1.742370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{2.232630in}}{\pgfqpoint{2.081534in}{2.232630in}}{\pgfqpoint{3.182386in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{2.232630in}}{\pgfqpoint{4.283239in}{0.761851in}}{\pgfqpoint{5.384091in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{0.761851in}}{\pgfqpoint{6.484943in}{1.252110in}}{\pgfqpoint{7.585795in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{1.252110in}}{\pgfqpoint{8.686648in}{0.761851in}}{\pgfqpoint{9.787500in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{0.761851in}}{\pgfqpoint{10.888352in}{2.722890in}}{\pgfqpoint{11.989205in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{2.722890in}}{\pgfqpoint{13.090057in}{2.722890in}}{\pgfqpoint{14.190909in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{2.722890in}}{\pgfqpoint{15.291761in}{3.213149in}}{\pgfqpoint{16.392614in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{3.213149in}}{\pgfqpoint{17.493466in}{3.703409in}}{\pgfqpoint{18.594318in}{3.703409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{2.722890in}}{\pgfqpoint{2.081534in}{2.722890in}}{\pgfqpoint{3.182386in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{2.722890in}}{\pgfqpoint{4.283239in}{3.213149in}}{\pgfqpoint{5.384091in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{3.213149in}}{\pgfqpoint{6.484943in}{2.722890in}}{\pgfqpoint{7.585795in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{2.722890in}}{\pgfqpoint{8.686648in}{1.742370in}}{\pgfqpoint{9.787500in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{1.742370in}}{\pgfqpoint{10.888352in}{3.213149in}}{\pgfqpoint{11.989205in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{3.213149in}}{\pgfqpoint{13.090057in}{3.213149in}}{\pgfqpoint{14.190909in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{3.213149in}}{\pgfqpoint{15.291761in}{2.722890in}}{\pgfqpoint{16.392614in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{2.722890in}}{\pgfqpoint{17.493466in}{3.213149in}}{\pgfqpoint{18.594318in}{3.213149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{3.213149in}}{\pgfqpoint{2.081534in}{1.742370in}}{\pgfqpoint{3.182386in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{1.742370in}}{\pgfqpoint{4.283239in}{2.232630in}}{\pgfqpoint{5.384091in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{2.232630in}}{\pgfqpoint{6.484943in}{2.232630in}}{\pgfqpoint{7.585795in}{2.232630in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{2.232630in}}{\pgfqpoint{8.686648in}{3.213149in}}{\pgfqpoint{9.787500in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{3.213149in}}{\pgfqpoint{10.888352in}{1.742370in}}{\pgfqpoint{11.989205in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{1.742370in}}{\pgfqpoint{13.090057in}{0.761851in}}{\pgfqpoint{14.190909in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{0.761851in}}{\pgfqpoint{15.291761in}{0.761851in}}{\pgfqpoint{16.392614in}{0.761851in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{0.761851in}}{\pgfqpoint{17.493466in}{0.761851in}}{\pgfqpoint{18.594318in}{0.761851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{2.081534in}{3.703409in}}{\pgfqpoint{2.081534in}{3.703409in}}{\pgfqpoint{3.182386in}{3.703409in}}%
\pgfpathcurveto{\pgfqpoint{4.283239in}{3.703409in}}{\pgfqpoint{4.283239in}{2.722890in}}{\pgfqpoint{5.384091in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{6.484943in}{2.722890in}}{\pgfqpoint{6.484943in}{3.213149in}}{\pgfqpoint{7.585795in}{3.213149in}}%
\pgfpathcurveto{\pgfqpoint{8.686648in}{3.213149in}}{\pgfqpoint{8.686648in}{2.722890in}}{\pgfqpoint{9.787500in}{2.722890in}}%
\pgfpathcurveto{\pgfqpoint{10.888352in}{2.722890in}}{\pgfqpoint{10.888352in}{1.252110in}}{\pgfqpoint{11.989205in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{13.090057in}{1.252110in}}{\pgfqpoint{13.090057in}{1.742370in}}{\pgfqpoint{14.190909in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{15.291761in}{1.742370in}}{\pgfqpoint{15.291761in}{1.742370in}}{\pgfqpoint{16.392614in}{1.742370in}}%
\pgfpathcurveto{\pgfqpoint{17.493466in}{1.742370in}}{\pgfqpoint{17.493466in}{1.252110in}}{\pgfqpoint{18.594318in}{1.252110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182386in}{0.271591in}}%
\pgfpathlineto{\pgfqpoint{3.182386in}{0.761851in}}%
\pgfpathmoveto{\pgfqpoint{3.182386in}{3.213149in}}%
\pgfpathlineto{\pgfqpoint{3.182386in}{3.703409in}}%
\pgfpathmoveto{\pgfqpoint{3.182386in}{1.252110in}}%
\pgfpathlineto{\pgfqpoint{3.182386in}{1.742370in}}%
\pgfpathmoveto{\pgfqpoint{3.182386in}{2.232630in}}%
\pgfpathlineto{\pgfqpoint{3.182386in}{2.722890in}}%
\pgfpathmoveto{\pgfqpoint{5.384091in}{0.271591in}}%
\pgfpathlineto{\pgfqpoint{5.384091in}{0.761851in}}%
\pgfpathmoveto{\pgfqpoint{5.384091in}{1.252110in}}%
\pgfpathlineto{\pgfqpoint{5.384091in}{1.742370in}}%
\pgfpathmoveto{\pgfqpoint{5.384091in}{3.703409in}}%
\pgfpathlineto{\pgfqpoint{5.384091in}{3.213149in}}%
\pgfpathmoveto{\pgfqpoint{5.384091in}{2.232630in}}%
\pgfpathlineto{\pgfqpoint{5.384091in}{2.722890in}}%
\pgfpathmoveto{\pgfqpoint{7.585795in}{0.271591in}}%
\pgfpathlineto{\pgfqpoint{7.585795in}{0.761851in}}%
\pgfpathmoveto{\pgfqpoint{7.585795in}{3.703409in}}%
\pgfpathlineto{\pgfqpoint{7.585795in}{3.213149in}}%
\pgfpathmoveto{\pgfqpoint{7.585795in}{1.742370in}}%
\pgfpathlineto{\pgfqpoint{7.585795in}{1.252110in}}%
\pgfpathmoveto{\pgfqpoint{7.585795in}{2.722890in}}%
\pgfpathlineto{\pgfqpoint{7.585795in}{2.232630in}}%
\pgfpathmoveto{\pgfqpoint{9.787500in}{0.271591in}}%
\pgfpathlineto{\pgfqpoint{9.787500in}{0.761851in}}%
\pgfpathmoveto{\pgfqpoint{9.787500in}{1.252110in}}%
\pgfpathlineto{\pgfqpoint{9.787500in}{1.742370in}}%
\pgfpathmoveto{\pgfqpoint{9.787500in}{3.703409in}}%
\pgfpathlineto{\pgfqpoint{9.787500in}{3.213149in}}%
\pgfpathmoveto{\pgfqpoint{9.787500in}{2.232630in}}%
\pgfpathlineto{\pgfqpoint{9.787500in}{2.722890in}}%
\pgfpathmoveto{\pgfqpoint{11.989205in}{0.761851in}}%
\pgfpathlineto{\pgfqpoint{11.989205in}{0.271591in}}%
\pgfpathmoveto{\pgfqpoint{11.989205in}{3.703409in}}%
\pgfpathlineto{\pgfqpoint{11.989205in}{3.213149in}}%
\pgfpathmoveto{\pgfqpoint{11.989205in}{2.232630in}}%
\pgfpathlineto{\pgfqpoint{11.989205in}{2.722890in}}%
\pgfpathmoveto{\pgfqpoint{11.989205in}{1.742370in}}%
\pgfpathlineto{\pgfqpoint{11.989205in}{1.252110in}}%
\pgfpathmoveto{\pgfqpoint{14.190909in}{1.252110in}}%
\pgfpathlineto{\pgfqpoint{14.190909in}{1.742370in}}%
\pgfpathmoveto{\pgfqpoint{14.190909in}{0.271591in}}%
\pgfpathlineto{\pgfqpoint{14.190909in}{0.761851in}}%
\pgfpathmoveto{\pgfqpoint{14.190909in}{3.703409in}}%
\pgfpathlineto{\pgfqpoint{14.190909in}{3.213149in}}%
\pgfpathmoveto{\pgfqpoint{14.190909in}{2.232630in}}%
\pgfpathlineto{\pgfqpoint{14.190909in}{2.722890in}}%
\pgfpathmoveto{\pgfqpoint{16.392614in}{1.252110in}}%
\pgfpathlineto{\pgfqpoint{16.392614in}{1.742370in}}%
\pgfpathmoveto{\pgfqpoint{16.392614in}{0.271591in}}%
\pgfpathlineto{\pgfqpoint{16.392614in}{0.761851in}}%
\pgfpathmoveto{\pgfqpoint{16.392614in}{3.703409in}}%
\pgfpathlineto{\pgfqpoint{16.392614in}{3.213149in}}%
\pgfpathmoveto{\pgfqpoint{16.392614in}{2.232630in}}%
\pgfpathlineto{\pgfqpoint{16.392614in}{2.722890in}}%
\pgfpathmoveto{\pgfqpoint{18.594318in}{2.232630in}}%
\pgfpathlineto{\pgfqpoint{18.594318in}{2.722890in}}%
\pgfpathmoveto{\pgfqpoint{18.594318in}{0.271591in}}%
\pgfpathlineto{\pgfqpoint{18.594318in}{0.761851in}}%
\pgfpathmoveto{\pgfqpoint{18.594318in}{1.742370in}}%
\pgfpathlineto{\pgfqpoint{18.594318in}{1.252110in}}%
\pgfpathmoveto{\pgfqpoint{18.594318in}{3.703409in}}%
\pgfpathlineto{\pgfqpoint{18.594318in}{3.213149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{19.375000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182386in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384091in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585795in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787500in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.989205in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190909in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.392614in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{2.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{2.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{0.271591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{0.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{1.742370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{3.703409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.594318in}{3.213149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{0.140943in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{0.140943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{0.140943in}}{\pgfqpoint{1.169011in}{0.190943in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{0.352239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{0.402239in}}{\pgfqpoint{1.119011in}{0.402239in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{0.402239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{0.402239in}}{\pgfqpoint{0.930682in}{0.352239in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{0.190943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{0.140943in}}{\pgfqpoint{0.980682in}{0.140943in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{0.140943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=0.271591in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{0.631203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{0.631203in}}{\pgfqpoint{1.169011in}{0.681203in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{0.842498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{0.892498in}}{\pgfqpoint{1.119011in}{0.892498in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{0.892498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{0.892498in}}{\pgfqpoint{0.930682in}{0.842498in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{0.681203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{0.631203in}}{\pgfqpoint{0.980682in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{0.631203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=0.761851in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{1.121463in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{1.121463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{1.121463in}}{\pgfqpoint{1.169011in}{1.171463in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{1.332758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{1.382758in}}{\pgfqpoint{1.119011in}{1.382758in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{1.382758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{1.382758in}}{\pgfqpoint{0.930682in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{1.171463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{1.121463in}}{\pgfqpoint{0.980682in}{1.121463in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{1.121463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=1.252110in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{1.611722in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{1.611722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{1.611722in}}{\pgfqpoint{1.169011in}{1.661722in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{1.823018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{1.873018in}}{\pgfqpoint{1.119011in}{1.873018in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{1.873018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{1.873018in}}{\pgfqpoint{0.930682in}{1.823018in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{1.661722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{1.611722in}}{\pgfqpoint{0.980682in}{1.611722in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{1.611722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=1.742370in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{2.101982in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{2.101982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{2.101982in}}{\pgfqpoint{1.169011in}{2.151982in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{2.313278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{2.363278in}}{\pgfqpoint{1.119011in}{2.363278in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{2.363278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{2.363278in}}{\pgfqpoint{0.930682in}{2.313278in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{2.151982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{2.101982in}}{\pgfqpoint{0.980682in}{2.101982in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{2.101982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=2.232630in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{2.592242in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{2.592242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{2.592242in}}{\pgfqpoint{1.169011in}{2.642242in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{2.803537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{2.853537in}}{\pgfqpoint{1.119011in}{2.853537in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{2.853537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{2.853537in}}{\pgfqpoint{0.930682in}{2.803537in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{2.642242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{2.592242in}}{\pgfqpoint{0.980682in}{2.592242in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{2.592242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=2.722890in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{3.082502in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{3.082502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{3.082502in}}{\pgfqpoint{1.169011in}{3.132502in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{3.293797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{3.343797in}}{\pgfqpoint{1.119011in}{3.343797in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{3.343797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{3.343797in}}{\pgfqpoint{0.930682in}{3.293797in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{3.132502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{3.082502in}}{\pgfqpoint{0.980682in}{3.082502in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{3.082502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=3.213149in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980682in}{3.572761in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{3.572761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{3.572761in}}{\pgfqpoint{1.169011in}{3.622761in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{3.784057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169011in}{3.834057in}}{\pgfqpoint{1.119011in}{3.834057in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{3.834057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{3.834057in}}{\pgfqpoint{0.930682in}{3.784057in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{3.622761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930682in}{3.572761in}}{\pgfqpoint{0.980682in}{3.572761in}}%
\pgfpathlineto{\pgfqpoint{0.980682in}{3.572761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980682in,y=3.703409in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q_{7}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> comm-blocks-braid-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (-6, 2) {};
		\node [style=none] (2) at (-6, 4) {};
		\node [style=none] (3) at (-6, -2) {};
		\node [style=none] (4) at (-6, -4) {};
		\node [style=none] (5) at (4, 4) {};
		\node [style=none] (6) at (4, 2) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (4, -2) {};
		\node [style=none] (9) at (4, -4) {};
		\node [style=dot] (15) at (-4, -2) {};
		\node [style=dot] (17) at (-4, -4) {};
		\node [style=dot] (19) at (-2, 4) {};
		\node [style=dot] (23) at (-2, 0) {};
		\node [style=dot] (25) at (-2, -2) {};
		\node [style=dot] (27) at (0, 2) {};
		\node [style=dot] (29) at (0, 4) {};
		\node [style=dot] (31) at (0, -2) {};
		\node [style=dot] (33) at (0, -4) {};
		\node [style=none] (35) at (-3, 5) {};
		\node [style=none] (36) at (-3, -5) {};
		\node [style=none] (37) at (-1, 5) {};
		\node [style=none] (38) at (-1, -5) {};
		\node [style=none] (39) at (1, 5) {};
		\node [style=none] (40) at (1, -5) {};
		\node [style=dot] (41) at (2, -2) {};
		\node [style=dot] (43) at (2, -4) {};
		\node [style=dot] (45) at (2, 2) {};
		\node [style=dot] (47) at (2, 0) {};
		\node [style=none] (49) at (3, 5) {};
		\node [style=none] (50) at (3, -5) {};
		\node [style=none] (53) at (-6.5, 4) {$q_4$};
		\node [style=none] (54) at (-6.5, 2) {$q_3$};
		\node [style=none] (55) at (-6.5, 0) {$q_2$};
		\node [style=none] (56) at (-6.5, -2) {$q_1$};
		\node [style=none] (57) at (-6.5, -4) {$q_0$};
		\node [style=none] (59) at (-2.5, 3) {$U_2$};
		\node [style=none] (60) at (-1.5, -1) {$U_3$};
		\node [style=none] (61) at (-0.5, 3) {$U_4$};
		\node [style=none] (62) at (-0.5, -3) {$U_5$};
		\node [style=none] (63) at (2.5, 1) {$U_6$};
		\node [style=none] (64) at (2.5, -3) {$U_7$};
		\node [style=dot] (75) at (-4, 2) {};
		\node [style=dot] (76) at (-4, 0) {};
		\node [style=dot] (77) at (-2, 2) {};
		\node [style=none] (78) at (-4.5, 1) {$U_0$};
		\node [style=none] (79) at (-4.5, -3) {$U_1$};
		\node [style=none] (80) at (-4, 4) {};
		\node [style=none] (81) at (0, 0) {};
		\node [style=none] (53) at (4.5, 4) {$q_3$};
		\node [style=none] (54) at (4.5, 2) {$q_1$};
		\node [style=none] (55) at (4.5, 0) {$q_2$};
		\node [style=none] (56) at (4.5, -2) {$q_4$};
		\node [style=none] (57) at (4.5, -4) {$q_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ldashed] (35.center) to (36.center);
		\draw [style=ldashed] (38.center) to (37.center);
		\draw [style=ldashed] (39.center) to (40.center);
		\draw [style=ldashed] (49.center) to (50.center);
		\draw [style=wirett] (75) to (76);
		\draw [style=wirett] (15) to (17);
		\draw [style=wirett] (19) to (77);
		\draw [style=wirett] (23) to (25);
		\draw [style=wirett] (27) to (29);
		\draw [style=wirett] (31) to (33);
		\draw [style=wirett] (41) to (43);
		\draw [style=wirett] (45) to (47);
		\draw [style=wire, in=180, out=0] (2.center) to (75);
		\draw [style=wire, in=180, out=0] (1.center) to (80.center);
		\draw [style=wire] (80.center) to (5.center);
		\draw [style=wire] (0.center) to (76);
		\draw [style=wire] (3.center) to (15);
		\draw [style=wire] (4.center) to (9.center);
		\draw [style=wire, in=180, out=0] (76) to (25);
		\draw [style=wire, in=-180, out=0] (15) to (23);
		\draw [style=wire] (75) to (77);
		\draw [style=wire, in=180, out=0] (77) to (81.center);
		\draw [style=wire, in=180, out=0] (23) to (27);
		\draw [style=wire] (25) to (31);
		\draw [style=wire, in=180, out=0] (81.center) to (41);
		\draw [style=wire, in=-180, out=0] (31) to (47);
		\draw [style=wire] (27) to (6.center);
		\draw [style=wire] (41) to (8.center);
		\draw [style=wire] (47) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comm-blocks-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0) {};
		\node [style=none] (1) at (-5.25, 2) {};
		\node [style=none] (2) at (-5.25, 4) {};
		\node [style=none] (3) at (-5.25, -2) {};
		\node [style=none] (4) at (-5.25, -4) {};
		\node [style=none] (5) at (5.75, 4) {};
		\node [style=none] (6) at (5.75, 2) {};
		\node [style=none] (7) at (5.75, 0) {};
		\node [style=none] (8) at (5.75, -2) {};
		\node [style=none] (9) at (5.75, -4) {};
		\node [style=dot] (15) at (-4.25, -2) {};
		\node [style=dot] (17) at (-4.25, -4) {};
		\node [style=dot] (19) at (-2.25, 4) {};
		\node [style=dot] (23) at (-2.25, 0) {};
		\node [style=dot] (25) at (-2.25, -2) {};
		\node [style=dot] (27) at (-0.25, 2) {};
		\node [style=dot] (29) at (-0.25, -2) {};
		\node [style=dot] (31) at (0.75, 0) {};
		\node [style=dot] (33) at (0.75, -4) {};
		\node [style=none] (35) at (-3.25, 5) {};
		\node [style=none] (36) at (-3.25, -5) {};
		\node [style=none] (37) at (-1.25, 5) {};
		\node [style=none] (38) at (-1.25, -5) {};
		\node [style=none] (39) at (1.75, 5) {};
		\node [style=none] (40) at (1.75, -5) {};
		\node [style=dot] (41) at (2.75, 0) {};
		\node [style=dot] (43) at (2.75, -2) {};
		\node [style=dot] (45) at (3.75, 4) {};
		\node [style=dot] (47) at (3.75, -4) {};
		\node [style=none] (49) at (4.75, 5) {};
		\node [style=none] (50) at (4.75, -5) {};
		\node [style=none] (53) at (-5.75, 4) {$q_4$};
		\node [style=none] (54) at (-5.75, 2) {$q_3$};
		\node [style=none] (55) at (-5.75, 0) {$q_2$};
		\node [style=none] (56) at (-5.75, -2) {$q_1$};
		\node [style=none] (57) at (-5.75, -4) {$q_0$};
		\node [style=none] (59) at (-2.75, 3) {$U_2$};
		\node [style=none] (60) at (-2.75, -1) {$U_3$};
		\node [style=none] (61) at (-0.75, 1) {$U_4$};
		\node [style=none] (62) at (0.25, -3) {$U_5$};
		\node [style=none] (63) at (2.25, -1) {$U_6$};
		\node [style=none] (64) at (3.25, 3) {$U_7$};
		\node [style=dot] (75) at (-4.25, 4) {};
		\node [style=dot] (76) at (-4.25, 0) {};
		\node [style=dot] (77) at (-2.25, 2) {};
		\node [style=none] (78) at (-4.75, 3) {$U_0$};
		\node [style=none] (79) at (-4.75, -3) {$U_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ldashed] (35.center) to (36.center);
		\draw [style=ldashed] (38.center) to (37.center);
		\draw [style=ldashed] (39.center) to (40.center);
		\draw [style=ldashed] (49.center) to (50.center);
		\draw [style=wire] (2.center) to (5.center);
		\draw [style=wire] (1.center) to (6.center);
		\draw [style=wire] (0.center) to (7.center);
		\draw [style=wire] (3.center) to (8.center);
		\draw [style=wire] (4.center) to (9.center);
		\draw [style=wirett] (75) to (76);
		\draw [style=wirett] (15) to (17);
		\draw [style=wirett] (19) to (77);
		\draw [style=wirett] (23) to (25);
		\draw [style=wirett] (27) to (29);
		\draw [style=wirett] (31) to (33);
		\draw [style=wirett] (41) to (43);
		\draw [style=wirett] (45) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> comm-blocks-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {};
		\node [style=none] (1) at (-9, 2) {};
		\node [style=none] (2) at (-9, 4) {};
		\node [style=none] (3) at (-9, -2) {};
		\node [style=none] (4) at (-9, -4) {};
		\node [style=none] (5) at (8, 4) {};
		\node [style=none] (6) at (8, 2) {};
		\node [style=none] (7) at (8, 0) {};
		\node [style=none] (9) at (8, -4) {};
		\node [style=none] (53) at (-9.5, 4) {$q_4$};
		\node [style=none] (54) at (-9.5, 2) {$q_3$};
		\node [style=none] (55) at (-9.5, 0) {$q_2$};
		\node [style=none] (56) at (-9.5, -2) {$q_1$};
		\node [style=none] (57) at (-9.5, -4) {$q_0$};
		\node [style=block, minimum width=1cm, minimum height=1.5cm] (10) at (-6, 1) {$U_{0}$};
		\node [style=block, minimum width=1cm, minimum height=1.5cm] (58) at (-6, -3) {$U_1$};
		\node [style=block, minimum width=1cm, minimum height=1.5cm] (59) at (-2, 3) {$U_2$};
		\node [style=block, minimum width=1cm, minimum height=1.5cm] (60) at (-2, -1) {$U_3$};
		\node [style=block, minimum width=1cm, minimum height=1.5cm] (61) at (2, 3) {$U_4$};
		\node [style=block, minimum width=1cm, minimum height=1.5cm] (62) at (2, -3) {$U_5$};
		\node [style=block, minimum width=1cm, minimum height=1.5cm] (63) at (6, 1) {$U_6$};
		\node [style=block, minimum width=1cm, minimum height=1.5cm] (64) at (6, -3) {$U_7$};
		\node [style=none] (70) at (8, -2) {};
		\node [style=dot1] (13) at (-7, 0) {};
		\node [style=dot1] (14) at (-5, 0) {};
		\node [style=dot1] (15) at (-7, -2) {};
		\node [style=dot1] (16) at (-5, -2) {};
		\node [style=dot1] (17) at (-7, -4) {};
		\node [style=dot1] (18) at (-5, -4) {};
		\node [style=dot1] (19) at (-3, 4) {};
		\node [style=dot1] (20) at (-1, 4) {};
		\node [style=dot1] (21) at (-3, 2) {};
		\node [style=dot1] (22) at (-1, 2) {};
		\node [style=dot1] (23) at (-3, 0) {};
		\node [style=dot1] (24) at (-1, 0) {};
		\node [style=dot1] (26) at (1, -2) {};
		\node [style=dot1] (27) at (1, 2) {};
		\node [style=dot1] (75) at (-7, 2) {};
		\node [style=dot1] (76) at (-5, 2) {};
		\node [style=dot1] (77) at (1, -4) {};
		\node [style=dot1] (78) at (3, -4) {};
		\node [style=dot1] (79) at (1, 4) {};
		\node [style=none] (82) at (-8, 4) {$\times$};
		\node [style=none] (83) at (-8, 2) {$\times$};
		\node [style=none] (84) at (-4, 0) {$\times$};
		\node [style=none] (85) at (-4, -2) {$\times$};
		\node [style=dot1] (86) at (3, 4) {};
		\node [style=dot1] (87) at (3, 2) {};
		\node [style=dot1] (88) at (3, -2) {};
		\node [style=dot1] (89) at (-3, -2) {};
		\node [style=dot1] (90) at (-1, -2) {};
		\node [style=none] (91) at (0, 2) {$\times$};
		\node [style=none] (92) at (0, 0) {$\times$};
		\node [style=dot1] (93) at (5, 2) {};
		\node [style=dot1] (94) at (7, 2) {};
		\node [style=dot1] (95) at (5, 0) {};
		\node [style=dot1] (96) at (7, 0) {};
		\node [style=dot1] (97) at (5, -2) {};
		\node [style=dot1] (98) at (7, -2) {};
		\node [style=dot1] (99) at (5, -4) {};
		\node [style=dot1] (100) at (7, -4) {};
		\node [style=none] (101) at (4, 0) {$\times$};
		\node [style=none] (102) at (4, -2) {$\times$};
		\node [style=none] (103) at (8.5, 4) {$q_3$};
		\node [style=none] (104) at (8.5, 2) {$q_1$};
		\node [style=none] (105) at (8.5, 0) {$q_2$};
		\node [style=none] (106) at (8.5, -2) {$q_4$};
		\node [style=none] (107) at (8.5, -4) {$q_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (82.center) to (83.center);
		\draw [style=wire] (84.center) to (85.center);
		\draw [style=wire] (91.center) to (92.center);
		\draw [style=wire] (2.center) to (5.center);
		\draw [style=wire] (1.center) to (6.center);
		\draw [style=wire] (0.center) to (7.center);
		\draw [style=wire] (3.center) to (70.center);
		\draw [style=wire] (4.center) to (9.center);
		\draw [style=wire] (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comm-blocks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 0) {};
		\node [style=none] (1) at (-10, 2) {};
		\node [style=none] (2) at (-10, 4) {};
		\node [style=none] (3) at (-10, -2) {};
		\node [style=none] (4) at (-10, -4) {};
		\node [style=none] (5) at (9, 4) {};
		\node [style=none] (6) at (9, 2) {};
		\node [style=none] (7) at (9, 0) {};
		\node [style=none] (8) at (9, -2) {};
		\node [style=none] (9) at (9, -4) {};
		\node [style=block, minimum width=1cm, minimum height=2.5cm] (10) at (-8, 2) {$U_{0}$};
		\node [style=block, minimum width=1cm, minimum height=1.5cm] (58) at (-8, -3) {$U_1$};
		\node [style=block, minimum width=1cm, minimum height=1.5cm] (59) at (-5, 3) {$U_2$};
		\node [style=block, minimum width=1cm, minimum height=1.5cm] (60) at (-5, -1) {$U_3$};
		\node [style=block, minimum width=1cm, minimum height=2.5cm] (61) at (-2, 0) {$U_4$};
		\node [style=block, minimum width=1cm, minimum height=2.5cm] (62) at (1, -2) {$U_5$};
		\node [style=block, minimum width=1cm, minimum height=1.5cm] (63) at (4, -1) {$U_6$};
		\node [style=block, minimum width=1cm, minimum height=4.5cm] (64) at (7, 0) {$U_7$};
		\node [style=dot1] (11) at (-9, 4) {};
		\node [style=dot1] (12) at (-7, 4) {};
		\node [style=dot1] (13) at (-9, 0) {};
		\node [style=dot1] (14) at (-7, 0) {};
		\node [style=dot1] (15) at (-9, -2) {};
		\node [style=dot1] (16) at (-7, -2) {};
		\node [style=dot1] (17) at (-9, -4) {};
		\node [style=dot1] (18) at (-7, -4) {};
		\node [style=dot1] (19) at (-6, 4) {};
		\node [style=dot1] (20) at (-4, 4) {};
		\node [style=dot1] (21) at (-6, 2) {};
		\node [style=dot1] (22) at (-4, 2) {};
		\node [style=dot1] (23) at (-6, 0) {};
		\node [style=dot1] (24) at (-4, 0) {};
		\node [style=dot1] (25) at (-6, -2) {};
		\node [style=dot1] (26) at (-4, -2) {};
		\node [style=dot1] (27) at (-3, 2) {};
		\node [style=dot1] (28) at (-1, 2) {};
		\node [style=dot1] (29) at (-3, -2) {};
		\node [style=dot1] (30) at (-1, -2) {};
		\node [style=dot1] (31) at (0, 0) {};
		\node [style=dot1] (32) at (2, 0) {};
		\node [style=dot1] (33) at (0, -4) {};
		\node [style=dot1] (34) at (2, -4) {};
		\node [style=none] (35) at (-6.5, 5) {};
		\node [style=none] (36) at (-6.5, -5) {};
		\node [style=none] (37) at (-3.5, 5) {};
		\node [style=none] (38) at (-3.5, -5) {};
		\node [style=none] (39) at (2.5, 5) {};
		\node [style=none] (40) at (2.5, -5) {};
		\node [style=dot1] (41) at (3, 0) {};
		\node [style=dot1] (42) at (5, 0) {};
		\node [style=dot1] (43) at (3, -2) {};
		\node [style=dot1] (44) at (5, -2) {};
		\node [style=dot1] (45) at (6, 4) {};
		\node [style=dot1] (46) at (8, 4) {};
		\node [style=dot1] (47) at (6, -4) {};
		\node [style=dot1] (48) at (8, -4) {};
		\node [style=none] (49) at (8.5, 5) {};
		\node [style=none] (50) at (8.5, -5) {};
		\node [style=none] (51) at (-9, 2) {};
		\node [style=none] (52) at (-7, 2) {};
		\node [style=none] (53) at (-10.5, 4) {$q_4$};
		\node [style=none] (54) at (-10.5, 2) {$q_3$};
		\node [style=none] (55) at (-10.5, 0) {$q_2$};
		\node [style=none] (56) at (-10.5, -2) {$q_1$};
		\node [style=none] (57) at (-10.5, -4) {$q_0$};
		\node [style=none] (65) at (6, 2) {};
		\node [style=none] (66) at (6, 0) {};
		\node [style=none] (67) at (6, -2) {};
		\node [style=none] (68) at (8, 2) {};
		\node [style=none] (69) at (8, 0) {};
		\node [style=none] (70) at (8, -2) {};
		\node [style=none] (71) at (0, -2) {};
		\node [style=none] (72) at (2, -2) {};
		\node [style=none] (73) at (-1, 0) {};
		\node [style=none] (74) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ldashed] (35.center) to (36.center);
		\draw [style=ldashed] (37.center) to (38.center);
		\draw [style=ldashed] (39.center) to (40.center);
		\draw [style=ldashed] (49.center) to (50.center);
		\draw [style=wire] (1.center) to (51.center);
		\draw [style=wire] (52.center) to (21);
		\draw [style=wire] (22) to (27);
		\draw [style=wire] (2.center) to (11);
		\draw [style=wire] (12) to (19);
		\draw [style=wire] (20) to (45);
		\draw [style=wire] (46) to (5.center);
		\draw [style=wire] (68.center) to (6.center);
		\draw [style=wire] (28) to (65.center);
		\draw [style=wire] (0.center) to (13);
		\draw [style=wire] (14) to (23);
		\draw [style=wire] (24) to (74.center);
		\draw [style=wire] (73.center) to (31);
		\draw [style=wire] (32) to (41);
		\draw [style=wire] (42) to (66.center);
		\draw [style=wire] (69.center) to (7.center);
		\draw [style=wire] (3.center) to (15);
		\draw [style=wire] (16) to (25);
		\draw [style=wire] (26) to (29);
		\draw [style=wire] (30) to (71.center);
		\draw [style=wire] (72.center) to (43);
		\draw [style=wire] (44) to (67.center);
		\draw [style=wire] (70.center) to (8.center);
		\draw [style=wire] (4.center) to (17);
		\draw [style=wire] (18) to (33);
		\draw [style=wire] (34) to (47);
		\draw [style=wire] (48) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> edge-coloring-1.tikz <==
\begin{tikzpicture}
    [mydot/.style={circle, draw, fill=gray!50, inner sep=1pt, semithick, minimum size=2mm}]
    \draw [thick, dashed] (0, 0) -- (1.5, 0);
    \draw [thick, densely dotted] (1.5, 0) -- (3, 0);
    \draw [thick, dashed] (3, 0) -- (4.5, 0);
    \draw [thick, densely dotted] (4.5, 0) -- (6, 0);
    \draw [thick, solid] (0,0) .. controls (-0.5,2) and (1.5,2) .. (3, 0);
    \draw [thick, solid] (1.5, 0) .. controls (1,-2) and (3,-2) .. (4.5, 0);

    \node[mydot, label=below:$q_0$] at (0, 0) {};
    \node[mydot, label=above:$q_1$] at (1.5, 0) {};
    \node[mydot, label=below:$q_2$] at (3, 0) {};
    \node[mydot, label=above:$q_3$] at (4.5, 0) {};
    \node[mydot, label=below:$q_4$] at (6, 0) {};
\end{tikzpicture}


==> edge-coloring-line.tikz <==
\begin{tikzpicture}
    [mydot/.style={circle, draw, fill=gray!50, inner sep=1pt, semithick, minimum size=2mm}]
    \draw [thick, dashed] (0, 0) -- (1.5, 0);
    \draw [thick, densely dotted] (1.5, 0) -- (3, 0);
    \draw [thick, dashed] (3, 0) -- (4.5, 0);
    \draw [thick, densely dotted] (4.5, 0) -- (6, 0);

    \node[mydot, label=below:$q_0$] at (0, 0) {};
    \node[mydot, label=above:$q_1$] at (1.5, 0) {};
    \node[mydot, label=below:$q_2$] at (3, 0) {};
    \node[mydot, label=above:$q_3$] at (4.5, 0) {};
    \node[mydot, label=below:$q_4$] at (6, 0) {};
\end{tikzpicture}


==> heavy-hex-lattice.tikz <==
\begin{tikzpicture}
    [semithick, mydot/.style={inner sep=1pt,circle,draw,fill=gray!30,label={}, minimum size=1.5mm}]
    \newdimen\R
    \R=2cm
    \draw (330:\R) \foreach \x in {30, 90, 150, 210, 270, 330} {  -- node[mydot] [midway] {} (\x:\R) };
    \coordinate (p1) at (240:{cos(30) * 2 * \R});
    \coordinate (p2) at (-60:{cos(30) * 2 * \R});
    \draw ($(p1)+(90:\R)$) \foreach \x in {150, 210, 270, 330, 30} {  -- node[mydot] [midway] {} ($(p1)+(\x:\R)$) };
    \draw ($(p2)+(210:\R)$) \foreach \x in {270, 330, 30, 90} {  -- node[mydot] [midway] {} ($(p2)+(\x:\R)$) };

    \foreach \x in {30, 90, 150, 210, 270, 330} \node[mydot] at (\x:\R) {};
    \foreach \x in {150, 210, 270, 330} \node[mydot] at ($(p1)+(\x:\R)$) {};
    \foreach \x in {270, 330, 30} \node[mydot] at ($(p2)+(\x:\R)$) {};
\end{tikzpicture}


==> mcx-hori.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752431in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.751273in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.751273in}{3.627778in}}%
\pgfpathlineto{\pgfqpoint{0.752431in}{3.627778in}}%
\pgfpathlineto{\pgfqpoint{0.752431in}{0.580556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934196in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934196in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453526in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453526in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972857in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972857in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492187in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492187in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011517in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011517in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530847in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530847in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050177in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050177in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569508in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.569508in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751852in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752431in}{0.706540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345963in, y=0.653778in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752431in}{1.109010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345963in, y=1.056248in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752431in}{1.511480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345963in, y=1.458718in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752431in}{1.913950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345963in, y=1.861188in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752431in}{2.316420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345963in, y=2.263658in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752431in}{2.718890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345963in, y=2.666128in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752431in}{3.121360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345963in, y=3.068598in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752431in}{3.523830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345963in, y=3.471068in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290408in,y=2.104167in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont merit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752431in}{0.580556in}}{\pgfqpoint{3.998843in}{3.047222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934196in}{2.718614in}}%
\pgfpathlineto{\pgfqpoint{1.453526in}{2.069709in}}%
\pgfpathlineto{\pgfqpoint{1.972857in}{1.444195in}}%
\pgfpathlineto{\pgfqpoint{2.492187in}{2.049620in}}%
\pgfpathlineto{\pgfqpoint{3.011517in}{1.662698in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.771812in}}%
\pgfpathlineto{\pgfqpoint{4.050177in}{1.511755in}}%
\pgfpathlineto{\pgfqpoint{4.569508in}{1.757915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752431in}{0.580556in}}{\pgfqpoint{3.998843in}{3.047222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934196in}{2.718614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453526in}{2.069709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972857in}{1.444195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492187in}{2.049620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011517in}{1.662698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530847in}{1.771812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050177in}{1.511755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569508in}{1.757915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752431in}{0.580556in}}{\pgfqpoint{3.998843in}{3.047222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934196in}{2.624261in}}%
\pgfpathlineto{\pgfqpoint{1.453526in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{1.972857in}{1.931922in}}%
\pgfpathlineto{\pgfqpoint{2.492187in}{2.028109in}}%
\pgfpathlineto{\pgfqpoint{3.011517in}{1.907492in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.454874in}}%
\pgfpathlineto{\pgfqpoint{4.050177in}{1.430466in}}%
\pgfpathlineto{\pgfqpoint{4.569508in}{1.596693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752431in}{0.580556in}}{\pgfqpoint{3.998843in}{3.047222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934196in}{2.624261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453526in}{2.121992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972857in}{1.931922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492187in}{2.028109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011517in}{1.907492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530847in}{1.454874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050177in}{1.430466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569508in}{1.596693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752431in}{0.580556in}}{\pgfqpoint{3.998843in}{3.047222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934196in}{3.033178in}}%
\pgfpathlineto{\pgfqpoint{1.453526in}{2.114127in}}%
\pgfpathlineto{\pgfqpoint{1.972857in}{1.693384in}}%
\pgfpathlineto{\pgfqpoint{2.492187in}{2.066527in}}%
\pgfpathlineto{\pgfqpoint{3.011517in}{1.724157in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.527138in}}%
\pgfpathlineto{\pgfqpoint{4.050177in}{1.584346in}}%
\pgfpathlineto{\pgfqpoint{4.569508in}{1.661284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752431in}{0.580556in}}{\pgfqpoint{3.998843in}{3.047222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934196in}{3.033178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453526in}{2.114127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972857in}{1.693384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492187in}{2.066527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011517in}{1.724157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530847in}{1.527138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050177in}{1.584346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569508in}{1.661284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752431in}{0.580556in}}{\pgfqpoint{3.998843in}{3.047222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934196in}{2.852110in}}%
\pgfpathlineto{\pgfqpoint{1.453526in}{2.046483in}}%
\pgfpathlineto{\pgfqpoint{1.972857in}{1.917165in}}%
\pgfpathlineto{\pgfqpoint{2.492187in}{2.178269in}}%
\pgfpathlineto{\pgfqpoint{3.011517in}{1.886309in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.688840in}}%
\pgfpathlineto{\pgfqpoint{4.050177in}{1.719970in}}%
\pgfpathlineto{\pgfqpoint{4.569508in}{1.714419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752431in}{0.580556in}}{\pgfqpoint{3.998843in}{3.047222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934196in}{2.852110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453526in}{2.046483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972857in}{1.917165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492187in}{2.178269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011517in}{1.886309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530847in}{1.688840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050177in}{1.719970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569508in}{1.714419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752431in}{0.580556in}}{\pgfqpoint{3.998843in}{3.047222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752431in}{2.976333in}}%
\pgfpathlineto{\pgfqpoint{4.751273in}{2.976333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752431in}{0.580556in}}{\pgfqpoint{3.998843in}{3.047222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752431in}{1.975387in}}%
\pgfpathlineto{\pgfqpoint{4.751273in}{1.975387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752431in}{0.580556in}}{\pgfqpoint{3.998843in}{3.047222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752431in}{2.222931in}}%
\pgfpathlineto{\pgfqpoint{4.751273in}{2.222931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752431in}{0.580556in}}{\pgfqpoint{3.998843in}{3.047222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752431in}{2.133809in}}%
\pgfpathlineto{\pgfqpoint{4.751273in}{2.133809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752431in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.752431in}{3.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751273in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.751273in}{3.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752431in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.751273in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752431in}{3.627778in}}%
\pgfpathlineto{\pgfqpoint{4.751273in}{3.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751852in,y=3.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont MCX}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438326in}{2.293523in}}%
\pgfpathlineto{\pgfqpoint{4.654051in}{2.293523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.681829in}{2.293523in}}{\pgfqpoint{4.681829in}{2.321301in}}%
\pgfpathlineto{\pgfqpoint{4.681829in}{3.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.681829in}{3.558333in}}{\pgfqpoint{4.654051in}{3.558333in}}%
\pgfpathlineto{\pgfqpoint{3.438326in}{3.558333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.410548in}{3.558333in}}{\pgfqpoint{3.410548in}{3.530556in}}%
\pgfpathlineto{\pgfqpoint{3.410548in}{2.321301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.410548in}{2.293523in}}{\pgfqpoint{3.438326in}{2.293523in}}%
\pgfpathlineto{\pgfqpoint{3.438326in}{2.293523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466103in}{3.397255in}}%
\pgfpathlineto{\pgfqpoint{3.743881in}{3.397255in}}%
\pgfpathlineto{\pgfqpoint{3.743881in}{3.494477in}}%
\pgfpathlineto{\pgfqpoint{3.466103in}{3.494477in}}%
\pgfpathlineto{\pgfqpoint{3.466103in}{3.397255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.854992in,y=3.397255in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont mcx5 - line}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466103in}{3.193398in}}%
\pgfpathlineto{\pgfqpoint{3.743881in}{3.193398in}}%
\pgfpathlineto{\pgfqpoint{3.743881in}{3.290620in}}%
\pgfpathlineto{\pgfqpoint{3.466103in}{3.290620in}}%
\pgfpathlineto{\pgfqpoint{3.466103in}{3.193398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.854992in,y=3.193398in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont mcx6 - line}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466103in}{2.989540in}}%
\pgfpathlineto{\pgfqpoint{3.743881in}{2.989540in}}%
\pgfpathlineto{\pgfqpoint{3.743881in}{3.086763in}}%
\pgfpathlineto{\pgfqpoint{3.466103in}{3.086763in}}%
\pgfpathlineto{\pgfqpoint{3.466103in}{2.989540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.854992in,y=2.989540in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont mcx7 - line}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466103in}{2.785683in}}%
\pgfpathlineto{\pgfqpoint{3.743881in}{2.785683in}}%
\pgfpathlineto{\pgfqpoint{3.743881in}{2.882905in}}%
\pgfpathlineto{\pgfqpoint{3.466103in}{2.882905in}}%
\pgfpathlineto{\pgfqpoint{3.466103in}{2.785683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.854992in,y=2.785683in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont mcx8 - line}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466103in}{2.630437in}}%
\pgfpathlineto{\pgfqpoint{3.604992in}{2.630437in}}%
\pgfpathlineto{\pgfqpoint{3.743881in}{2.630437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.854992in,y=2.581826in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dsm-swap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.466103in}{2.426580in}}%
\pgfpathlineto{\pgfqpoint{3.604992in}{2.426580in}}%
\pgfpathlineto{\pgfqpoint{3.743881in}{2.426580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.854992in,y=2.377969in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont sabre}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949884in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{3.627778in}}%
\pgfpathlineto{\pgfqpoint{4.949884in}{3.627778in}}%
\pgfpathlineto{\pgfqpoint{4.949884in}{0.580556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036253in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.036253in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612046in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.612046in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.187838in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.187838in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.763631in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.763631in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.899942in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949884in}{0.706540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949884in}{1.109010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949884in}{1.511480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949884in}{1.913950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949884in}{2.316420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949884in}{2.718890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949884in}{3.121360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949884in}{3.523830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.949884in}{0.580556in}}{\pgfqpoint{1.900116in}{3.047222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036253in}{3.128890in}}%
\pgfpathlineto{\pgfqpoint{5.612046in}{2.756842in}}%
\pgfpathlineto{\pgfqpoint{6.187838in}{2.689333in}}%
\pgfpathlineto{\pgfqpoint{6.763631in}{2.688859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.949884in}{0.580556in}}{\pgfqpoint{1.900116in}{3.047222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036253in}{3.128890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612046in}{2.756842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.187838in}{2.689333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.763631in}{2.688859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.949884in}{0.580556in}}{\pgfqpoint{1.900116in}{3.047222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036253in}{0.835070in}}%
\pgfpathlineto{\pgfqpoint{5.612046in}{0.850356in}}%
\pgfpathlineto{\pgfqpoint{6.187838in}{0.776009in}}%
\pgfpathlineto{\pgfqpoint{6.763631in}{0.719066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.949884in}{0.580556in}}{\pgfqpoint{1.900116in}{3.047222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036253in}{0.835070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612046in}{0.850356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.187838in}{0.776009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.763631in}{0.719066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.949884in}{0.580556in}}{\pgfqpoint{1.900116in}{3.047222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.949884in}{3.489268in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{3.489268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.949884in}{0.580556in}}{\pgfqpoint{1.900116in}{3.047222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.949884in}{1.404011in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.404011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949884in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.949884in}{3.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{3.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949884in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949884in}{3.627778in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{3.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.899942in,y=3.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont QV8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603174in}{1.675619in}}%
\pgfpathlineto{\pgfqpoint{6.752778in}{1.675619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.780556in}{1.675619in}}{\pgfqpoint{6.780556in}{1.703397in}}%
\pgfpathlineto{\pgfqpoint{6.780556in}{2.504937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.780556in}{2.532714in}}{\pgfqpoint{6.752778in}{2.532714in}}%
\pgfpathlineto{\pgfqpoint{5.603174in}{2.532714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575396in}{2.532714in}}{\pgfqpoint{5.575396in}{2.504937in}}%
\pgfpathlineto{\pgfqpoint{5.575396in}{1.703397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575396in}{1.675619in}}{\pgfqpoint{5.603174in}{1.675619in}}%
\pgfpathlineto{\pgfqpoint{5.603174in}{1.675619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630952in}{2.371636in}}%
\pgfpathlineto{\pgfqpoint{5.908729in}{2.371636in}}%
\pgfpathlineto{\pgfqpoint{5.908729in}{2.468858in}}%
\pgfpathlineto{\pgfqpoint{5.630952in}{2.468858in}}%
\pgfpathlineto{\pgfqpoint{5.630952in}{2.371636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.019841in,y=2.371636in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont qv8 - line}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630952in}{2.167779in}}%
\pgfpathlineto{\pgfqpoint{5.908729in}{2.167779in}}%
\pgfpathlineto{\pgfqpoint{5.908729in}{2.265001in}}%
\pgfpathlineto{\pgfqpoint{5.630952in}{2.265001in}}%
\pgfpathlineto{\pgfqpoint{5.630952in}{2.167779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.019841in,y=2.167779in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont qv8 - ring}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630952in}{2.012533in}}%
\pgfpathlineto{\pgfqpoint{5.769841in}{2.012533in}}%
\pgfpathlineto{\pgfqpoint{5.908729in}{2.012533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.019841in,y=1.963921in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dsm-swap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.630952in}{1.808675in}}%
\pgfpathlineto{\pgfqpoint{5.769841in}{1.808675in}}%
\pgfpathlineto{\pgfqpoint{5.908729in}{1.808675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.019841in,y=1.760064in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont sabre}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> q-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=block, minimum size=1cm] (0) at (0, 0) {$Q$};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=tri2] (7) at (0.5, -4) {$j$};
		\node [style=tri2] (8) at (-0.5, -2.5) {$w$};
		\node [style=tri1] (9) at (0, 2.5) {$i$};
		\node [style=none] (10) at (1, -3) {$A$};
		\node [style=none] (11) at (0.5, 1.75) {$A$};
		\node [style=none] (12) at (-1, -1.5) {$W$};
		\node [style=none] (13) at (2, 0) {$=$};
		\node [style=tri1] (14) at (3.5, 1) {$i$};
		\node [style=tri2] (15) at (3.5, -1) {$k$};
		\node [style=none] (16) at (4, 0) {$A$};
		\node [style=none, anchor=west] (13) at (5, 0) {$= \delta_{ik}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (9) to (5.center);
		\draw [style=wire] (2.center) to (7);
		\draw [style=wire] (1.center) to (8);
		\draw [style=wire] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> qv-avg-times.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703819in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.677604in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.677604in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{0.703819in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{0.703819in}{0.580556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838991in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838991in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740138in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740138in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641285in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641285in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542432in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.542432in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190712in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703819in}{0.882600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429867in, y=0.829838in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703819in}{1.270935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429867in, y=1.218173in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703819in}{1.659269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429867in, y=1.606508in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703819in}{2.047604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429867in, y=1.994842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703819in}{2.435939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341501in, y=2.383177in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285946in,y=1.604167in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont time (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703819in}{0.580556in}}{\pgfqpoint{2.973785in}{2.047222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838991in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{1.740138in}{0.700028in}}%
\pgfpathlineto{\pgfqpoint{2.641285in}{0.767189in}}%
\pgfpathlineto{\pgfqpoint{3.542432in}{0.816821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703819in}{0.580556in}}{\pgfqpoint{2.973785in}{2.047222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838991in}{0.673611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740138in}{0.700028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641285in}{0.767189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542432in}{0.816821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703819in}{0.580556in}}{\pgfqpoint{2.973785in}{2.047222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838991in}{0.800197in}}%
\pgfpathlineto{\pgfqpoint{1.740138in}{0.950154in}}%
\pgfpathlineto{\pgfqpoint{2.641285in}{1.080007in}}%
\pgfpathlineto{\pgfqpoint{3.542432in}{1.255738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703819in}{0.580556in}}{\pgfqpoint{2.973785in}{2.047222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838991in}{0.800197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740138in}{0.950154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641285in}{1.080007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542432in}{1.255738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703819in}{0.580556in}}{\pgfqpoint{2.973785in}{2.047222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838991in}{0.925009in}}%
\pgfpathlineto{\pgfqpoint{1.740138in}{1.056252in}}%
\pgfpathlineto{\pgfqpoint{2.641285in}{1.219173in}}%
\pgfpathlineto{\pgfqpoint{3.542432in}{1.416552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703819in}{0.580556in}}{\pgfqpoint{2.973785in}{2.047222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838991in}{0.925009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740138in}{1.056252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641285in}{1.219173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542432in}{1.416552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703819in}{0.580556in}}{\pgfqpoint{2.973785in}{2.047222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838991in}{1.122732in}}%
\pgfpathlineto{\pgfqpoint{1.740138in}{1.453491in}}%
\pgfpathlineto{\pgfqpoint{2.641285in}{1.892778in}}%
\pgfpathlineto{\pgfqpoint{3.542432in}{2.534722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703819in}{0.580556in}}{\pgfqpoint{2.973785in}{2.047222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838991in}{1.122732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740138in}{1.453491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641285in}{1.892778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542432in}{2.534722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703819in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.703819in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677604in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.677604in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703819in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.677604in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703819in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{3.677604in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190712in,y=2.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont QV, coupling map line}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801042in}{1.701238in}}%
\pgfpathlineto{\pgfqpoint{1.504207in}{1.701238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.531985in}{1.701238in}}{\pgfqpoint{1.531985in}{1.729016in}}%
\pgfpathlineto{\pgfqpoint{1.531985in}{2.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.531985in}{2.558333in}}{\pgfqpoint{1.504207in}{2.558333in}}%
\pgfpathlineto{\pgfqpoint{0.801042in}{2.558333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.773264in}{2.558333in}}{\pgfqpoint{0.773264in}{2.530556in}}%
\pgfpathlineto{\pgfqpoint{0.773264in}{1.729016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.773264in}{1.701238in}}{\pgfqpoint{0.801042in}{1.701238in}}%
\pgfpathlineto{\pgfqpoint{0.801042in}{1.701238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828819in}{2.445866in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{2.445866in}}%
\pgfpathlineto{\pgfqpoint{1.106597in}{2.445866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967708in}{2.445866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217708in,y=2.397255in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont qv5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828819in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.106597in}{2.242009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967708in}{2.242009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217708in,y=2.193397in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont qv6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828819in}{2.038151in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{2.038151in}}%
\pgfpathlineto{\pgfqpoint{1.106597in}{2.038151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967708in}{2.038151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217708in,y=1.989540in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont qv7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828819in}{1.834294in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{1.834294in}}%
\pgfpathlineto{\pgfqpoint{1.106597in}{1.834294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967708in}{1.834294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217708in,y=1.785683in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont qv8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876215in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{3.876215in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{3.876215in}{0.580556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011387in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011387in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912534in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.912534in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813681in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.813681in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.714828in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.714828in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.363108in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876215in}{0.882600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876215in}{1.270935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876215in}{1.659269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876215in}{2.047604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876215in}{2.435939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.876215in}{0.580556in}}{\pgfqpoint{2.973785in}{2.047222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011387in}{0.715233in}}%
\pgfpathlineto{\pgfqpoint{4.912534in}{0.760097in}}%
\pgfpathlineto{\pgfqpoint{5.813681in}{0.849102in}}%
\pgfpathlineto{\pgfqpoint{6.714828in}{0.929487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.876215in}{0.580556in}}{\pgfqpoint{2.973785in}{2.047222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011387in}{0.715233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912534in}{0.760097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813681in}{0.849102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.714828in}{0.929487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.876215in}{0.580556in}}{\pgfqpoint{2.973785in}{2.047222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011387in}{0.854908in}}%
\pgfpathlineto{\pgfqpoint{4.912534in}{0.939686in}}%
\pgfpathlineto{\pgfqpoint{5.813681in}{1.086018in}}%
\pgfpathlineto{\pgfqpoint{6.714828in}{1.167026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.876215in}{0.580556in}}{\pgfqpoint{2.973785in}{2.047222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011387in}{0.854908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912534in}{0.939686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813681in}{1.086018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.714828in}{1.167026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.876215in}{0.580556in}}{\pgfqpoint{2.973785in}{2.047222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011387in}{1.080233in}}%
\pgfpathlineto{\pgfqpoint{4.912534in}{1.125946in}}%
\pgfpathlineto{\pgfqpoint{5.813681in}{1.346698in}}%
\pgfpathlineto{\pgfqpoint{6.714828in}{1.492754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.876215in}{0.580556in}}{\pgfqpoint{2.973785in}{2.047222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011387in}{1.080233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912534in}{1.125946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813681in}{1.346698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.714828in}{1.492754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.876215in}{0.580556in}}{\pgfqpoint{2.973785in}{2.047222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011387in}{1.272565in}}%
\pgfpathlineto{\pgfqpoint{4.912534in}{1.401337in}}%
\pgfpathlineto{\pgfqpoint{5.813681in}{1.740484in}}%
\pgfpathlineto{\pgfqpoint{6.714828in}{2.045071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.876215in}{0.580556in}}{\pgfqpoint{2.973785in}{2.047222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011387in}{1.272565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912534in}{1.401337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813681in}{1.740484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.714828in}{2.045071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876215in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.876215in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876215in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876215in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.363108in,y=2.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont QV, coupling map ring}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973437in}{1.701238in}}%
\pgfpathlineto{\pgfqpoint{4.676603in}{1.701238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.704381in}{1.701238in}}{\pgfqpoint{4.704381in}{1.729016in}}%
\pgfpathlineto{\pgfqpoint{4.704381in}{2.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.704381in}{2.558333in}}{\pgfqpoint{4.676603in}{2.558333in}}%
\pgfpathlineto{\pgfqpoint{3.973437in}{2.558333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.945660in}{2.558333in}}{\pgfqpoint{3.945660in}{2.530556in}}%
\pgfpathlineto{\pgfqpoint{3.945660in}{1.729016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.945660in}{1.701238in}}{\pgfqpoint{3.973437in}{1.701238in}}%
\pgfpathlineto{\pgfqpoint{3.973437in}{1.701238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001215in}{2.445866in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{2.445866in}}%
\pgfpathlineto{\pgfqpoint{4.278993in}{2.445866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140104in}{2.445866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.390104in,y=2.397255in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont qv5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001215in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{4.278993in}{2.242009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140104in}{2.242009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.390104in,y=2.193397in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont qv6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001215in}{2.038151in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{2.038151in}}%
\pgfpathlineto{\pgfqpoint{4.278993in}{2.038151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140104in}{2.038151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.390104in,y=1.989540in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont qv7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001215in}{1.834294in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{1.834294in}}%
\pgfpathlineto{\pgfqpoint{4.278993in}{1.834294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140104in}{1.834294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.390104in,y=1.785683in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont qv8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> qv8-cmp-hori.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.609996in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.609996in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690013in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.690013in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690013in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690013in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486010in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.486010in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486010in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486010in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282007in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.282007in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282007in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282007in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078005in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.078005in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078005in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078005in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136074in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dcnots}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.609996in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=0.527794in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.012831in}}%
\pgfpathlineto{\pgfqpoint{3.609996in}{1.012831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.012831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=0.960069in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.445106in}}%
\pgfpathlineto{\pgfqpoint{3.609996in}{1.445106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.445106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=1.392344in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.877381in}}%
\pgfpathlineto{\pgfqpoint{3.609996in}{1.877381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.877381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=1.824619in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.309656in}}%
\pgfpathlineto{\pgfqpoint{3.609996in}{2.309656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{2.309656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=2.256895in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.609996in}{2.741931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{2.741931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=2.689170in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288496in,y=1.715278in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont p}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796146in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.796146in}{0.584958in}}%
\pgfpathlineto{\pgfqpoint{0.822944in}{0.584958in}}%
\pgfpathlineto{\pgfqpoint{0.822944in}{0.589360in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.589360in}}%
\pgfpathlineto{\pgfqpoint{0.903340in}{0.606967in}}%
\pgfpathlineto{\pgfqpoint{0.956937in}{0.606967in}}%
\pgfpathlineto{\pgfqpoint{0.956937in}{0.620173in}}%
\pgfpathlineto{\pgfqpoint{0.983736in}{0.620173in}}%
\pgfpathlineto{\pgfqpoint{0.983736in}{0.646585in}}%
\pgfpathlineto{\pgfqpoint{1.010534in}{0.646585in}}%
\pgfpathlineto{\pgfqpoint{1.010534in}{0.672997in}}%
\pgfpathlineto{\pgfqpoint{1.037333in}{0.672997in}}%
\pgfpathlineto{\pgfqpoint{1.037333in}{0.690605in}}%
\pgfpathlineto{\pgfqpoint{1.064131in}{0.690605in}}%
\pgfpathlineto{\pgfqpoint{1.064131in}{0.721419in}}%
\pgfpathlineto{\pgfqpoint{1.090930in}{0.721419in}}%
\pgfpathlineto{\pgfqpoint{1.090930in}{0.761037in}}%
\pgfpathlineto{\pgfqpoint{1.117729in}{0.761037in}}%
\pgfpathlineto{\pgfqpoint{1.117729in}{0.805057in}}%
\pgfpathlineto{\pgfqpoint{1.144527in}{0.805057in}}%
\pgfpathlineto{\pgfqpoint{1.144527in}{0.853479in}}%
\pgfpathlineto{\pgfqpoint{1.171326in}{0.853479in}}%
\pgfpathlineto{\pgfqpoint{1.171326in}{0.875489in}}%
\pgfpathlineto{\pgfqpoint{1.198124in}{0.875489in}}%
\pgfpathlineto{\pgfqpoint{1.198124in}{0.937117in}}%
\pgfpathlineto{\pgfqpoint{1.224923in}{0.937117in}}%
\pgfpathlineto{\pgfqpoint{1.224923in}{0.976734in}}%
\pgfpathlineto{\pgfqpoint{1.251721in}{0.976734in}}%
\pgfpathlineto{\pgfqpoint{1.251721in}{1.064774in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.064774in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.135206in}}%
\pgfpathlineto{\pgfqpoint{1.305319in}{1.135206in}}%
\pgfpathlineto{\pgfqpoint{1.305319in}{1.201236in}}%
\pgfpathlineto{\pgfqpoint{1.332117in}{1.201236in}}%
\pgfpathlineto{\pgfqpoint{1.332117in}{1.232050in}}%
\pgfpathlineto{\pgfqpoint{1.358916in}{1.232050in}}%
\pgfpathlineto{\pgfqpoint{1.358916in}{1.276070in}}%
\pgfpathlineto{\pgfqpoint{1.385714in}{1.276070in}}%
\pgfpathlineto{\pgfqpoint{1.385714in}{1.306883in}}%
\pgfpathlineto{\pgfqpoint{1.412513in}{1.306883in}}%
\pgfpathlineto{\pgfqpoint{1.412513in}{1.355305in}}%
\pgfpathlineto{\pgfqpoint{1.439311in}{1.355305in}}%
\pgfpathlineto{\pgfqpoint{1.439311in}{1.390521in}}%
\pgfpathlineto{\pgfqpoint{1.466110in}{1.390521in}}%
\pgfpathlineto{\pgfqpoint{1.466110in}{1.438943in}}%
\pgfpathlineto{\pgfqpoint{1.492909in}{1.438943in}}%
\pgfpathlineto{\pgfqpoint{1.492909in}{1.465355in}}%
\pgfpathlineto{\pgfqpoint{1.519707in}{1.465355in}}%
\pgfpathlineto{\pgfqpoint{1.519707in}{1.482963in}}%
\pgfpathlineto{\pgfqpoint{1.546506in}{1.482963in}}%
\pgfpathlineto{\pgfqpoint{1.546506in}{1.500571in}}%
\pgfpathlineto{\pgfqpoint{1.573304in}{1.500571in}}%
\pgfpathlineto{\pgfqpoint{1.573304in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{1.600103in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{1.600103in}{1.553395in}}%
\pgfpathlineto{\pgfqpoint{1.626902in}{1.553395in}}%
\pgfpathlineto{\pgfqpoint{1.626902in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{1.653700in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{1.653700in}{1.606219in}}%
\pgfpathlineto{\pgfqpoint{1.680499in}{1.606219in}}%
\pgfpathlineto{\pgfqpoint{1.680499in}{1.623826in}}%
\pgfpathlineto{\pgfqpoint{1.707297in}{1.623826in}}%
\pgfpathlineto{\pgfqpoint{1.707297in}{1.628228in}}%
\pgfpathlineto{\pgfqpoint{1.734096in}{1.628228in}}%
\pgfpathlineto{\pgfqpoint{1.734096in}{1.637032in}}%
\pgfpathlineto{\pgfqpoint{1.760894in}{1.637032in}}%
\pgfpathlineto{\pgfqpoint{1.760894in}{1.645836in}}%
\pgfpathlineto{\pgfqpoint{1.787693in}{1.645836in}}%
\pgfpathlineto{\pgfqpoint{1.787693in}{1.663444in}}%
\pgfpathlineto{\pgfqpoint{1.814492in}{1.663444in}}%
\pgfpathlineto{\pgfqpoint{1.814492in}{1.667846in}}%
\pgfpathlineto{\pgfqpoint{1.841290in}{1.667846in}}%
\pgfpathlineto{\pgfqpoint{1.841290in}{1.681052in}}%
\pgfpathlineto{\pgfqpoint{1.868089in}{1.681052in}}%
\pgfpathlineto{\pgfqpoint{1.868089in}{1.689856in}}%
\pgfpathlineto{\pgfqpoint{1.894887in}{1.689856in}}%
\pgfpathlineto{\pgfqpoint{1.894887in}{1.703062in}}%
\pgfpathlineto{\pgfqpoint{1.921686in}{1.703062in}}%
\pgfpathlineto{\pgfqpoint{1.921686in}{1.716268in}}%
\pgfpathlineto{\pgfqpoint{1.948484in}{1.716268in}}%
\pgfpathlineto{\pgfqpoint{1.948484in}{1.742680in}}%
\pgfpathlineto{\pgfqpoint{1.975283in}{1.742680in}}%
\pgfpathlineto{\pgfqpoint{1.975283in}{1.764690in}}%
\pgfpathlineto{\pgfqpoint{2.002082in}{1.764690in}}%
\pgfpathlineto{\pgfqpoint{2.002082in}{1.782298in}}%
\pgfpathlineto{\pgfqpoint{2.028880in}{1.782298in}}%
\pgfpathlineto{\pgfqpoint{2.028880in}{1.799906in}}%
\pgfpathlineto{\pgfqpoint{2.055679in}{1.799906in}}%
\pgfpathlineto{\pgfqpoint{2.055679in}{1.821916in}}%
\pgfpathlineto{\pgfqpoint{2.082477in}{1.821916in}}%
\pgfpathlineto{\pgfqpoint{2.082477in}{1.839524in}}%
\pgfpathlineto{\pgfqpoint{2.109276in}{1.839524in}}%
\pgfpathlineto{\pgfqpoint{2.109276in}{1.879142in}}%
\pgfpathlineto{\pgfqpoint{2.136074in}{1.879142in}}%
\pgfpathlineto{\pgfqpoint{2.136074in}{1.901152in}}%
\pgfpathlineto{\pgfqpoint{2.162873in}{1.901152in}}%
\pgfpathlineto{\pgfqpoint{2.162873in}{1.984789in}}%
\pgfpathlineto{\pgfqpoint{2.216470in}{1.984789in}}%
\pgfpathlineto{\pgfqpoint{2.216470in}{2.033211in}}%
\pgfpathlineto{\pgfqpoint{2.270067in}{2.033211in}}%
\pgfpathlineto{\pgfqpoint{2.270067in}{2.094839in}}%
\pgfpathlineto{\pgfqpoint{2.323665in}{2.094839in}}%
\pgfpathlineto{\pgfqpoint{2.323665in}{2.147663in}}%
\pgfpathlineto{\pgfqpoint{2.377262in}{2.147663in}}%
\pgfpathlineto{\pgfqpoint{2.377262in}{2.213693in}}%
\pgfpathlineto{\pgfqpoint{2.404060in}{2.213693in}}%
\pgfpathlineto{\pgfqpoint{2.404060in}{2.235703in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{2.235703in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{2.270919in}}%
\pgfpathlineto{\pgfqpoint{2.457657in}{2.270919in}}%
\pgfpathlineto{\pgfqpoint{2.457657in}{2.292929in}}%
\pgfpathlineto{\pgfqpoint{2.484456in}{2.292929in}}%
\pgfpathlineto{\pgfqpoint{2.484456in}{2.328144in}}%
\pgfpathlineto{\pgfqpoint{2.538053in}{2.328144in}}%
\pgfpathlineto{\pgfqpoint{2.538053in}{2.367762in}}%
\pgfpathlineto{\pgfqpoint{2.564852in}{2.367762in}}%
\pgfpathlineto{\pgfqpoint{2.564852in}{2.407380in}}%
\pgfpathlineto{\pgfqpoint{2.591650in}{2.407380in}}%
\pgfpathlineto{\pgfqpoint{2.591650in}{2.433792in}}%
\pgfpathlineto{\pgfqpoint{2.618449in}{2.433792in}}%
\pgfpathlineto{\pgfqpoint{2.618449in}{2.451400in}}%
\pgfpathlineto{\pgfqpoint{2.645247in}{2.451400in}}%
\pgfpathlineto{\pgfqpoint{2.645247in}{2.469008in}}%
\pgfpathlineto{\pgfqpoint{2.672046in}{2.469008in}}%
\pgfpathlineto{\pgfqpoint{2.672046in}{2.495420in}}%
\pgfpathlineto{\pgfqpoint{2.698845in}{2.495420in}}%
\pgfpathlineto{\pgfqpoint{2.698845in}{2.499822in}}%
\pgfpathlineto{\pgfqpoint{2.752442in}{2.499822in}}%
\pgfpathlineto{\pgfqpoint{2.752442in}{2.517430in}}%
\pgfpathlineto{\pgfqpoint{2.779240in}{2.517430in}}%
\pgfpathlineto{\pgfqpoint{2.779240in}{2.535038in}}%
\pgfpathlineto{\pgfqpoint{2.806039in}{2.535038in}}%
\pgfpathlineto{\pgfqpoint{2.806039in}{2.565852in}}%
\pgfpathlineto{\pgfqpoint{2.832837in}{2.565852in}}%
\pgfpathlineto{\pgfqpoint{2.832837in}{2.583460in}}%
\pgfpathlineto{\pgfqpoint{2.859636in}{2.583460in}}%
\pgfpathlineto{\pgfqpoint{2.859636in}{2.601068in}}%
\pgfpathlineto{\pgfqpoint{2.886435in}{2.601068in}}%
\pgfpathlineto{\pgfqpoint{2.886435in}{2.623078in}}%
\pgfpathlineto{\pgfqpoint{2.940032in}{2.623078in}}%
\pgfpathlineto{\pgfqpoint{2.940032in}{2.636284in}}%
\pgfpathlineto{\pgfqpoint{2.966830in}{2.636284in}}%
\pgfpathlineto{\pgfqpoint{2.966830in}{2.645088in}}%
\pgfpathlineto{\pgfqpoint{3.020428in}{2.645088in}}%
\pgfpathlineto{\pgfqpoint{3.020428in}{2.658293in}}%
\pgfpathlineto{\pgfqpoint{3.047226in}{2.658293in}}%
\pgfpathlineto{\pgfqpoint{3.047226in}{2.671499in}}%
\pgfpathlineto{\pgfqpoint{3.074025in}{2.671499in}}%
\pgfpathlineto{\pgfqpoint{3.074025in}{2.680303in}}%
\pgfpathlineto{\pgfqpoint{3.127622in}{2.680303in}}%
\pgfpathlineto{\pgfqpoint{3.127622in}{2.689107in}}%
\pgfpathlineto{\pgfqpoint{3.154420in}{2.689107in}}%
\pgfpathlineto{\pgfqpoint{3.154420in}{2.693509in}}%
\pgfpathlineto{\pgfqpoint{3.181219in}{2.693509in}}%
\pgfpathlineto{\pgfqpoint{3.181219in}{2.702313in}}%
\pgfpathlineto{\pgfqpoint{3.234816in}{2.702313in}}%
\pgfpathlineto{\pgfqpoint{3.234816in}{2.706715in}}%
\pgfpathlineto{\pgfqpoint{3.261615in}{2.706715in}}%
\pgfpathlineto{\pgfqpoint{3.261615in}{2.711117in}}%
\pgfpathlineto{\pgfqpoint{3.288413in}{2.711117in}}%
\pgfpathlineto{\pgfqpoint{3.288413in}{2.715519in}}%
\pgfpathlineto{\pgfqpoint{3.342010in}{2.715519in}}%
\pgfpathlineto{\pgfqpoint{3.342010in}{2.719921in}}%
\pgfpathlineto{\pgfqpoint{3.368809in}{2.719921in}}%
\pgfpathlineto{\pgfqpoint{3.368809in}{2.724323in}}%
\pgfpathlineto{\pgfqpoint{3.395608in}{2.724323in}}%
\pgfpathlineto{\pgfqpoint{3.395608in}{2.728725in}}%
\pgfpathlineto{\pgfqpoint{3.422406in}{2.728725in}}%
\pgfpathlineto{\pgfqpoint{3.422406in}{2.733127in}}%
\pgfpathlineto{\pgfqpoint{3.449205in}{2.733127in}}%
\pgfpathlineto{\pgfqpoint{3.449205in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.476003in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.476003in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.476003in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902279in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.902279in}{0.589253in}}%
\pgfpathlineto{\pgfqpoint{0.949205in}{0.589253in}}%
\pgfpathlineto{\pgfqpoint{0.949205in}{0.602300in}}%
\pgfpathlineto{\pgfqpoint{0.996131in}{0.602300in}}%
\pgfpathlineto{\pgfqpoint{0.996131in}{0.619695in}}%
\pgfpathlineto{\pgfqpoint{1.019593in}{0.619695in}}%
\pgfpathlineto{\pgfqpoint{1.019593in}{0.628393in}}%
\pgfpathlineto{\pgfqpoint{1.043056in}{0.628393in}}%
\pgfpathlineto{\pgfqpoint{1.043056in}{0.650137in}}%
\pgfpathlineto{\pgfqpoint{1.066519in}{0.650137in}}%
\pgfpathlineto{\pgfqpoint{1.066519in}{0.676230in}}%
\pgfpathlineto{\pgfqpoint{1.113445in}{0.676230in}}%
\pgfpathlineto{\pgfqpoint{1.113445in}{0.689277in}}%
\pgfpathlineto{\pgfqpoint{1.136908in}{0.689277in}}%
\pgfpathlineto{\pgfqpoint{1.136908in}{0.715370in}}%
\pgfpathlineto{\pgfqpoint{1.160371in}{0.715370in}}%
\pgfpathlineto{\pgfqpoint{1.160371in}{0.745812in}}%
\pgfpathlineto{\pgfqpoint{1.183834in}{0.745812in}}%
\pgfpathlineto{\pgfqpoint{1.183834in}{0.806695in}}%
\pgfpathlineto{\pgfqpoint{1.207297in}{0.806695in}}%
\pgfpathlineto{\pgfqpoint{1.207297in}{0.854533in}}%
\pgfpathlineto{\pgfqpoint{1.230760in}{0.854533in}}%
\pgfpathlineto{\pgfqpoint{1.230760in}{0.915417in}}%
\pgfpathlineto{\pgfqpoint{1.254223in}{0.915417in}}%
\pgfpathlineto{\pgfqpoint{1.254223in}{0.998045in}}%
\pgfpathlineto{\pgfqpoint{1.277686in}{0.998045in}}%
\pgfpathlineto{\pgfqpoint{1.277686in}{1.050231in}}%
\pgfpathlineto{\pgfqpoint{1.301149in}{1.050231in}}%
\pgfpathlineto{\pgfqpoint{1.301149in}{1.128510in}}%
\pgfpathlineto{\pgfqpoint{1.324612in}{1.128510in}}%
\pgfpathlineto{\pgfqpoint{1.324612in}{1.167650in}}%
\pgfpathlineto{\pgfqpoint{1.348075in}{1.167650in}}%
\pgfpathlineto{\pgfqpoint{1.348075in}{1.206789in}}%
\pgfpathlineto{\pgfqpoint{1.371538in}{1.206789in}}%
\pgfpathlineto{\pgfqpoint{1.371538in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{1.395001in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{1.395001in}{1.332906in}}%
\pgfpathlineto{\pgfqpoint{1.418464in}{1.332906in}}%
\pgfpathlineto{\pgfqpoint{1.418464in}{1.376394in}}%
\pgfpathlineto{\pgfqpoint{1.441927in}{1.376394in}}%
\pgfpathlineto{\pgfqpoint{1.441927in}{1.419883in}}%
\pgfpathlineto{\pgfqpoint{1.465390in}{1.419883in}}%
\pgfpathlineto{\pgfqpoint{1.465390in}{1.498162in}}%
\pgfpathlineto{\pgfqpoint{1.488853in}{1.498162in}}%
\pgfpathlineto{\pgfqpoint{1.488853in}{1.506859in}}%
\pgfpathlineto{\pgfqpoint{1.512316in}{1.506859in}}%
\pgfpathlineto{\pgfqpoint{1.512316in}{1.532952in}}%
\pgfpathlineto{\pgfqpoint{1.535779in}{1.532952in}}%
\pgfpathlineto{\pgfqpoint{1.535779in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{1.559242in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{1.559242in}{1.585139in}}%
\pgfpathlineto{\pgfqpoint{1.582705in}{1.585139in}}%
\pgfpathlineto{\pgfqpoint{1.582705in}{1.602534in}}%
\pgfpathlineto{\pgfqpoint{1.606168in}{1.602534in}}%
\pgfpathlineto{\pgfqpoint{1.606168in}{1.619929in}}%
\pgfpathlineto{\pgfqpoint{1.629631in}{1.619929in}}%
\pgfpathlineto{\pgfqpoint{1.629631in}{1.637325in}}%
\pgfpathlineto{\pgfqpoint{1.653094in}{1.637325in}}%
\pgfpathlineto{\pgfqpoint{1.653094in}{1.641674in}}%
\pgfpathlineto{\pgfqpoint{1.676557in}{1.641674in}}%
\pgfpathlineto{\pgfqpoint{1.676557in}{1.676464in}}%
\pgfpathlineto{\pgfqpoint{1.700020in}{1.676464in}}%
\pgfpathlineto{\pgfqpoint{1.700020in}{1.689511in}}%
\pgfpathlineto{\pgfqpoint{1.723483in}{1.689511in}}%
\pgfpathlineto{\pgfqpoint{1.723483in}{1.693860in}}%
\pgfpathlineto{\pgfqpoint{1.746946in}{1.693860in}}%
\pgfpathlineto{\pgfqpoint{1.746946in}{1.698209in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{1.698209in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{1.706906in}}%
\pgfpathlineto{\pgfqpoint{1.793871in}{1.706906in}}%
\pgfpathlineto{\pgfqpoint{1.793871in}{1.724302in}}%
\pgfpathlineto{\pgfqpoint{1.817334in}{1.724302in}}%
\pgfpathlineto{\pgfqpoint{1.817334in}{1.728650in}}%
\pgfpathlineto{\pgfqpoint{1.840797in}{1.728650in}}%
\pgfpathlineto{\pgfqpoint{1.840797in}{1.754744in}}%
\pgfpathlineto{\pgfqpoint{1.864260in}{1.754744in}}%
\pgfpathlineto{\pgfqpoint{1.864260in}{1.780837in}}%
\pgfpathlineto{\pgfqpoint{1.887723in}{1.780837in}}%
\pgfpathlineto{\pgfqpoint{1.887723in}{1.793883in}}%
\pgfpathlineto{\pgfqpoint{1.911186in}{1.793883in}}%
\pgfpathlineto{\pgfqpoint{1.911186in}{1.811279in}}%
\pgfpathlineto{\pgfqpoint{1.934649in}{1.811279in}}%
\pgfpathlineto{\pgfqpoint{1.934649in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{1.958112in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{1.958112in}{1.863465in}}%
\pgfpathlineto{\pgfqpoint{1.981575in}{1.863465in}}%
\pgfpathlineto{\pgfqpoint{1.981575in}{1.898255in}}%
\pgfpathlineto{\pgfqpoint{2.005038in}{1.898255in}}%
\pgfpathlineto{\pgfqpoint{2.005038in}{1.937395in}}%
\pgfpathlineto{\pgfqpoint{2.028501in}{1.937395in}}%
\pgfpathlineto{\pgfqpoint{2.028501in}{1.963488in}}%
\pgfpathlineto{\pgfqpoint{2.051964in}{1.963488in}}%
\pgfpathlineto{\pgfqpoint{2.051964in}{1.998279in}}%
\pgfpathlineto{\pgfqpoint{2.075427in}{1.998279in}}%
\pgfpathlineto{\pgfqpoint{2.075427in}{2.020023in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{2.020023in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{2.050465in}}%
\pgfpathlineto{\pgfqpoint{2.122353in}{2.050465in}}%
\pgfpathlineto{\pgfqpoint{2.122353in}{2.089605in}}%
\pgfpathlineto{\pgfqpoint{2.145816in}{2.089605in}}%
\pgfpathlineto{\pgfqpoint{2.145816in}{2.137442in}}%
\pgfpathlineto{\pgfqpoint{2.169279in}{2.137442in}}%
\pgfpathlineto{\pgfqpoint{2.169279in}{2.159186in}}%
\pgfpathlineto{\pgfqpoint{2.192742in}{2.159186in}}%
\pgfpathlineto{\pgfqpoint{2.192742in}{2.167884in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{2.167884in}}%
\pgfpathlineto{\pgfqpoint{2.216205in}{2.246163in}}%
\pgfpathlineto{\pgfqpoint{2.263131in}{2.246163in}}%
\pgfpathlineto{\pgfqpoint{2.263131in}{2.307047in}}%
\pgfpathlineto{\pgfqpoint{2.310057in}{2.307047in}}%
\pgfpathlineto{\pgfqpoint{2.310057in}{2.311396in}}%
\pgfpathlineto{\pgfqpoint{2.333520in}{2.311396in}}%
\pgfpathlineto{\pgfqpoint{2.333520in}{2.359233in}}%
\pgfpathlineto{\pgfqpoint{2.380446in}{2.359233in}}%
\pgfpathlineto{\pgfqpoint{2.380446in}{2.372279in}}%
\pgfpathlineto{\pgfqpoint{2.403909in}{2.372279in}}%
\pgfpathlineto{\pgfqpoint{2.403909in}{2.398373in}}%
\pgfpathlineto{\pgfqpoint{2.427372in}{2.398373in}}%
\pgfpathlineto{\pgfqpoint{2.427372in}{2.415768in}}%
\pgfpathlineto{\pgfqpoint{2.450835in}{2.415768in}}%
\pgfpathlineto{\pgfqpoint{2.450835in}{2.459256in}}%
\pgfpathlineto{\pgfqpoint{2.474298in}{2.459256in}}%
\pgfpathlineto{\pgfqpoint{2.474298in}{2.489698in}}%
\pgfpathlineto{\pgfqpoint{2.497761in}{2.489698in}}%
\pgfpathlineto{\pgfqpoint{2.497761in}{2.537536in}}%
\pgfpathlineto{\pgfqpoint{2.521223in}{2.537536in}}%
\pgfpathlineto{\pgfqpoint{2.521223in}{2.554931in}}%
\pgfpathlineto{\pgfqpoint{2.544686in}{2.554931in}}%
\pgfpathlineto{\pgfqpoint{2.544686in}{2.567977in}}%
\pgfpathlineto{\pgfqpoint{2.568149in}{2.567977in}}%
\pgfpathlineto{\pgfqpoint{2.568149in}{2.572326in}}%
\pgfpathlineto{\pgfqpoint{2.591612in}{2.572326in}}%
\pgfpathlineto{\pgfqpoint{2.591612in}{2.594071in}}%
\pgfpathlineto{\pgfqpoint{2.615075in}{2.594071in}}%
\pgfpathlineto{\pgfqpoint{2.615075in}{2.607117in}}%
\pgfpathlineto{\pgfqpoint{2.638538in}{2.607117in}}%
\pgfpathlineto{\pgfqpoint{2.638538in}{2.624512in}}%
\pgfpathlineto{\pgfqpoint{2.662001in}{2.624512in}}%
\pgfpathlineto{\pgfqpoint{2.662001in}{2.650605in}}%
\pgfpathlineto{\pgfqpoint{2.685464in}{2.650605in}}%
\pgfpathlineto{\pgfqpoint{2.685464in}{2.654954in}}%
\pgfpathlineto{\pgfqpoint{2.708927in}{2.654954in}}%
\pgfpathlineto{\pgfqpoint{2.708927in}{2.663652in}}%
\pgfpathlineto{\pgfqpoint{2.732390in}{2.663652in}}%
\pgfpathlineto{\pgfqpoint{2.732390in}{2.668001in}}%
\pgfpathlineto{\pgfqpoint{2.755853in}{2.668001in}}%
\pgfpathlineto{\pgfqpoint{2.755853in}{2.681047in}}%
\pgfpathlineto{\pgfqpoint{2.802779in}{2.681047in}}%
\pgfpathlineto{\pgfqpoint{2.802779in}{2.689745in}}%
\pgfpathlineto{\pgfqpoint{2.826242in}{2.689745in}}%
\pgfpathlineto{\pgfqpoint{2.826242in}{2.694094in}}%
\pgfpathlineto{\pgfqpoint{2.849705in}{2.694094in}}%
\pgfpathlineto{\pgfqpoint{2.849705in}{2.707140in}}%
\pgfpathlineto{\pgfqpoint{2.896631in}{2.707140in}}%
\pgfpathlineto{\pgfqpoint{2.896631in}{2.711489in}}%
\pgfpathlineto{\pgfqpoint{2.943557in}{2.711489in}}%
\pgfpathlineto{\pgfqpoint{2.943557in}{2.720187in}}%
\pgfpathlineto{\pgfqpoint{2.990483in}{2.720187in}}%
\pgfpathlineto{\pgfqpoint{2.990483in}{2.724536in}}%
\pgfpathlineto{\pgfqpoint{3.013946in}{2.724536in}}%
\pgfpathlineto{\pgfqpoint{3.013946in}{2.728885in}}%
\pgfpathlineto{\pgfqpoint{3.037409in}{2.728885in}}%
\pgfpathlineto{\pgfqpoint{3.037409in}{2.733234in}}%
\pgfpathlineto{\pgfqpoint{3.131261in}{2.733234in}}%
\pgfpathlineto{\pgfqpoint{3.131261in}{2.737582in}}%
\pgfpathlineto{\pgfqpoint{3.225113in}{2.737582in}}%
\pgfpathlineto{\pgfqpoint{3.225113in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.248576in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.248576in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.248576in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902279in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.902279in}{0.593576in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{0.593576in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{0.597916in}}%
\pgfpathlineto{\pgfqpoint{0.948067in}{0.597916in}}%
\pgfpathlineto{\pgfqpoint{0.948067in}{0.619617in}}%
\pgfpathlineto{\pgfqpoint{0.970962in}{0.619617in}}%
\pgfpathlineto{\pgfqpoint{0.970962in}{0.628297in}}%
\pgfpathlineto{\pgfqpoint{0.993856in}{0.628297in}}%
\pgfpathlineto{\pgfqpoint{0.993856in}{0.636977in}}%
\pgfpathlineto{\pgfqpoint{1.016751in}{0.636977in}}%
\pgfpathlineto{\pgfqpoint{1.016751in}{0.667358in}}%
\pgfpathlineto{\pgfqpoint{1.039645in}{0.667358in}}%
\pgfpathlineto{\pgfqpoint{1.039645in}{0.719439in}}%
\pgfpathlineto{\pgfqpoint{1.062539in}{0.719439in}}%
\pgfpathlineto{\pgfqpoint{1.062539in}{0.723779in}}%
\pgfpathlineto{\pgfqpoint{1.085434in}{0.723779in}}%
\pgfpathlineto{\pgfqpoint{1.085434in}{0.754160in}}%
\pgfpathlineto{\pgfqpoint{1.108328in}{0.754160in}}%
\pgfpathlineto{\pgfqpoint{1.108328in}{0.801901in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{0.801901in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{0.819262in}}%
\pgfpathlineto{\pgfqpoint{1.154117in}{0.819262in}}%
\pgfpathlineto{\pgfqpoint{1.154117in}{0.871343in}}%
\pgfpathlineto{\pgfqpoint{1.177011in}{0.871343in}}%
\pgfpathlineto{\pgfqpoint{1.177011in}{0.932105in}}%
\pgfpathlineto{\pgfqpoint{1.199906in}{0.932105in}}%
\pgfpathlineto{\pgfqpoint{1.199906in}{1.040607in}}%
\pgfpathlineto{\pgfqpoint{1.222800in}{1.040607in}}%
\pgfpathlineto{\pgfqpoint{1.222800in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{1.245695in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{1.245695in}{1.131750in}}%
\pgfpathlineto{\pgfqpoint{1.268589in}{1.131750in}}%
\pgfpathlineto{\pgfqpoint{1.268589in}{1.179491in}}%
\pgfpathlineto{\pgfqpoint{1.291483in}{1.179491in}}%
\pgfpathlineto{\pgfqpoint{1.291483in}{1.257613in}}%
\pgfpathlineto{\pgfqpoint{1.314378in}{1.257613in}}%
\pgfpathlineto{\pgfqpoint{1.314378in}{1.344415in}}%
\pgfpathlineto{\pgfqpoint{1.337272in}{1.344415in}}%
\pgfpathlineto{\pgfqpoint{1.337272in}{1.383476in}}%
\pgfpathlineto{\pgfqpoint{1.360167in}{1.383476in}}%
\pgfpathlineto{\pgfqpoint{1.360167in}{1.418197in}}%
\pgfpathlineto{\pgfqpoint{1.383061in}{1.418197in}}%
\pgfpathlineto{\pgfqpoint{1.383061in}{1.431217in}}%
\pgfpathlineto{\pgfqpoint{1.405955in}{1.431217in}}%
\pgfpathlineto{\pgfqpoint{1.405955in}{1.452918in}}%
\pgfpathlineto{\pgfqpoint{1.428850in}{1.452918in}}%
\pgfpathlineto{\pgfqpoint{1.428850in}{1.470278in}}%
\pgfpathlineto{\pgfqpoint{1.451744in}{1.470278in}}%
\pgfpathlineto{\pgfqpoint{1.451744in}{1.513680in}}%
\pgfpathlineto{\pgfqpoint{1.474639in}{1.513680in}}%
\pgfpathlineto{\pgfqpoint{1.474639in}{1.544060in}}%
\pgfpathlineto{\pgfqpoint{1.497533in}{1.544060in}}%
\pgfpathlineto{\pgfqpoint{1.497533in}{1.570101in}}%
\pgfpathlineto{\pgfqpoint{1.520427in}{1.570101in}}%
\pgfpathlineto{\pgfqpoint{1.520427in}{1.596142in}}%
\pgfpathlineto{\pgfqpoint{1.543322in}{1.596142in}}%
\pgfpathlineto{\pgfqpoint{1.543322in}{1.617842in}}%
\pgfpathlineto{\pgfqpoint{1.566216in}{1.617842in}}%
\pgfpathlineto{\pgfqpoint{1.566216in}{1.622182in}}%
\pgfpathlineto{\pgfqpoint{1.589111in}{1.622182in}}%
\pgfpathlineto{\pgfqpoint{1.589111in}{1.639543in}}%
\pgfpathlineto{\pgfqpoint{1.612005in}{1.639543in}}%
\pgfpathlineto{\pgfqpoint{1.612005in}{1.661243in}}%
\pgfpathlineto{\pgfqpoint{1.634899in}{1.661243in}}%
\pgfpathlineto{\pgfqpoint{1.634899in}{1.669924in}}%
\pgfpathlineto{\pgfqpoint{1.657794in}{1.669924in}}%
\pgfpathlineto{\pgfqpoint{1.657794in}{1.678604in}}%
\pgfpathlineto{\pgfqpoint{1.703583in}{1.678604in}}%
\pgfpathlineto{\pgfqpoint{1.703583in}{1.687284in}}%
\pgfpathlineto{\pgfqpoint{1.726477in}{1.687284in}}%
\pgfpathlineto{\pgfqpoint{1.726477in}{1.704645in}}%
\pgfpathlineto{\pgfqpoint{1.749371in}{1.704645in}}%
\pgfpathlineto{\pgfqpoint{1.749371in}{1.743706in}}%
\pgfpathlineto{\pgfqpoint{1.772266in}{1.743706in}}%
\pgfpathlineto{\pgfqpoint{1.772266in}{1.756726in}}%
\pgfpathlineto{\pgfqpoint{1.795160in}{1.756726in}}%
\pgfpathlineto{\pgfqpoint{1.795160in}{1.769746in}}%
\pgfpathlineto{\pgfqpoint{1.818055in}{1.769746in}}%
\pgfpathlineto{\pgfqpoint{1.818055in}{1.778426in}}%
\pgfpathlineto{\pgfqpoint{1.840949in}{1.778426in}}%
\pgfpathlineto{\pgfqpoint{1.840949in}{1.817487in}}%
\pgfpathlineto{\pgfqpoint{1.863843in}{1.817487in}}%
\pgfpathlineto{\pgfqpoint{1.863843in}{1.852208in}}%
\pgfpathlineto{\pgfqpoint{1.886738in}{1.852208in}}%
\pgfpathlineto{\pgfqpoint{1.886738in}{1.865229in}}%
\pgfpathlineto{\pgfqpoint{1.909632in}{1.865229in}}%
\pgfpathlineto{\pgfqpoint{1.909632in}{1.895609in}}%
\pgfpathlineto{\pgfqpoint{1.932527in}{1.895609in}}%
\pgfpathlineto{\pgfqpoint{1.932527in}{1.925990in}}%
\pgfpathlineto{\pgfqpoint{1.955421in}{1.925990in}}%
\pgfpathlineto{\pgfqpoint{1.955421in}{1.960711in}}%
\pgfpathlineto{\pgfqpoint{1.978315in}{1.960711in}}%
\pgfpathlineto{\pgfqpoint{1.978315in}{1.973731in}}%
\pgfpathlineto{\pgfqpoint{2.001210in}{1.973731in}}%
\pgfpathlineto{\pgfqpoint{2.001210in}{1.991092in}}%
\pgfpathlineto{\pgfqpoint{2.024104in}{1.991092in}}%
\pgfpathlineto{\pgfqpoint{2.024104in}{2.021473in}}%
\pgfpathlineto{\pgfqpoint{2.046999in}{2.021473in}}%
\pgfpathlineto{\pgfqpoint{2.046999in}{2.069214in}}%
\pgfpathlineto{\pgfqpoint{2.069893in}{2.069214in}}%
\pgfpathlineto{\pgfqpoint{2.069893in}{2.077894in}}%
\pgfpathlineto{\pgfqpoint{2.092787in}{2.077894in}}%
\pgfpathlineto{\pgfqpoint{2.092787in}{2.108275in}}%
\pgfpathlineto{\pgfqpoint{2.115682in}{2.108275in}}%
\pgfpathlineto{\pgfqpoint{2.115682in}{2.173377in}}%
\pgfpathlineto{\pgfqpoint{2.161471in}{2.173377in}}%
\pgfpathlineto{\pgfqpoint{2.161471in}{2.255839in}}%
\pgfpathlineto{\pgfqpoint{2.207259in}{2.255839in}}%
\pgfpathlineto{\pgfqpoint{2.207259in}{2.325280in}}%
\pgfpathlineto{\pgfqpoint{2.230154in}{2.325280in}}%
\pgfpathlineto{\pgfqpoint{2.230154in}{2.333961in}}%
\pgfpathlineto{\pgfqpoint{2.275943in}{2.333961in}}%
\pgfpathlineto{\pgfqpoint{2.275943in}{2.433783in}}%
\pgfpathlineto{\pgfqpoint{2.321731in}{2.433783in}}%
\pgfpathlineto{\pgfqpoint{2.321731in}{2.503225in}}%
\pgfpathlineto{\pgfqpoint{2.344626in}{2.503225in}}%
\pgfpathlineto{\pgfqpoint{2.344626in}{2.507565in}}%
\pgfpathlineto{\pgfqpoint{2.367520in}{2.507565in}}%
\pgfpathlineto{\pgfqpoint{2.367520in}{2.516245in}}%
\pgfpathlineto{\pgfqpoint{2.390415in}{2.516245in}}%
\pgfpathlineto{\pgfqpoint{2.390415in}{2.550966in}}%
\pgfpathlineto{\pgfqpoint{2.413309in}{2.550966in}}%
\pgfpathlineto{\pgfqpoint{2.413309in}{2.559647in}}%
\pgfpathlineto{\pgfqpoint{2.436203in}{2.559647in}}%
\pgfpathlineto{\pgfqpoint{2.436203in}{2.585687in}}%
\pgfpathlineto{\pgfqpoint{2.459098in}{2.585687in}}%
\pgfpathlineto{\pgfqpoint{2.459098in}{2.594367in}}%
\pgfpathlineto{\pgfqpoint{2.481992in}{2.594367in}}%
\pgfpathlineto{\pgfqpoint{2.481992in}{2.598708in}}%
\pgfpathlineto{\pgfqpoint{2.504887in}{2.598708in}}%
\pgfpathlineto{\pgfqpoint{2.504887in}{2.607388in}}%
\pgfpathlineto{\pgfqpoint{2.527781in}{2.607388in}}%
\pgfpathlineto{\pgfqpoint{2.527781in}{2.616068in}}%
\pgfpathlineto{\pgfqpoint{2.550675in}{2.616068in}}%
\pgfpathlineto{\pgfqpoint{2.550675in}{2.633428in}}%
\pgfpathlineto{\pgfqpoint{2.573570in}{2.633428in}}%
\pgfpathlineto{\pgfqpoint{2.573570in}{2.637769in}}%
\pgfpathlineto{\pgfqpoint{2.596464in}{2.637769in}}%
\pgfpathlineto{\pgfqpoint{2.596464in}{2.650789in}}%
\pgfpathlineto{\pgfqpoint{2.619359in}{2.650789in}}%
\pgfpathlineto{\pgfqpoint{2.619359in}{2.655129in}}%
\pgfpathlineto{\pgfqpoint{2.642253in}{2.655129in}}%
\pgfpathlineto{\pgfqpoint{2.642253in}{2.663809in}}%
\pgfpathlineto{\pgfqpoint{2.665147in}{2.663809in}}%
\pgfpathlineto{\pgfqpoint{2.665147in}{2.676830in}}%
\pgfpathlineto{\pgfqpoint{2.688042in}{2.676830in}}%
\pgfpathlineto{\pgfqpoint{2.688042in}{2.685510in}}%
\pgfpathlineto{\pgfqpoint{2.710936in}{2.685510in}}%
\pgfpathlineto{\pgfqpoint{2.710936in}{2.689850in}}%
\pgfpathlineto{\pgfqpoint{2.756725in}{2.689850in}}%
\pgfpathlineto{\pgfqpoint{2.756725in}{2.698530in}}%
\pgfpathlineto{\pgfqpoint{2.779619in}{2.698530in}}%
\pgfpathlineto{\pgfqpoint{2.779619in}{2.711550in}}%
\pgfpathlineto{\pgfqpoint{2.802514in}{2.711550in}}%
\pgfpathlineto{\pgfqpoint{2.802514in}{2.715891in}}%
\pgfpathlineto{\pgfqpoint{2.848303in}{2.715891in}}%
\pgfpathlineto{\pgfqpoint{2.848303in}{2.720231in}}%
\pgfpathlineto{\pgfqpoint{2.894091in}{2.720231in}}%
\pgfpathlineto{\pgfqpoint{2.894091in}{2.724571in}}%
\pgfpathlineto{\pgfqpoint{2.916986in}{2.724571in}}%
\pgfpathlineto{\pgfqpoint{2.916986in}{2.728911in}}%
\pgfpathlineto{\pgfqpoint{2.985669in}{2.728911in}}%
\pgfpathlineto{\pgfqpoint{2.985669in}{2.733251in}}%
\pgfpathlineto{\pgfqpoint{3.008563in}{2.733251in}}%
\pgfpathlineto{\pgfqpoint{3.008563in}{2.737591in}}%
\pgfpathlineto{\pgfqpoint{3.168824in}{2.737591in}}%
\pgfpathlineto{\pgfqpoint{3.168824in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.191719in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.191719in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.191719in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609996in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.609996in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.609996in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.609996in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348996in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{3.512774in}{0.650000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.540552in}{0.650000in}}{\pgfqpoint{3.540552in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{3.540552in}{1.275461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.540552in}{1.303238in}}{\pgfqpoint{3.512774in}{1.303238in}}%
\pgfpathlineto{\pgfqpoint{2.348996in}{1.303238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.321219in}{1.303238in}}{\pgfqpoint{2.321219in}{1.275461in}}%
\pgfpathlineto{\pgfqpoint{2.321219in}{0.677778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.321219in}{0.650000in}}{\pgfqpoint{2.348996in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{2.348996in}{0.650000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376774in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{2.654552in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{2.654552in}{1.239382in}}%
\pgfpathlineto{\pgfqpoint{2.376774in}{1.239382in}}%
\pgfpathlineto{\pgfqpoint{2.376774in}{1.142160in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765663in,y=1.142160in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont horizon=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376774in}{0.938303in}}%
\pgfpathlineto{\pgfqpoint{2.654552in}{0.938303in}}%
\pgfpathlineto{\pgfqpoint{2.654552in}{1.035525in}}%
\pgfpathlineto{\pgfqpoint{2.376774in}{1.035525in}}%
\pgfpathlineto{\pgfqpoint{2.376774in}{0.938303in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765663in,y=0.938303in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont horizon=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376774in}{0.734445in}}%
\pgfpathlineto{\pgfqpoint{2.654552in}{0.734445in}}%
\pgfpathlineto{\pgfqpoint{2.654552in}{0.831668in}}%
\pgfpathlineto{\pgfqpoint{2.376774in}{0.831668in}}%
\pgfpathlineto{\pgfqpoint{2.376774in}{0.734445in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765663in,y=0.734445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont horizon=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808607in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.756451in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.756451in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.808607in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.808607in}{0.580556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.808607in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942600in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.942600in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942600in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942600in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.808607in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641074in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.641074in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641074in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.641074in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.808607in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339547in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.339547in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.339547in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.339547in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.808607in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038021in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.038021in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.038021in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.038021in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.808607in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736494in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.736494in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.736494in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.736494in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.282529in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ddepth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.808607in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808607in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.756451in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808607in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.808607in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808607in}{1.012831in}}%
\pgfpathlineto{\pgfqpoint{6.756451in}{1.012831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808607in}{1.012831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.808607in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808607in}{1.445106in}}%
\pgfpathlineto{\pgfqpoint{6.756451in}{1.445106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808607in}{1.445106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.808607in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808607in}{1.877381in}}%
\pgfpathlineto{\pgfqpoint{6.756451in}{1.877381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808607in}{1.877381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.808607in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808607in}{2.309656in}}%
\pgfpathlineto{\pgfqpoint{6.756451in}{2.309656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808607in}{2.309656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.808607in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808607in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.756451in}{2.741931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808607in}{2.741931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.808607in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942600in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.942600in}{0.584958in}}%
\pgfpathlineto{\pgfqpoint{4.049794in}{0.584958in}}%
\pgfpathlineto{\pgfqpoint{4.049794in}{0.602565in}}%
\pgfpathlineto{\pgfqpoint{4.130190in}{0.602565in}}%
\pgfpathlineto{\pgfqpoint{4.130190in}{0.606967in}}%
\pgfpathlineto{\pgfqpoint{4.156989in}{0.606967in}}%
\pgfpathlineto{\pgfqpoint{4.156989in}{0.672997in}}%
\pgfpathlineto{\pgfqpoint{4.183787in}{0.672997in}}%
\pgfpathlineto{\pgfqpoint{4.183787in}{0.681801in}}%
\pgfpathlineto{\pgfqpoint{4.237385in}{0.681801in}}%
\pgfpathlineto{\pgfqpoint{4.237385in}{0.708213in}}%
\pgfpathlineto{\pgfqpoint{4.264183in}{0.708213in}}%
\pgfpathlineto{\pgfqpoint{4.264183in}{0.791851in}}%
\pgfpathlineto{\pgfqpoint{4.317780in}{0.791851in}}%
\pgfpathlineto{\pgfqpoint{4.317780in}{0.831469in}}%
\pgfpathlineto{\pgfqpoint{4.344579in}{0.831469in}}%
\pgfpathlineto{\pgfqpoint{4.344579in}{0.906303in}}%
\pgfpathlineto{\pgfqpoint{4.371377in}{0.906303in}}%
\pgfpathlineto{\pgfqpoint{4.371377in}{0.910705in}}%
\pgfpathlineto{\pgfqpoint{4.398176in}{0.910705in}}%
\pgfpathlineto{\pgfqpoint{4.398176in}{0.972332in}}%
\pgfpathlineto{\pgfqpoint{4.424975in}{0.972332in}}%
\pgfpathlineto{\pgfqpoint{4.424975in}{0.976734in}}%
\pgfpathlineto{\pgfqpoint{4.451773in}{0.976734in}}%
\pgfpathlineto{\pgfqpoint{4.451773in}{1.029558in}}%
\pgfpathlineto{\pgfqpoint{4.478572in}{1.029558in}}%
\pgfpathlineto{\pgfqpoint{4.478572in}{1.113196in}}%
\pgfpathlineto{\pgfqpoint{4.505370in}{1.113196in}}%
\pgfpathlineto{\pgfqpoint{4.505370in}{1.148412in}}%
\pgfpathlineto{\pgfqpoint{4.532169in}{1.148412in}}%
\pgfpathlineto{\pgfqpoint{4.532169in}{1.183628in}}%
\pgfpathlineto{\pgfqpoint{4.558967in}{1.183628in}}%
\pgfpathlineto{\pgfqpoint{4.558967in}{1.249658in}}%
\pgfpathlineto{\pgfqpoint{4.585766in}{1.249658in}}%
\pgfpathlineto{\pgfqpoint{4.585766in}{1.298079in}}%
\pgfpathlineto{\pgfqpoint{4.612565in}{1.298079in}}%
\pgfpathlineto{\pgfqpoint{4.612565in}{1.328893in}}%
\pgfpathlineto{\pgfqpoint{4.639363in}{1.328893in}}%
\pgfpathlineto{\pgfqpoint{4.639363in}{1.372913in}}%
\pgfpathlineto{\pgfqpoint{4.666162in}{1.372913in}}%
\pgfpathlineto{\pgfqpoint{4.666162in}{1.412531in}}%
\pgfpathlineto{\pgfqpoint{4.692960in}{1.412531in}}%
\pgfpathlineto{\pgfqpoint{4.692960in}{1.416933in}}%
\pgfpathlineto{\pgfqpoint{4.719759in}{1.416933in}}%
\pgfpathlineto{\pgfqpoint{4.719759in}{1.438943in}}%
\pgfpathlineto{\pgfqpoint{4.746557in}{1.438943in}}%
\pgfpathlineto{\pgfqpoint{4.746557in}{1.478561in}}%
\pgfpathlineto{\pgfqpoint{4.773356in}{1.478561in}}%
\pgfpathlineto{\pgfqpoint{4.773356in}{1.500571in}}%
\pgfpathlineto{\pgfqpoint{4.800155in}{1.500571in}}%
\pgfpathlineto{\pgfqpoint{4.800155in}{1.513777in}}%
\pgfpathlineto{\pgfqpoint{4.826953in}{1.513777in}}%
\pgfpathlineto{\pgfqpoint{4.826953in}{1.518179in}}%
\pgfpathlineto{\pgfqpoint{4.853752in}{1.518179in}}%
\pgfpathlineto{\pgfqpoint{4.853752in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{4.880550in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{4.880550in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{4.907349in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{4.907349in}{1.628228in}}%
\pgfpathlineto{\pgfqpoint{4.934148in}{1.628228in}}%
\pgfpathlineto{\pgfqpoint{4.934148in}{1.637032in}}%
\pgfpathlineto{\pgfqpoint{4.960946in}{1.637032in}}%
\pgfpathlineto{\pgfqpoint{4.960946in}{1.654640in}}%
\pgfpathlineto{\pgfqpoint{4.987745in}{1.654640in}}%
\pgfpathlineto{\pgfqpoint{4.987745in}{1.659042in}}%
\pgfpathlineto{\pgfqpoint{5.014543in}{1.659042in}}%
\pgfpathlineto{\pgfqpoint{5.014543in}{1.667846in}}%
\pgfpathlineto{\pgfqpoint{5.041342in}{1.667846in}}%
\pgfpathlineto{\pgfqpoint{5.041342in}{1.676650in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{1.676650in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{1.747082in}}%
\pgfpathlineto{\pgfqpoint{5.094939in}{1.747082in}}%
\pgfpathlineto{\pgfqpoint{5.094939in}{1.755886in}}%
\pgfpathlineto{\pgfqpoint{5.121738in}{1.755886in}}%
\pgfpathlineto{\pgfqpoint{5.121738in}{1.764690in}}%
\pgfpathlineto{\pgfqpoint{5.228932in}{1.764690in}}%
\pgfpathlineto{\pgfqpoint{5.228932in}{1.923162in}}%
\pgfpathlineto{\pgfqpoint{5.282529in}{1.923162in}}%
\pgfpathlineto{\pgfqpoint{5.282529in}{1.936368in}}%
\pgfpathlineto{\pgfqpoint{5.362925in}{1.936368in}}%
\pgfpathlineto{\pgfqpoint{5.362925in}{1.940770in}}%
\pgfpathlineto{\pgfqpoint{5.416522in}{1.940770in}}%
\pgfpathlineto{\pgfqpoint{5.416522in}{2.121251in}}%
\pgfpathlineto{\pgfqpoint{5.496918in}{2.121251in}}%
\pgfpathlineto{\pgfqpoint{5.496918in}{2.138859in}}%
\pgfpathlineto{\pgfqpoint{5.577313in}{2.138859in}}%
\pgfpathlineto{\pgfqpoint{5.577313in}{2.367762in}}%
\pgfpathlineto{\pgfqpoint{5.684508in}{2.367762in}}%
\pgfpathlineto{\pgfqpoint{5.684508in}{2.389772in}}%
\pgfpathlineto{\pgfqpoint{5.764903in}{2.389772in}}%
\pgfpathlineto{\pgfqpoint{5.764903in}{2.552646in}}%
\pgfpathlineto{\pgfqpoint{5.818501in}{2.552646in}}%
\pgfpathlineto{\pgfqpoint{5.818501in}{2.557048in}}%
\pgfpathlineto{\pgfqpoint{5.872098in}{2.557048in}}%
\pgfpathlineto{\pgfqpoint{5.872098in}{2.570254in}}%
\pgfpathlineto{\pgfqpoint{5.925695in}{2.570254in}}%
\pgfpathlineto{\pgfqpoint{5.925695in}{2.662695in}}%
\pgfpathlineto{\pgfqpoint{6.006091in}{2.662695in}}%
\pgfpathlineto{\pgfqpoint{6.006091in}{2.667097in}}%
\pgfpathlineto{\pgfqpoint{6.086486in}{2.667097in}}%
\pgfpathlineto{\pgfqpoint{6.086486in}{2.697911in}}%
\pgfpathlineto{\pgfqpoint{6.274076in}{2.697911in}}%
\pgfpathlineto{\pgfqpoint{6.274076in}{2.728725in}}%
\pgfpathlineto{\pgfqpoint{6.434868in}{2.728725in}}%
\pgfpathlineto{\pgfqpoint{6.434868in}{2.733127in}}%
\pgfpathlineto{\pgfqpoint{6.461666in}{2.733127in}}%
\pgfpathlineto{\pgfqpoint{6.461666in}{2.737529in}}%
\pgfpathlineto{\pgfqpoint{6.595659in}{2.737529in}}%
\pgfpathlineto{\pgfqpoint{6.595659in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.622458in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.622458in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.622458in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.808607in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056637in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.056637in}{0.593602in}}%
\pgfpathlineto{\pgfqpoint{4.167822in}{0.593602in}}%
\pgfpathlineto{\pgfqpoint{4.167822in}{0.610997in}}%
\pgfpathlineto{\pgfqpoint{4.212296in}{0.610997in}}%
\pgfpathlineto{\pgfqpoint{4.212296in}{0.615346in}}%
\pgfpathlineto{\pgfqpoint{4.234534in}{0.615346in}}%
\pgfpathlineto{\pgfqpoint{4.234534in}{0.637091in}}%
\pgfpathlineto{\pgfqpoint{4.279008in}{0.637091in}}%
\pgfpathlineto{\pgfqpoint{4.279008in}{0.697974in}}%
\pgfpathlineto{\pgfqpoint{4.323482in}{0.697974in}}%
\pgfpathlineto{\pgfqpoint{4.323482in}{0.728416in}}%
\pgfpathlineto{\pgfqpoint{4.367956in}{0.728416in}}%
\pgfpathlineto{\pgfqpoint{4.367956in}{0.824091in}}%
\pgfpathlineto{\pgfqpoint{4.390193in}{0.824091in}}%
\pgfpathlineto{\pgfqpoint{4.390193in}{0.871928in}}%
\pgfpathlineto{\pgfqpoint{4.412431in}{0.871928in}}%
\pgfpathlineto{\pgfqpoint{4.412431in}{0.884975in}}%
\pgfpathlineto{\pgfqpoint{4.434668in}{0.884975in}}%
\pgfpathlineto{\pgfqpoint{4.434668in}{0.958905in}}%
\pgfpathlineto{\pgfqpoint{4.456905in}{0.958905in}}%
\pgfpathlineto{\pgfqpoint{4.456905in}{0.963254in}}%
\pgfpathlineto{\pgfqpoint{4.479142in}{0.963254in}}%
\pgfpathlineto{\pgfqpoint{4.479142in}{1.050231in}}%
\pgfpathlineto{\pgfqpoint{4.501379in}{1.050231in}}%
\pgfpathlineto{\pgfqpoint{4.501379in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{4.523616in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{4.523616in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{4.545853in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{4.545853in}{1.141556in}}%
\pgfpathlineto{\pgfqpoint{4.568090in}{1.141556in}}%
\pgfpathlineto{\pgfqpoint{4.568090in}{1.245929in}}%
\pgfpathlineto{\pgfqpoint{4.590327in}{1.245929in}}%
\pgfpathlineto{\pgfqpoint{4.590327in}{1.302464in}}%
\pgfpathlineto{\pgfqpoint{4.612565in}{1.302464in}}%
\pgfpathlineto{\pgfqpoint{4.612565in}{1.315510in}}%
\pgfpathlineto{\pgfqpoint{4.634802in}{1.315510in}}%
\pgfpathlineto{\pgfqpoint{4.634802in}{1.385092in}}%
\pgfpathlineto{\pgfqpoint{4.679276in}{1.385092in}}%
\pgfpathlineto{\pgfqpoint{4.679276in}{1.450324in}}%
\pgfpathlineto{\pgfqpoint{4.701513in}{1.450324in}}%
\pgfpathlineto{\pgfqpoint{4.701513in}{1.459022in}}%
\pgfpathlineto{\pgfqpoint{4.723750in}{1.459022in}}%
\pgfpathlineto{\pgfqpoint{4.723750in}{1.511208in}}%
\pgfpathlineto{\pgfqpoint{4.745987in}{1.511208in}}%
\pgfpathlineto{\pgfqpoint{4.745987in}{1.515557in}}%
\pgfpathlineto{\pgfqpoint{4.768224in}{1.515557in}}%
\pgfpathlineto{\pgfqpoint{4.768224in}{1.554697in}}%
\pgfpathlineto{\pgfqpoint{4.790462in}{1.554697in}}%
\pgfpathlineto{\pgfqpoint{4.790462in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{4.812699in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{4.812699in}{1.593836in}}%
\pgfpathlineto{\pgfqpoint{4.834936in}{1.593836in}}%
\pgfpathlineto{\pgfqpoint{4.834936in}{1.619929in}}%
\pgfpathlineto{\pgfqpoint{4.879410in}{1.619929in}}%
\pgfpathlineto{\pgfqpoint{4.879410in}{1.641674in}}%
\pgfpathlineto{\pgfqpoint{4.901647in}{1.641674in}}%
\pgfpathlineto{\pgfqpoint{4.901647in}{1.724302in}}%
\pgfpathlineto{\pgfqpoint{4.923884in}{1.724302in}}%
\pgfpathlineto{\pgfqpoint{4.923884in}{1.732999in}}%
\pgfpathlineto{\pgfqpoint{5.079544in}{1.732999in}}%
\pgfpathlineto{\pgfqpoint{5.079544in}{1.893907in}}%
\pgfpathlineto{\pgfqpoint{5.101781in}{1.893907in}}%
\pgfpathlineto{\pgfqpoint{5.101781in}{1.906953in}}%
\pgfpathlineto{\pgfqpoint{5.146255in}{1.906953in}}%
\pgfpathlineto{\pgfqpoint{5.146255in}{1.911302in}}%
\pgfpathlineto{\pgfqpoint{5.168493in}{1.911302in}}%
\pgfpathlineto{\pgfqpoint{5.168493in}{1.915651in}}%
\pgfpathlineto{\pgfqpoint{5.235204in}{1.915651in}}%
\pgfpathlineto{\pgfqpoint{5.235204in}{2.167884in}}%
\pgfpathlineto{\pgfqpoint{5.301915in}{2.167884in}}%
\pgfpathlineto{\pgfqpoint{5.301915in}{2.185279in}}%
\pgfpathlineto{\pgfqpoint{5.413101in}{2.185279in}}%
\pgfpathlineto{\pgfqpoint{5.413101in}{2.346186in}}%
\pgfpathlineto{\pgfqpoint{5.479812in}{2.346186in}}%
\pgfpathlineto{\pgfqpoint{5.479812in}{2.367931in}}%
\pgfpathlineto{\pgfqpoint{5.590998in}{2.367931in}}%
\pgfpathlineto{\pgfqpoint{5.590998in}{2.559280in}}%
\pgfpathlineto{\pgfqpoint{5.635472in}{2.559280in}}%
\pgfpathlineto{\pgfqpoint{5.635472in}{2.563629in}}%
\pgfpathlineto{\pgfqpoint{5.679946in}{2.563629in}}%
\pgfpathlineto{\pgfqpoint{5.679946in}{2.585373in}}%
\pgfpathlineto{\pgfqpoint{5.746658in}{2.585373in}}%
\pgfpathlineto{\pgfqpoint{5.746658in}{2.689745in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{2.689745in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{2.724536in}}%
\pgfpathlineto{\pgfqpoint{6.013503in}{2.724536in}}%
\pgfpathlineto{\pgfqpoint{6.013503in}{2.728885in}}%
\pgfpathlineto{\pgfqpoint{6.102451in}{2.728885in}}%
\pgfpathlineto{\pgfqpoint{6.102451in}{2.733234in}}%
\pgfpathlineto{\pgfqpoint{6.258111in}{2.733234in}}%
\pgfpathlineto{\pgfqpoint{6.258111in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.280348in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.280348in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.280348in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.808607in}{0.580556in}}{\pgfqpoint{2.947843in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056637in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.056637in}{0.597916in}}%
\pgfpathlineto{\pgfqpoint{4.099838in}{0.597916in}}%
\pgfpathlineto{\pgfqpoint{4.099838in}{0.602256in}}%
\pgfpathlineto{\pgfqpoint{4.121439in}{0.602256in}}%
\pgfpathlineto{\pgfqpoint{4.121439in}{0.610936in}}%
\pgfpathlineto{\pgfqpoint{4.164640in}{0.610936in}}%
\pgfpathlineto{\pgfqpoint{4.164640in}{0.663018in}}%
\pgfpathlineto{\pgfqpoint{4.207841in}{0.663018in}}%
\pgfpathlineto{\pgfqpoint{4.207841in}{0.671698in}}%
\pgfpathlineto{\pgfqpoint{4.251042in}{0.671698in}}%
\pgfpathlineto{\pgfqpoint{4.251042in}{0.719439in}}%
\pgfpathlineto{\pgfqpoint{4.272643in}{0.719439in}}%
\pgfpathlineto{\pgfqpoint{4.272643in}{0.827942in}}%
\pgfpathlineto{\pgfqpoint{4.294244in}{0.827942in}}%
\pgfpathlineto{\pgfqpoint{4.294244in}{0.836622in}}%
\pgfpathlineto{\pgfqpoint{4.315844in}{0.836622in}}%
\pgfpathlineto{\pgfqpoint{4.315844in}{0.845302in}}%
\pgfpathlineto{\pgfqpoint{4.337445in}{0.845302in}}%
\pgfpathlineto{\pgfqpoint{4.337445in}{0.871343in}}%
\pgfpathlineto{\pgfqpoint{4.359046in}{0.871343in}}%
\pgfpathlineto{\pgfqpoint{4.359046in}{0.975506in}}%
\pgfpathlineto{\pgfqpoint{4.380646in}{0.975506in}}%
\pgfpathlineto{\pgfqpoint{4.380646in}{1.040607in}}%
\pgfpathlineto{\pgfqpoint{4.445448in}{1.040607in}}%
\pgfpathlineto{\pgfqpoint{4.445448in}{1.110049in}}%
\pgfpathlineto{\pgfqpoint{4.467049in}{1.110049in}}%
\pgfpathlineto{\pgfqpoint{4.467049in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{4.510250in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{4.510250in}{1.227232in}}%
\pgfpathlineto{\pgfqpoint{4.531851in}{1.227232in}}%
\pgfpathlineto{\pgfqpoint{4.531851in}{1.274973in}}%
\pgfpathlineto{\pgfqpoint{4.553451in}{1.274973in}}%
\pgfpathlineto{\pgfqpoint{4.553451in}{1.379136in}}%
\pgfpathlineto{\pgfqpoint{4.575052in}{1.379136in}}%
\pgfpathlineto{\pgfqpoint{4.575052in}{1.383476in}}%
\pgfpathlineto{\pgfqpoint{4.596653in}{1.383476in}}%
\pgfpathlineto{\pgfqpoint{4.596653in}{1.422537in}}%
\pgfpathlineto{\pgfqpoint{4.618253in}{1.422537in}}%
\pgfpathlineto{\pgfqpoint{4.618253in}{1.426877in}}%
\pgfpathlineto{\pgfqpoint{4.639854in}{1.426877in}}%
\pgfpathlineto{\pgfqpoint{4.639854in}{1.496319in}}%
\pgfpathlineto{\pgfqpoint{4.683055in}{1.496319in}}%
\pgfpathlineto{\pgfqpoint{4.683055in}{1.513680in}}%
\pgfpathlineto{\pgfqpoint{4.704656in}{1.513680in}}%
\pgfpathlineto{\pgfqpoint{4.704656in}{1.539720in}}%
\pgfpathlineto{\pgfqpoint{4.726256in}{1.539720in}}%
\pgfpathlineto{\pgfqpoint{4.726256in}{1.561421in}}%
\pgfpathlineto{\pgfqpoint{4.747857in}{1.561421in}}%
\pgfpathlineto{\pgfqpoint{4.747857in}{1.583121in}}%
\pgfpathlineto{\pgfqpoint{4.769458in}{1.583121in}}%
\pgfpathlineto{\pgfqpoint{4.769458in}{1.591802in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{1.591802in}}%
\pgfpathlineto{\pgfqpoint{4.812659in}{1.604822in}}%
\pgfpathlineto{\pgfqpoint{4.834260in}{1.604822in}}%
\pgfpathlineto{\pgfqpoint{4.834260in}{1.626522in}}%
\pgfpathlineto{\pgfqpoint{4.877461in}{1.626522in}}%
\pgfpathlineto{\pgfqpoint{4.877461in}{1.643883in}}%
\pgfpathlineto{\pgfqpoint{4.899061in}{1.643883in}}%
\pgfpathlineto{\pgfqpoint{4.899061in}{1.691624in}}%
\pgfpathlineto{\pgfqpoint{4.920662in}{1.691624in}}%
\pgfpathlineto{\pgfqpoint{4.920662in}{1.695964in}}%
\pgfpathlineto{\pgfqpoint{4.963863in}{1.695964in}}%
\pgfpathlineto{\pgfqpoint{4.963863in}{1.700304in}}%
\pgfpathlineto{\pgfqpoint{5.007065in}{1.700304in}}%
\pgfpathlineto{\pgfqpoint{5.007065in}{1.708985in}}%
\pgfpathlineto{\pgfqpoint{5.071866in}{1.708985in}}%
\pgfpathlineto{\pgfqpoint{5.071866in}{1.869569in}}%
\pgfpathlineto{\pgfqpoint{5.093467in}{1.869569in}}%
\pgfpathlineto{\pgfqpoint{5.093467in}{1.886929in}}%
\pgfpathlineto{\pgfqpoint{5.136668in}{1.886929in}}%
\pgfpathlineto{\pgfqpoint{5.136668in}{1.895609in}}%
\pgfpathlineto{\pgfqpoint{5.244672in}{1.895609in}}%
\pgfpathlineto{\pgfqpoint{5.244672in}{2.108275in}}%
\pgfpathlineto{\pgfqpoint{5.287873in}{2.108275in}}%
\pgfpathlineto{\pgfqpoint{5.287873in}{2.121295in}}%
\pgfpathlineto{\pgfqpoint{5.309473in}{2.121295in}}%
\pgfpathlineto{\pgfqpoint{5.309473in}{2.125635in}}%
\pgfpathlineto{\pgfqpoint{5.417477in}{2.125635in}}%
\pgfpathlineto{\pgfqpoint{5.417477in}{2.351321in}}%
\pgfpathlineto{\pgfqpoint{5.460678in}{2.351321in}}%
\pgfpathlineto{\pgfqpoint{5.460678in}{2.355661in}}%
\pgfpathlineto{\pgfqpoint{5.482279in}{2.355661in}}%
\pgfpathlineto{\pgfqpoint{5.482279in}{2.377362in}}%
\pgfpathlineto{\pgfqpoint{5.590282in}{2.377362in}}%
\pgfpathlineto{\pgfqpoint{5.590282in}{2.577007in}}%
\pgfpathlineto{\pgfqpoint{5.611882in}{2.577007in}}%
\pgfpathlineto{\pgfqpoint{5.611882in}{2.581347in}}%
\pgfpathlineto{\pgfqpoint{5.676684in}{2.581347in}}%
\pgfpathlineto{\pgfqpoint{5.676684in}{2.594367in}}%
\pgfpathlineto{\pgfqpoint{5.763087in}{2.594367in}}%
\pgfpathlineto{\pgfqpoint{5.763087in}{2.685510in}}%
\pgfpathlineto{\pgfqpoint{5.935892in}{2.685510in}}%
\pgfpathlineto{\pgfqpoint{5.935892in}{2.728911in}}%
\pgfpathlineto{\pgfqpoint{6.108697in}{2.728911in}}%
\pgfpathlineto{\pgfqpoint{6.108697in}{2.737591in}}%
\pgfpathlineto{\pgfqpoint{6.195099in}{2.737591in}}%
\pgfpathlineto{\pgfqpoint{6.195099in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.216700in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.216700in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.216700in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808607in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.808607in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.756451in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.756451in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808607in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.756451in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808607in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{6.756451in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> qv8-cmp-optim_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013775in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.013775in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013775in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013775in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475568in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.475568in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475568in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475568in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937361in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.937361in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937361in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937361in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399154in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.399154in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399154in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399154in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860947in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.860947in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860947in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860947in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322741in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.322741in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322741in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.322741in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159462in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dcnots}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=0.527794in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.012831in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{1.012831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.012831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=0.960069in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.445106in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{1.445106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.445106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=1.392344in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.877381in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{1.877381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.877381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=1.824619in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.309656in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{2.309656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{2.309656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=2.256895in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{2.741931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{2.741931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=2.689170in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288496in,y=1.715278in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont p}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803869in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.803869in}{0.593628in}}%
\pgfpathlineto{\pgfqpoint{0.882514in}{0.593628in}}%
\pgfpathlineto{\pgfqpoint{0.882514in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{0.908729in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{0.908729in}{0.615416in}}%
\pgfpathlineto{\pgfqpoint{0.934944in}{0.615416in}}%
\pgfpathlineto{\pgfqpoint{0.934944in}{0.619774in}}%
\pgfpathlineto{\pgfqpoint{0.961159in}{0.619774in}}%
\pgfpathlineto{\pgfqpoint{0.961159in}{0.645920in}}%
\pgfpathlineto{\pgfqpoint{1.013589in}{0.645920in}}%
\pgfpathlineto{\pgfqpoint{1.013589in}{0.663350in}}%
\pgfpathlineto{\pgfqpoint{1.039804in}{0.663350in}}%
\pgfpathlineto{\pgfqpoint{1.039804in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{1.066018in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{1.066018in}{0.733072in}}%
\pgfpathlineto{\pgfqpoint{1.092233in}{0.733072in}}%
\pgfpathlineto{\pgfqpoint{1.092233in}{0.759218in}}%
\pgfpathlineto{\pgfqpoint{1.118448in}{0.759218in}}%
\pgfpathlineto{\pgfqpoint{1.118448in}{0.781006in}}%
\pgfpathlineto{\pgfqpoint{1.144663in}{0.781006in}}%
\pgfpathlineto{\pgfqpoint{1.144663in}{0.859443in}}%
\pgfpathlineto{\pgfqpoint{1.170878in}{0.859443in}}%
\pgfpathlineto{\pgfqpoint{1.170878in}{0.894304in}}%
\pgfpathlineto{\pgfqpoint{1.197093in}{0.894304in}}%
\pgfpathlineto{\pgfqpoint{1.197093in}{0.916092in}}%
\pgfpathlineto{\pgfqpoint{1.223308in}{0.916092in}}%
\pgfpathlineto{\pgfqpoint{1.223308in}{0.977098in}}%
\pgfpathlineto{\pgfqpoint{1.249523in}{0.977098in}}%
\pgfpathlineto{\pgfqpoint{1.249523in}{1.042462in}}%
\pgfpathlineto{\pgfqpoint{1.275738in}{1.042462in}}%
\pgfpathlineto{\pgfqpoint{1.275738in}{1.068608in}}%
\pgfpathlineto{\pgfqpoint{1.301953in}{1.068608in}}%
\pgfpathlineto{\pgfqpoint{1.301953in}{1.125257in}}%
\pgfpathlineto{\pgfqpoint{1.328168in}{1.125257in}}%
\pgfpathlineto{\pgfqpoint{1.328168in}{1.212409in}}%
\pgfpathlineto{\pgfqpoint{1.354383in}{1.212409in}}%
\pgfpathlineto{\pgfqpoint{1.354383in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{1.380597in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{1.380597in}{1.269058in}}%
\pgfpathlineto{\pgfqpoint{1.406812in}{1.269058in}}%
\pgfpathlineto{\pgfqpoint{1.406812in}{1.308277in}}%
\pgfpathlineto{\pgfqpoint{1.433027in}{1.308277in}}%
\pgfpathlineto{\pgfqpoint{1.433027in}{1.364926in}}%
\pgfpathlineto{\pgfqpoint{1.459242in}{1.364926in}}%
\pgfpathlineto{\pgfqpoint{1.459242in}{1.447720in}}%
\pgfpathlineto{\pgfqpoint{1.485457in}{1.447720in}}%
\pgfpathlineto{\pgfqpoint{1.485457in}{1.473866in}}%
\pgfpathlineto{\pgfqpoint{1.511672in}{1.473866in}}%
\pgfpathlineto{\pgfqpoint{1.511672in}{1.486939in}}%
\pgfpathlineto{\pgfqpoint{1.537887in}{1.486939in}}%
\pgfpathlineto{\pgfqpoint{1.537887in}{1.513085in}}%
\pgfpathlineto{\pgfqpoint{1.564102in}{1.513085in}}%
\pgfpathlineto{\pgfqpoint{1.564102in}{1.556661in}}%
\pgfpathlineto{\pgfqpoint{1.590317in}{1.556661in}}%
\pgfpathlineto{\pgfqpoint{1.590317in}{1.587164in}}%
\pgfpathlineto{\pgfqpoint{1.616532in}{1.587164in}}%
\pgfpathlineto{\pgfqpoint{1.616532in}{1.617667in}}%
\pgfpathlineto{\pgfqpoint{1.642747in}{1.617667in}}%
\pgfpathlineto{\pgfqpoint{1.642747in}{1.626382in}}%
\pgfpathlineto{\pgfqpoint{1.668962in}{1.626382in}}%
\pgfpathlineto{\pgfqpoint{1.668962in}{1.639455in}}%
\pgfpathlineto{\pgfqpoint{1.695177in}{1.639455in}}%
\pgfpathlineto{\pgfqpoint{1.695177in}{1.643813in}}%
\pgfpathlineto{\pgfqpoint{1.721391in}{1.643813in}}%
\pgfpathlineto{\pgfqpoint{1.721391in}{1.683031in}}%
\pgfpathlineto{\pgfqpoint{1.747606in}{1.683031in}}%
\pgfpathlineto{\pgfqpoint{1.747606in}{1.691747in}}%
\pgfpathlineto{\pgfqpoint{1.800036in}{1.691747in}}%
\pgfpathlineto{\pgfqpoint{1.800036in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{1.826251in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{1.826251in}{1.709177in}}%
\pgfpathlineto{\pgfqpoint{1.852466in}{1.709177in}}%
\pgfpathlineto{\pgfqpoint{1.852466in}{1.713535in}}%
\pgfpathlineto{\pgfqpoint{1.878681in}{1.713535in}}%
\pgfpathlineto{\pgfqpoint{1.878681in}{1.726608in}}%
\pgfpathlineto{\pgfqpoint{1.904896in}{1.726608in}}%
\pgfpathlineto{\pgfqpoint{1.904896in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{1.931111in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{1.931111in}{1.774541in}}%
\pgfpathlineto{\pgfqpoint{1.957326in}{1.774541in}}%
\pgfpathlineto{\pgfqpoint{1.957326in}{1.787614in}}%
\pgfpathlineto{\pgfqpoint{1.983541in}{1.787614in}}%
\pgfpathlineto{\pgfqpoint{1.983541in}{1.805045in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{1.805045in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{1.831190in}}%
\pgfpathlineto{\pgfqpoint{2.035970in}{1.831190in}}%
\pgfpathlineto{\pgfqpoint{2.035970in}{1.870409in}}%
\pgfpathlineto{\pgfqpoint{2.062185in}{1.870409in}}%
\pgfpathlineto{\pgfqpoint{2.062185in}{1.896554in}}%
\pgfpathlineto{\pgfqpoint{2.088400in}{1.896554in}}%
\pgfpathlineto{\pgfqpoint{2.088400in}{1.909627in}}%
\pgfpathlineto{\pgfqpoint{2.114615in}{1.909627in}}%
\pgfpathlineto{\pgfqpoint{2.114615in}{1.957561in}}%
\pgfpathlineto{\pgfqpoint{2.140830in}{1.957561in}}%
\pgfpathlineto{\pgfqpoint{2.140830in}{1.970634in}}%
\pgfpathlineto{\pgfqpoint{2.167045in}{1.970634in}}%
\pgfpathlineto{\pgfqpoint{2.167045in}{1.988064in}}%
\pgfpathlineto{\pgfqpoint{2.193260in}{1.988064in}}%
\pgfpathlineto{\pgfqpoint{2.193260in}{2.040356in}}%
\pgfpathlineto{\pgfqpoint{2.219475in}{2.040356in}}%
\pgfpathlineto{\pgfqpoint{2.219475in}{2.044713in}}%
\pgfpathlineto{\pgfqpoint{2.245690in}{2.044713in}}%
\pgfpathlineto{\pgfqpoint{2.245690in}{2.083932in}}%
\pgfpathlineto{\pgfqpoint{2.271905in}{2.083932in}}%
\pgfpathlineto{\pgfqpoint{2.271905in}{2.114435in}}%
\pgfpathlineto{\pgfqpoint{2.324335in}{2.114435in}}%
\pgfpathlineto{\pgfqpoint{2.324335in}{2.184157in}}%
\pgfpathlineto{\pgfqpoint{2.376764in}{2.184157in}}%
\pgfpathlineto{\pgfqpoint{2.376764in}{2.258236in}}%
\pgfpathlineto{\pgfqpoint{2.455409in}{2.258236in}}%
\pgfpathlineto{\pgfqpoint{2.455409in}{2.327958in}}%
\pgfpathlineto{\pgfqpoint{2.507839in}{2.327958in}}%
\pgfpathlineto{\pgfqpoint{2.507839in}{2.354104in}}%
\pgfpathlineto{\pgfqpoint{2.534054in}{2.354104in}}%
\pgfpathlineto{\pgfqpoint{2.534054in}{2.384607in}}%
\pgfpathlineto{\pgfqpoint{2.560269in}{2.384607in}}%
\pgfpathlineto{\pgfqpoint{2.560269in}{2.415110in}}%
\pgfpathlineto{\pgfqpoint{2.586484in}{2.415110in}}%
\pgfpathlineto{\pgfqpoint{2.586484in}{2.467402in}}%
\pgfpathlineto{\pgfqpoint{2.612699in}{2.467402in}}%
\pgfpathlineto{\pgfqpoint{2.612699in}{2.476117in}}%
\pgfpathlineto{\pgfqpoint{2.638914in}{2.476117in}}%
\pgfpathlineto{\pgfqpoint{2.638914in}{2.510978in}}%
\pgfpathlineto{\pgfqpoint{2.665129in}{2.510978in}}%
\pgfpathlineto{\pgfqpoint{2.665129in}{2.528408in}}%
\pgfpathlineto{\pgfqpoint{2.691343in}{2.528408in}}%
\pgfpathlineto{\pgfqpoint{2.691343in}{2.537123in}}%
\pgfpathlineto{\pgfqpoint{2.717558in}{2.537123in}}%
\pgfpathlineto{\pgfqpoint{2.717558in}{2.558912in}}%
\pgfpathlineto{\pgfqpoint{2.743773in}{2.558912in}}%
\pgfpathlineto{\pgfqpoint{2.743773in}{2.576342in}}%
\pgfpathlineto{\pgfqpoint{2.769988in}{2.576342in}}%
\pgfpathlineto{\pgfqpoint{2.769988in}{2.593772in}}%
\pgfpathlineto{\pgfqpoint{2.796203in}{2.593772in}}%
\pgfpathlineto{\pgfqpoint{2.796203in}{2.602488in}}%
\pgfpathlineto{\pgfqpoint{2.822418in}{2.602488in}}%
\pgfpathlineto{\pgfqpoint{2.822418in}{2.624276in}}%
\pgfpathlineto{\pgfqpoint{2.848633in}{2.624276in}}%
\pgfpathlineto{\pgfqpoint{2.848633in}{2.641706in}}%
\pgfpathlineto{\pgfqpoint{2.874848in}{2.641706in}}%
\pgfpathlineto{\pgfqpoint{2.874848in}{2.654779in}}%
\pgfpathlineto{\pgfqpoint{2.901063in}{2.654779in}}%
\pgfpathlineto{\pgfqpoint{2.901063in}{2.672209in}}%
\pgfpathlineto{\pgfqpoint{2.927278in}{2.672209in}}%
\pgfpathlineto{\pgfqpoint{2.927278in}{2.689640in}}%
\pgfpathlineto{\pgfqpoint{2.953493in}{2.689640in}}%
\pgfpathlineto{\pgfqpoint{2.953493in}{2.693997in}}%
\pgfpathlineto{\pgfqpoint{2.979708in}{2.693997in}}%
\pgfpathlineto{\pgfqpoint{2.979708in}{2.698355in}}%
\pgfpathlineto{\pgfqpoint{3.005922in}{2.698355in}}%
\pgfpathlineto{\pgfqpoint{3.005922in}{2.702713in}}%
\pgfpathlineto{\pgfqpoint{3.032137in}{2.702713in}}%
\pgfpathlineto{\pgfqpoint{3.032137in}{2.707070in}}%
\pgfpathlineto{\pgfqpoint{3.058352in}{2.707070in}}%
\pgfpathlineto{\pgfqpoint{3.058352in}{2.720143in}}%
\pgfpathlineto{\pgfqpoint{3.110782in}{2.720143in}}%
\pgfpathlineto{\pgfqpoint{3.110782in}{2.728858in}}%
\pgfpathlineto{\pgfqpoint{3.163212in}{2.728858in}}%
\pgfpathlineto{\pgfqpoint{3.163212in}{2.733216in}}%
\pgfpathlineto{\pgfqpoint{3.241857in}{2.733216in}}%
\pgfpathlineto{\pgfqpoint{3.241857in}{2.737574in}}%
\pgfpathlineto{\pgfqpoint{3.399146in}{2.737574in}}%
\pgfpathlineto{\pgfqpoint{3.399146in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.425361in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.425361in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.425361in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798272in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.798272in}{0.589253in}}%
\pgfpathlineto{\pgfqpoint{0.852719in}{0.589253in}}%
\pgfpathlineto{\pgfqpoint{0.852719in}{0.602300in}}%
\pgfpathlineto{\pgfqpoint{0.907167in}{0.602300in}}%
\pgfpathlineto{\pgfqpoint{0.907167in}{0.619695in}}%
\pgfpathlineto{\pgfqpoint{0.934391in}{0.619695in}}%
\pgfpathlineto{\pgfqpoint{0.934391in}{0.628393in}}%
\pgfpathlineto{\pgfqpoint{0.961615in}{0.628393in}}%
\pgfpathlineto{\pgfqpoint{0.961615in}{0.650137in}}%
\pgfpathlineto{\pgfqpoint{0.988838in}{0.650137in}}%
\pgfpathlineto{\pgfqpoint{0.988838in}{0.676230in}}%
\pgfpathlineto{\pgfqpoint{1.043286in}{0.676230in}}%
\pgfpathlineto{\pgfqpoint{1.043286in}{0.689277in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{0.689277in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{0.715370in}}%
\pgfpathlineto{\pgfqpoint{1.097734in}{0.715370in}}%
\pgfpathlineto{\pgfqpoint{1.097734in}{0.745812in}}%
\pgfpathlineto{\pgfqpoint{1.124957in}{0.745812in}}%
\pgfpathlineto{\pgfqpoint{1.124957in}{0.806695in}}%
\pgfpathlineto{\pgfqpoint{1.152181in}{0.806695in}}%
\pgfpathlineto{\pgfqpoint{1.152181in}{0.854533in}}%
\pgfpathlineto{\pgfqpoint{1.179405in}{0.854533in}}%
\pgfpathlineto{\pgfqpoint{1.179405in}{0.915417in}}%
\pgfpathlineto{\pgfqpoint{1.206629in}{0.915417in}}%
\pgfpathlineto{\pgfqpoint{1.206629in}{0.998045in}}%
\pgfpathlineto{\pgfqpoint{1.233853in}{0.998045in}}%
\pgfpathlineto{\pgfqpoint{1.233853in}{1.050231in}}%
\pgfpathlineto{\pgfqpoint{1.261076in}{1.050231in}}%
\pgfpathlineto{\pgfqpoint{1.261076in}{1.128510in}}%
\pgfpathlineto{\pgfqpoint{1.288300in}{1.128510in}}%
\pgfpathlineto{\pgfqpoint{1.288300in}{1.167650in}}%
\pgfpathlineto{\pgfqpoint{1.315524in}{1.167650in}}%
\pgfpathlineto{\pgfqpoint{1.315524in}{1.206789in}}%
\pgfpathlineto{\pgfqpoint{1.342748in}{1.206789in}}%
\pgfpathlineto{\pgfqpoint{1.342748in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{1.369972in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{1.369972in}{1.332906in}}%
\pgfpathlineto{\pgfqpoint{1.397195in}{1.332906in}}%
\pgfpathlineto{\pgfqpoint{1.397195in}{1.376394in}}%
\pgfpathlineto{\pgfqpoint{1.424419in}{1.376394in}}%
\pgfpathlineto{\pgfqpoint{1.424419in}{1.419883in}}%
\pgfpathlineto{\pgfqpoint{1.451643in}{1.419883in}}%
\pgfpathlineto{\pgfqpoint{1.451643in}{1.498162in}}%
\pgfpathlineto{\pgfqpoint{1.478867in}{1.498162in}}%
\pgfpathlineto{\pgfqpoint{1.478867in}{1.506859in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{1.506859in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{1.532952in}}%
\pgfpathlineto{\pgfqpoint{1.533314in}{1.532952in}}%
\pgfpathlineto{\pgfqpoint{1.533314in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{1.560538in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{1.560538in}{1.585139in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{1.585139in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{1.602534in}}%
\pgfpathlineto{\pgfqpoint{1.614986in}{1.602534in}}%
\pgfpathlineto{\pgfqpoint{1.614986in}{1.619929in}}%
\pgfpathlineto{\pgfqpoint{1.642210in}{1.619929in}}%
\pgfpathlineto{\pgfqpoint{1.642210in}{1.637325in}}%
\pgfpathlineto{\pgfqpoint{1.669433in}{1.637325in}}%
\pgfpathlineto{\pgfqpoint{1.669433in}{1.641674in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{1.641674in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{1.676464in}}%
\pgfpathlineto{\pgfqpoint{1.723881in}{1.676464in}}%
\pgfpathlineto{\pgfqpoint{1.723881in}{1.689511in}}%
\pgfpathlineto{\pgfqpoint{1.751105in}{1.689511in}}%
\pgfpathlineto{\pgfqpoint{1.751105in}{1.693860in}}%
\pgfpathlineto{\pgfqpoint{1.778329in}{1.693860in}}%
\pgfpathlineto{\pgfqpoint{1.778329in}{1.698209in}}%
\pgfpathlineto{\pgfqpoint{1.805552in}{1.698209in}}%
\pgfpathlineto{\pgfqpoint{1.805552in}{1.706906in}}%
\pgfpathlineto{\pgfqpoint{1.832776in}{1.706906in}}%
\pgfpathlineto{\pgfqpoint{1.832776in}{1.724302in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.724302in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.728650in}}%
\pgfpathlineto{\pgfqpoint{1.887224in}{1.728650in}}%
\pgfpathlineto{\pgfqpoint{1.887224in}{1.754744in}}%
\pgfpathlineto{\pgfqpoint{1.914448in}{1.754744in}}%
\pgfpathlineto{\pgfqpoint{1.914448in}{1.780837in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{1.780837in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{1.793883in}}%
\pgfpathlineto{\pgfqpoint{1.968895in}{1.793883in}}%
\pgfpathlineto{\pgfqpoint{1.968895in}{1.811279in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.811279in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{2.023343in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{2.023343in}{1.863465in}}%
\pgfpathlineto{\pgfqpoint{2.050567in}{1.863465in}}%
\pgfpathlineto{\pgfqpoint{2.050567in}{1.898255in}}%
\pgfpathlineto{\pgfqpoint{2.077790in}{1.898255in}}%
\pgfpathlineto{\pgfqpoint{2.077790in}{1.937395in}}%
\pgfpathlineto{\pgfqpoint{2.105014in}{1.937395in}}%
\pgfpathlineto{\pgfqpoint{2.105014in}{1.963488in}}%
\pgfpathlineto{\pgfqpoint{2.132238in}{1.963488in}}%
\pgfpathlineto{\pgfqpoint{2.132238in}{1.998279in}}%
\pgfpathlineto{\pgfqpoint{2.159462in}{1.998279in}}%
\pgfpathlineto{\pgfqpoint{2.159462in}{2.020023in}}%
\pgfpathlineto{\pgfqpoint{2.186686in}{2.020023in}}%
\pgfpathlineto{\pgfqpoint{2.186686in}{2.050465in}}%
\pgfpathlineto{\pgfqpoint{2.213909in}{2.050465in}}%
\pgfpathlineto{\pgfqpoint{2.213909in}{2.089605in}}%
\pgfpathlineto{\pgfqpoint{2.241133in}{2.089605in}}%
\pgfpathlineto{\pgfqpoint{2.241133in}{2.137442in}}%
\pgfpathlineto{\pgfqpoint{2.268357in}{2.137442in}}%
\pgfpathlineto{\pgfqpoint{2.268357in}{2.159186in}}%
\pgfpathlineto{\pgfqpoint{2.295581in}{2.159186in}}%
\pgfpathlineto{\pgfqpoint{2.295581in}{2.167884in}}%
\pgfpathlineto{\pgfqpoint{2.322805in}{2.167884in}}%
\pgfpathlineto{\pgfqpoint{2.322805in}{2.246163in}}%
\pgfpathlineto{\pgfqpoint{2.377252in}{2.246163in}}%
\pgfpathlineto{\pgfqpoint{2.377252in}{2.307047in}}%
\pgfpathlineto{\pgfqpoint{2.431700in}{2.307047in}}%
\pgfpathlineto{\pgfqpoint{2.431700in}{2.311396in}}%
\pgfpathlineto{\pgfqpoint{2.458924in}{2.311396in}}%
\pgfpathlineto{\pgfqpoint{2.458924in}{2.359233in}}%
\pgfpathlineto{\pgfqpoint{2.513371in}{2.359233in}}%
\pgfpathlineto{\pgfqpoint{2.513371in}{2.372279in}}%
\pgfpathlineto{\pgfqpoint{2.540595in}{2.372279in}}%
\pgfpathlineto{\pgfqpoint{2.540595in}{2.398373in}}%
\pgfpathlineto{\pgfqpoint{2.567819in}{2.398373in}}%
\pgfpathlineto{\pgfqpoint{2.567819in}{2.415768in}}%
\pgfpathlineto{\pgfqpoint{2.595043in}{2.415768in}}%
\pgfpathlineto{\pgfqpoint{2.595043in}{2.459256in}}%
\pgfpathlineto{\pgfqpoint{2.622266in}{2.459256in}}%
\pgfpathlineto{\pgfqpoint{2.622266in}{2.489698in}}%
\pgfpathlineto{\pgfqpoint{2.649490in}{2.489698in}}%
\pgfpathlineto{\pgfqpoint{2.649490in}{2.537536in}}%
\pgfpathlineto{\pgfqpoint{2.676714in}{2.537536in}}%
\pgfpathlineto{\pgfqpoint{2.676714in}{2.554931in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.554931in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.567977in}}%
\pgfpathlineto{\pgfqpoint{2.731162in}{2.567977in}}%
\pgfpathlineto{\pgfqpoint{2.731162in}{2.572326in}}%
\pgfpathlineto{\pgfqpoint{2.758385in}{2.572326in}}%
\pgfpathlineto{\pgfqpoint{2.758385in}{2.594071in}}%
\pgfpathlineto{\pgfqpoint{2.785609in}{2.594071in}}%
\pgfpathlineto{\pgfqpoint{2.785609in}{2.607117in}}%
\pgfpathlineto{\pgfqpoint{2.812833in}{2.607117in}}%
\pgfpathlineto{\pgfqpoint{2.812833in}{2.624512in}}%
\pgfpathlineto{\pgfqpoint{2.840057in}{2.624512in}}%
\pgfpathlineto{\pgfqpoint{2.840057in}{2.650605in}}%
\pgfpathlineto{\pgfqpoint{2.867281in}{2.650605in}}%
\pgfpathlineto{\pgfqpoint{2.867281in}{2.654954in}}%
\pgfpathlineto{\pgfqpoint{2.894504in}{2.654954in}}%
\pgfpathlineto{\pgfqpoint{2.894504in}{2.663652in}}%
\pgfpathlineto{\pgfqpoint{2.921728in}{2.663652in}}%
\pgfpathlineto{\pgfqpoint{2.921728in}{2.668001in}}%
\pgfpathlineto{\pgfqpoint{2.948952in}{2.668001in}}%
\pgfpathlineto{\pgfqpoint{2.948952in}{2.681047in}}%
\pgfpathlineto{\pgfqpoint{3.003400in}{2.681047in}}%
\pgfpathlineto{\pgfqpoint{3.003400in}{2.689745in}}%
\pgfpathlineto{\pgfqpoint{3.030623in}{2.689745in}}%
\pgfpathlineto{\pgfqpoint{3.030623in}{2.694094in}}%
\pgfpathlineto{\pgfqpoint{3.057847in}{2.694094in}}%
\pgfpathlineto{\pgfqpoint{3.057847in}{2.707140in}}%
\pgfpathlineto{\pgfqpoint{3.112295in}{2.707140in}}%
\pgfpathlineto{\pgfqpoint{3.112295in}{2.711489in}}%
\pgfpathlineto{\pgfqpoint{3.166742in}{2.711489in}}%
\pgfpathlineto{\pgfqpoint{3.166742in}{2.720187in}}%
\pgfpathlineto{\pgfqpoint{3.221190in}{2.720187in}}%
\pgfpathlineto{\pgfqpoint{3.221190in}{2.724536in}}%
\pgfpathlineto{\pgfqpoint{3.248414in}{2.724536in}}%
\pgfpathlineto{\pgfqpoint{3.248414in}{2.728885in}}%
\pgfpathlineto{\pgfqpoint{3.275638in}{2.728885in}}%
\pgfpathlineto{\pgfqpoint{3.275638in}{2.733234in}}%
\pgfpathlineto{\pgfqpoint{3.384533in}{2.733234in}}%
\pgfpathlineto{\pgfqpoint{3.384533in}{2.737582in}}%
\pgfpathlineto{\pgfqpoint{3.493428in}{2.737582in}}%
\pgfpathlineto{\pgfqpoint{3.493428in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798272in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.798272in}{0.589253in}}%
\pgfpathlineto{\pgfqpoint{0.852719in}{0.589253in}}%
\pgfpathlineto{\pgfqpoint{0.852719in}{0.602300in}}%
\pgfpathlineto{\pgfqpoint{0.907167in}{0.602300in}}%
\pgfpathlineto{\pgfqpoint{0.907167in}{0.619695in}}%
\pgfpathlineto{\pgfqpoint{0.934391in}{0.619695in}}%
\pgfpathlineto{\pgfqpoint{0.934391in}{0.628393in}}%
\pgfpathlineto{\pgfqpoint{0.961615in}{0.628393in}}%
\pgfpathlineto{\pgfqpoint{0.961615in}{0.641439in}}%
\pgfpathlineto{\pgfqpoint{0.988838in}{0.641439in}}%
\pgfpathlineto{\pgfqpoint{0.988838in}{0.671881in}}%
\pgfpathlineto{\pgfqpoint{1.043286in}{0.671881in}}%
\pgfpathlineto{\pgfqpoint{1.043286in}{0.680579in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{0.680579in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{0.702323in}}%
\pgfpathlineto{\pgfqpoint{1.097734in}{0.702323in}}%
\pgfpathlineto{\pgfqpoint{1.097734in}{0.737114in}}%
\pgfpathlineto{\pgfqpoint{1.124957in}{0.737114in}}%
\pgfpathlineto{\pgfqpoint{1.124957in}{0.797998in}}%
\pgfpathlineto{\pgfqpoint{1.152181in}{0.797998in}}%
\pgfpathlineto{\pgfqpoint{1.152181in}{0.845835in}}%
\pgfpathlineto{\pgfqpoint{1.179405in}{0.845835in}}%
\pgfpathlineto{\pgfqpoint{1.179405in}{0.915417in}}%
\pgfpathlineto{\pgfqpoint{1.206629in}{0.915417in}}%
\pgfpathlineto{\pgfqpoint{1.206629in}{1.002393in}}%
\pgfpathlineto{\pgfqpoint{1.233853in}{1.002393in}}%
\pgfpathlineto{\pgfqpoint{1.233853in}{1.063277in}}%
\pgfpathlineto{\pgfqpoint{1.261076in}{1.063277in}}%
\pgfpathlineto{\pgfqpoint{1.261076in}{1.150254in}}%
\pgfpathlineto{\pgfqpoint{1.288300in}{1.150254in}}%
\pgfpathlineto{\pgfqpoint{1.288300in}{1.185045in}}%
\pgfpathlineto{\pgfqpoint{1.315524in}{1.185045in}}%
\pgfpathlineto{\pgfqpoint{1.315524in}{1.228533in}}%
\pgfpathlineto{\pgfqpoint{1.342748in}{1.228533in}}%
\pgfpathlineto{\pgfqpoint{1.342748in}{1.302464in}}%
\pgfpathlineto{\pgfqpoint{1.369972in}{1.302464in}}%
\pgfpathlineto{\pgfqpoint{1.369972in}{1.354650in}}%
\pgfpathlineto{\pgfqpoint{1.397195in}{1.354650in}}%
\pgfpathlineto{\pgfqpoint{1.397195in}{1.406836in}}%
\pgfpathlineto{\pgfqpoint{1.424419in}{1.406836in}}%
\pgfpathlineto{\pgfqpoint{1.424419in}{1.441627in}}%
\pgfpathlineto{\pgfqpoint{1.451643in}{1.441627in}}%
\pgfpathlineto{\pgfqpoint{1.451643in}{1.506859in}}%
\pgfpathlineto{\pgfqpoint{1.478867in}{1.506859in}}%
\pgfpathlineto{\pgfqpoint{1.478867in}{1.511208in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{1.511208in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{1.528604in}}%
\pgfpathlineto{\pgfqpoint{1.533314in}{1.528604in}}%
\pgfpathlineto{\pgfqpoint{1.533314in}{1.563394in}}%
\pgfpathlineto{\pgfqpoint{1.560538in}{1.563394in}}%
\pgfpathlineto{\pgfqpoint{1.560538in}{1.585139in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{1.585139in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{1.602534in}}%
\pgfpathlineto{\pgfqpoint{1.614986in}{1.602534in}}%
\pgfpathlineto{\pgfqpoint{1.614986in}{1.619929in}}%
\pgfpathlineto{\pgfqpoint{1.642210in}{1.619929in}}%
\pgfpathlineto{\pgfqpoint{1.642210in}{1.637325in}}%
\pgfpathlineto{\pgfqpoint{1.669433in}{1.637325in}}%
\pgfpathlineto{\pgfqpoint{1.669433in}{1.641674in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{1.641674in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{1.680813in}}%
\pgfpathlineto{\pgfqpoint{1.723881in}{1.680813in}}%
\pgfpathlineto{\pgfqpoint{1.723881in}{1.693860in}}%
\pgfpathlineto{\pgfqpoint{1.751105in}{1.693860in}}%
\pgfpathlineto{\pgfqpoint{1.751105in}{1.698209in}}%
\pgfpathlineto{\pgfqpoint{1.778329in}{1.698209in}}%
\pgfpathlineto{\pgfqpoint{1.778329in}{1.702557in}}%
\pgfpathlineto{\pgfqpoint{1.805552in}{1.702557in}}%
\pgfpathlineto{\pgfqpoint{1.805552in}{1.711255in}}%
\pgfpathlineto{\pgfqpoint{1.832776in}{1.711255in}}%
\pgfpathlineto{\pgfqpoint{1.832776in}{1.728650in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.728650in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.732999in}}%
\pgfpathlineto{\pgfqpoint{1.887224in}{1.732999in}}%
\pgfpathlineto{\pgfqpoint{1.887224in}{1.759092in}}%
\pgfpathlineto{\pgfqpoint{1.914448in}{1.759092in}}%
\pgfpathlineto{\pgfqpoint{1.914448in}{1.780837in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{1.780837in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{1.789534in}}%
\pgfpathlineto{\pgfqpoint{1.968895in}{1.789534in}}%
\pgfpathlineto{\pgfqpoint{1.968895in}{1.806930in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.806930in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{2.023343in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{2.023343in}{1.854767in}}%
\pgfpathlineto{\pgfqpoint{2.050567in}{1.854767in}}%
\pgfpathlineto{\pgfqpoint{2.050567in}{1.889558in}}%
\pgfpathlineto{\pgfqpoint{2.077790in}{1.889558in}}%
\pgfpathlineto{\pgfqpoint{2.077790in}{1.928697in}}%
\pgfpathlineto{\pgfqpoint{2.105014in}{1.928697in}}%
\pgfpathlineto{\pgfqpoint{2.105014in}{1.954790in}}%
\pgfpathlineto{\pgfqpoint{2.132238in}{1.954790in}}%
\pgfpathlineto{\pgfqpoint{2.132238in}{1.993930in}}%
\pgfpathlineto{\pgfqpoint{2.159462in}{1.993930in}}%
\pgfpathlineto{\pgfqpoint{2.159462in}{2.015674in}}%
\pgfpathlineto{\pgfqpoint{2.186686in}{2.015674in}}%
\pgfpathlineto{\pgfqpoint{2.186686in}{2.041767in}}%
\pgfpathlineto{\pgfqpoint{2.213909in}{2.041767in}}%
\pgfpathlineto{\pgfqpoint{2.213909in}{2.089605in}}%
\pgfpathlineto{\pgfqpoint{2.241133in}{2.089605in}}%
\pgfpathlineto{\pgfqpoint{2.241133in}{2.133093in}}%
\pgfpathlineto{\pgfqpoint{2.268357in}{2.133093in}}%
\pgfpathlineto{\pgfqpoint{2.268357in}{2.163535in}}%
\pgfpathlineto{\pgfqpoint{2.295581in}{2.163535in}}%
\pgfpathlineto{\pgfqpoint{2.295581in}{2.172233in}}%
\pgfpathlineto{\pgfqpoint{2.322805in}{2.172233in}}%
\pgfpathlineto{\pgfqpoint{2.322805in}{2.237465in}}%
\pgfpathlineto{\pgfqpoint{2.377252in}{2.237465in}}%
\pgfpathlineto{\pgfqpoint{2.377252in}{2.307047in}}%
\pgfpathlineto{\pgfqpoint{2.431700in}{2.307047in}}%
\pgfpathlineto{\pgfqpoint{2.431700in}{2.311396in}}%
\pgfpathlineto{\pgfqpoint{2.458924in}{2.311396in}}%
\pgfpathlineto{\pgfqpoint{2.458924in}{2.363582in}}%
\pgfpathlineto{\pgfqpoint{2.513371in}{2.363582in}}%
\pgfpathlineto{\pgfqpoint{2.513371in}{2.376628in}}%
\pgfpathlineto{\pgfqpoint{2.540595in}{2.376628in}}%
\pgfpathlineto{\pgfqpoint{2.540595in}{2.398373in}}%
\pgfpathlineto{\pgfqpoint{2.567819in}{2.398373in}}%
\pgfpathlineto{\pgfqpoint{2.567819in}{2.411419in}}%
\pgfpathlineto{\pgfqpoint{2.595043in}{2.411419in}}%
\pgfpathlineto{\pgfqpoint{2.595043in}{2.450559in}}%
\pgfpathlineto{\pgfqpoint{2.622266in}{2.450559in}}%
\pgfpathlineto{\pgfqpoint{2.622266in}{2.481001in}}%
\pgfpathlineto{\pgfqpoint{2.649490in}{2.481001in}}%
\pgfpathlineto{\pgfqpoint{2.649490in}{2.528838in}}%
\pgfpathlineto{\pgfqpoint{2.676714in}{2.528838in}}%
\pgfpathlineto{\pgfqpoint{2.676714in}{2.546233in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.546233in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.559280in}}%
\pgfpathlineto{\pgfqpoint{2.731162in}{2.559280in}}%
\pgfpathlineto{\pgfqpoint{2.731162in}{2.563629in}}%
\pgfpathlineto{\pgfqpoint{2.758385in}{2.563629in}}%
\pgfpathlineto{\pgfqpoint{2.758385in}{2.589722in}}%
\pgfpathlineto{\pgfqpoint{2.785609in}{2.589722in}}%
\pgfpathlineto{\pgfqpoint{2.785609in}{2.602768in}}%
\pgfpathlineto{\pgfqpoint{2.812833in}{2.602768in}}%
\pgfpathlineto{\pgfqpoint{2.812833in}{2.624512in}}%
\pgfpathlineto{\pgfqpoint{2.840057in}{2.624512in}}%
\pgfpathlineto{\pgfqpoint{2.840057in}{2.650605in}}%
\pgfpathlineto{\pgfqpoint{2.867281in}{2.650605in}}%
\pgfpathlineto{\pgfqpoint{2.867281in}{2.654954in}}%
\pgfpathlineto{\pgfqpoint{2.894504in}{2.654954in}}%
\pgfpathlineto{\pgfqpoint{2.894504in}{2.659303in}}%
\pgfpathlineto{\pgfqpoint{2.921728in}{2.659303in}}%
\pgfpathlineto{\pgfqpoint{2.921728in}{2.668001in}}%
\pgfpathlineto{\pgfqpoint{2.948952in}{2.668001in}}%
\pgfpathlineto{\pgfqpoint{2.948952in}{2.681047in}}%
\pgfpathlineto{\pgfqpoint{3.003400in}{2.681047in}}%
\pgfpathlineto{\pgfqpoint{3.003400in}{2.689745in}}%
\pgfpathlineto{\pgfqpoint{3.030623in}{2.689745in}}%
\pgfpathlineto{\pgfqpoint{3.030623in}{2.694094in}}%
\pgfpathlineto{\pgfqpoint{3.057847in}{2.694094in}}%
\pgfpathlineto{\pgfqpoint{3.057847in}{2.707140in}}%
\pgfpathlineto{\pgfqpoint{3.112295in}{2.707140in}}%
\pgfpathlineto{\pgfqpoint{3.112295in}{2.711489in}}%
\pgfpathlineto{\pgfqpoint{3.166742in}{2.711489in}}%
\pgfpathlineto{\pgfqpoint{3.166742in}{2.724536in}}%
\pgfpathlineto{\pgfqpoint{3.221190in}{2.724536in}}%
\pgfpathlineto{\pgfqpoint{3.221190in}{2.728885in}}%
\pgfpathlineto{\pgfqpoint{3.275638in}{2.728885in}}%
\pgfpathlineto{\pgfqpoint{3.275638in}{2.733234in}}%
\pgfpathlineto{\pgfqpoint{3.384533in}{2.733234in}}%
\pgfpathlineto{\pgfqpoint{3.384533in}{2.737582in}}%
\pgfpathlineto{\pgfqpoint{3.493428in}{2.737582in}}%
\pgfpathlineto{\pgfqpoint{3.493428in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656771in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517882in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{3.559549in}{0.650000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.587326in}{0.650000in}}{\pgfqpoint{3.587326in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{3.587326in}{1.287057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.587326in}{1.314835in}}{\pgfqpoint{3.559549in}{1.314835in}}%
\pgfpathlineto{\pgfqpoint{1.517882in}{1.314835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.490104in}{1.314835in}}{\pgfqpoint{1.490104in}{1.287057in}}%
\pgfpathlineto{\pgfqpoint{1.490104in}{0.677778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.490104in}{0.650000in}}{\pgfqpoint{1.517882in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{1.517882in}{0.650000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545660in}{1.153756in}}%
\pgfpathlineto{\pgfqpoint{1.823437in}{1.153756in}}%
\pgfpathlineto{\pgfqpoint{1.823437in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.545660in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.545660in}{1.153756in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934549in,y=1.153756in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont max\_optim\_steps=10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545660in}{0.946034in}}%
\pgfpathlineto{\pgfqpoint{1.823437in}{0.946034in}}%
\pgfpathlineto{\pgfqpoint{1.823437in}{1.043256in}}%
\pgfpathlineto{\pgfqpoint{1.545660in}{1.043256in}}%
\pgfpathlineto{\pgfqpoint{1.545660in}{0.946034in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934549in,y=0.946034in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont max\_optim\_steps=30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545660in}{0.738311in}}%
\pgfpathlineto{\pgfqpoint{1.823437in}{0.738311in}}%
\pgfpathlineto{\pgfqpoint{1.823437in}{0.835533in}}%
\pgfpathlineto{\pgfqpoint{1.545660in}{0.835533in}}%
\pgfpathlineto{\pgfqpoint{1.545660in}{0.738311in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934549in,y=0.738311in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont max\_optim\_steps=100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855382in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.855382in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.855382in}{0.580556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706998in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.706998in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706998in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.706998in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562105in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.562105in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562105in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.562105in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.417211in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.417211in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.417211in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.417211in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352691in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ddepth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855382in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855382in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855382in}{1.012831in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.012831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855382in}{1.012831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855382in}{1.445106in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.445106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855382in}{1.445106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855382in}{1.877381in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.877381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855382in}{1.877381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855382in}{2.309656in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.309656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855382in}{2.309656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855382in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.741931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855382in}{2.741931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991501in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.991501in}{0.589271in}}%
\pgfpathlineto{\pgfqpoint{4.127620in}{0.589271in}}%
\pgfpathlineto{\pgfqpoint{4.127620in}{0.615416in}}%
\pgfpathlineto{\pgfqpoint{4.209291in}{0.615416in}}%
\pgfpathlineto{\pgfqpoint{4.209291in}{0.641562in}}%
\pgfpathlineto{\pgfqpoint{4.263739in}{0.641562in}}%
\pgfpathlineto{\pgfqpoint{4.263739in}{0.693853in}}%
\pgfpathlineto{\pgfqpoint{4.318187in}{0.693853in}}%
\pgfpathlineto{\pgfqpoint{4.318187in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{4.372634in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{4.372634in}{0.781006in}}%
\pgfpathlineto{\pgfqpoint{4.399858in}{0.781006in}}%
\pgfpathlineto{\pgfqpoint{4.399858in}{0.807151in}}%
\pgfpathlineto{\pgfqpoint{4.427082in}{0.807151in}}%
\pgfpathlineto{\pgfqpoint{4.427082in}{0.811509in}}%
\pgfpathlineto{\pgfqpoint{4.454306in}{0.811509in}}%
\pgfpathlineto{\pgfqpoint{4.454306in}{0.876873in}}%
\pgfpathlineto{\pgfqpoint{4.481529in}{0.876873in}}%
\pgfpathlineto{\pgfqpoint{4.481529in}{0.885588in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.885588in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.972741in}}%
\pgfpathlineto{\pgfqpoint{4.535977in}{0.972741in}}%
\pgfpathlineto{\pgfqpoint{4.535977in}{1.007602in}}%
\pgfpathlineto{\pgfqpoint{4.563201in}{1.007602in}}%
\pgfpathlineto{\pgfqpoint{4.563201in}{1.068608in}}%
\pgfpathlineto{\pgfqpoint{4.590425in}{1.068608in}}%
\pgfpathlineto{\pgfqpoint{4.590425in}{1.072966in}}%
\pgfpathlineto{\pgfqpoint{4.617648in}{1.072966in}}%
\pgfpathlineto{\pgfqpoint{4.617648in}{1.142688in}}%
\pgfpathlineto{\pgfqpoint{4.644872in}{1.142688in}}%
\pgfpathlineto{\pgfqpoint{4.644872in}{1.194979in}}%
\pgfpathlineto{\pgfqpoint{4.672096in}{1.194979in}}%
\pgfpathlineto{\pgfqpoint{4.672096in}{1.229840in}}%
\pgfpathlineto{\pgfqpoint{4.699320in}{1.229840in}}%
\pgfpathlineto{\pgfqpoint{4.699320in}{1.303919in}}%
\pgfpathlineto{\pgfqpoint{4.726544in}{1.303919in}}%
\pgfpathlineto{\pgfqpoint{4.726544in}{1.312634in}}%
\pgfpathlineto{\pgfqpoint{4.753767in}{1.312634in}}%
\pgfpathlineto{\pgfqpoint{4.753767in}{1.386714in}}%
\pgfpathlineto{\pgfqpoint{4.780991in}{1.386714in}}%
\pgfpathlineto{\pgfqpoint{4.780991in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{4.808215in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{4.808215in}{1.504369in}}%
\pgfpathlineto{\pgfqpoint{4.835439in}{1.504369in}}%
\pgfpathlineto{\pgfqpoint{4.835439in}{1.513085in}}%
\pgfpathlineto{\pgfqpoint{4.862663in}{1.513085in}}%
\pgfpathlineto{\pgfqpoint{4.862663in}{1.556661in}}%
\pgfpathlineto{\pgfqpoint{4.889886in}{1.556661in}}%
\pgfpathlineto{\pgfqpoint{4.889886in}{1.574091in}}%
\pgfpathlineto{\pgfqpoint{4.917110in}{1.574091in}}%
\pgfpathlineto{\pgfqpoint{4.917110in}{1.591522in}}%
\pgfpathlineto{\pgfqpoint{4.944334in}{1.591522in}}%
\pgfpathlineto{\pgfqpoint{4.944334in}{1.608952in}}%
\pgfpathlineto{\pgfqpoint{4.998782in}{1.608952in}}%
\pgfpathlineto{\pgfqpoint{4.998782in}{1.630740in}}%
\pgfpathlineto{\pgfqpoint{5.026005in}{1.630740in}}%
\pgfpathlineto{\pgfqpoint{5.026005in}{1.709177in}}%
\pgfpathlineto{\pgfqpoint{5.053229in}{1.709177in}}%
\pgfpathlineto{\pgfqpoint{5.053229in}{1.726608in}}%
\pgfpathlineto{\pgfqpoint{5.107677in}{1.726608in}}%
\pgfpathlineto{\pgfqpoint{5.107677in}{1.730965in}}%
\pgfpathlineto{\pgfqpoint{5.134901in}{1.730965in}}%
\pgfpathlineto{\pgfqpoint{5.134901in}{1.735323in}}%
\pgfpathlineto{\pgfqpoint{5.162124in}{1.735323in}}%
\pgfpathlineto{\pgfqpoint{5.162124in}{1.744038in}}%
\pgfpathlineto{\pgfqpoint{5.243796in}{1.744038in}}%
\pgfpathlineto{\pgfqpoint{5.243796in}{1.866051in}}%
\pgfpathlineto{\pgfqpoint{5.271020in}{1.866051in}}%
\pgfpathlineto{\pgfqpoint{5.271020in}{1.870409in}}%
\pgfpathlineto{\pgfqpoint{5.298243in}{1.870409in}}%
\pgfpathlineto{\pgfqpoint{5.298243in}{1.874766in}}%
\pgfpathlineto{\pgfqpoint{5.325467in}{1.874766in}}%
\pgfpathlineto{\pgfqpoint{5.325467in}{1.879124in}}%
\pgfpathlineto{\pgfqpoint{5.434362in}{1.879124in}}%
\pgfpathlineto{\pgfqpoint{5.434362in}{2.110077in}}%
\pgfpathlineto{\pgfqpoint{5.516034in}{2.110077in}}%
\pgfpathlineto{\pgfqpoint{5.516034in}{2.131866in}}%
\pgfpathlineto{\pgfqpoint{5.652153in}{2.131866in}}%
\pgfpathlineto{\pgfqpoint{5.652153in}{2.327958in}}%
\pgfpathlineto{\pgfqpoint{5.733824in}{2.327958in}}%
\pgfpathlineto{\pgfqpoint{5.733824in}{2.345389in}}%
\pgfpathlineto{\pgfqpoint{5.869943in}{2.345389in}}%
\pgfpathlineto{\pgfqpoint{5.869943in}{2.532766in}}%
\pgfpathlineto{\pgfqpoint{5.897167in}{2.532766in}}%
\pgfpathlineto{\pgfqpoint{5.897167in}{2.537123in}}%
\pgfpathlineto{\pgfqpoint{5.978838in}{2.537123in}}%
\pgfpathlineto{\pgfqpoint{5.978838in}{2.563269in}}%
\pgfpathlineto{\pgfqpoint{6.060510in}{2.563269in}}%
\pgfpathlineto{\pgfqpoint{6.060510in}{2.689640in}}%
\pgfpathlineto{\pgfqpoint{6.278300in}{2.689640in}}%
\pgfpathlineto{\pgfqpoint{6.278300in}{2.724501in}}%
\pgfpathlineto{\pgfqpoint{6.387195in}{2.724501in}}%
\pgfpathlineto{\pgfqpoint{6.387195in}{2.728858in}}%
\pgfpathlineto{\pgfqpoint{6.468867in}{2.728858in}}%
\pgfpathlineto{\pgfqpoint{6.468867in}{2.733216in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{2.733216in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{2.737574in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.737574in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.713881in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.713881in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.713881in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991501in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.991501in}{0.593602in}}%
\pgfpathlineto{\pgfqpoint{4.127620in}{0.593602in}}%
\pgfpathlineto{\pgfqpoint{4.127620in}{0.610997in}}%
\pgfpathlineto{\pgfqpoint{4.182068in}{0.610997in}}%
\pgfpathlineto{\pgfqpoint{4.182068in}{0.615346in}}%
\pgfpathlineto{\pgfqpoint{4.209291in}{0.615346in}}%
\pgfpathlineto{\pgfqpoint{4.209291in}{0.637091in}}%
\pgfpathlineto{\pgfqpoint{4.263739in}{0.637091in}}%
\pgfpathlineto{\pgfqpoint{4.263739in}{0.697974in}}%
\pgfpathlineto{\pgfqpoint{4.318187in}{0.697974in}}%
\pgfpathlineto{\pgfqpoint{4.318187in}{0.728416in}}%
\pgfpathlineto{\pgfqpoint{4.372634in}{0.728416in}}%
\pgfpathlineto{\pgfqpoint{4.372634in}{0.824091in}}%
\pgfpathlineto{\pgfqpoint{4.399858in}{0.824091in}}%
\pgfpathlineto{\pgfqpoint{4.399858in}{0.871928in}}%
\pgfpathlineto{\pgfqpoint{4.427082in}{0.871928in}}%
\pgfpathlineto{\pgfqpoint{4.427082in}{0.884975in}}%
\pgfpathlineto{\pgfqpoint{4.454306in}{0.884975in}}%
\pgfpathlineto{\pgfqpoint{4.454306in}{0.958905in}}%
\pgfpathlineto{\pgfqpoint{4.481529in}{0.958905in}}%
\pgfpathlineto{\pgfqpoint{4.481529in}{0.963254in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.963254in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.050231in}}%
\pgfpathlineto{\pgfqpoint{4.535977in}{1.050231in}}%
\pgfpathlineto{\pgfqpoint{4.535977in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{4.563201in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{4.563201in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{4.590425in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{4.590425in}{1.141556in}}%
\pgfpathlineto{\pgfqpoint{4.617648in}{1.141556in}}%
\pgfpathlineto{\pgfqpoint{4.617648in}{1.245929in}}%
\pgfpathlineto{\pgfqpoint{4.644872in}{1.245929in}}%
\pgfpathlineto{\pgfqpoint{4.644872in}{1.302464in}}%
\pgfpathlineto{\pgfqpoint{4.672096in}{1.302464in}}%
\pgfpathlineto{\pgfqpoint{4.672096in}{1.315510in}}%
\pgfpathlineto{\pgfqpoint{4.699320in}{1.315510in}}%
\pgfpathlineto{\pgfqpoint{4.699320in}{1.385092in}}%
\pgfpathlineto{\pgfqpoint{4.753767in}{1.385092in}}%
\pgfpathlineto{\pgfqpoint{4.753767in}{1.450324in}}%
\pgfpathlineto{\pgfqpoint{4.780991in}{1.450324in}}%
\pgfpathlineto{\pgfqpoint{4.780991in}{1.459022in}}%
\pgfpathlineto{\pgfqpoint{4.808215in}{1.459022in}}%
\pgfpathlineto{\pgfqpoint{4.808215in}{1.511208in}}%
\pgfpathlineto{\pgfqpoint{4.835439in}{1.511208in}}%
\pgfpathlineto{\pgfqpoint{4.835439in}{1.515557in}}%
\pgfpathlineto{\pgfqpoint{4.862663in}{1.515557in}}%
\pgfpathlineto{\pgfqpoint{4.862663in}{1.554697in}}%
\pgfpathlineto{\pgfqpoint{4.889886in}{1.554697in}}%
\pgfpathlineto{\pgfqpoint{4.889886in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{4.917110in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{4.917110in}{1.593836in}}%
\pgfpathlineto{\pgfqpoint{4.944334in}{1.593836in}}%
\pgfpathlineto{\pgfqpoint{4.944334in}{1.619929in}}%
\pgfpathlineto{\pgfqpoint{4.998782in}{1.619929in}}%
\pgfpathlineto{\pgfqpoint{4.998782in}{1.641674in}}%
\pgfpathlineto{\pgfqpoint{5.026005in}{1.641674in}}%
\pgfpathlineto{\pgfqpoint{5.026005in}{1.724302in}}%
\pgfpathlineto{\pgfqpoint{5.053229in}{1.724302in}}%
\pgfpathlineto{\pgfqpoint{5.053229in}{1.732999in}}%
\pgfpathlineto{\pgfqpoint{5.243796in}{1.732999in}}%
\pgfpathlineto{\pgfqpoint{5.243796in}{1.893907in}}%
\pgfpathlineto{\pgfqpoint{5.271020in}{1.893907in}}%
\pgfpathlineto{\pgfqpoint{5.271020in}{1.906953in}}%
\pgfpathlineto{\pgfqpoint{5.325467in}{1.906953in}}%
\pgfpathlineto{\pgfqpoint{5.325467in}{1.911302in}}%
\pgfpathlineto{\pgfqpoint{5.352691in}{1.911302in}}%
\pgfpathlineto{\pgfqpoint{5.352691in}{1.915651in}}%
\pgfpathlineto{\pgfqpoint{5.434362in}{1.915651in}}%
\pgfpathlineto{\pgfqpoint{5.434362in}{2.167884in}}%
\pgfpathlineto{\pgfqpoint{5.516034in}{2.167884in}}%
\pgfpathlineto{\pgfqpoint{5.516034in}{2.185279in}}%
\pgfpathlineto{\pgfqpoint{5.652153in}{2.185279in}}%
\pgfpathlineto{\pgfqpoint{5.652153in}{2.346186in}}%
\pgfpathlineto{\pgfqpoint{5.733824in}{2.346186in}}%
\pgfpathlineto{\pgfqpoint{5.733824in}{2.367931in}}%
\pgfpathlineto{\pgfqpoint{5.869943in}{2.367931in}}%
\pgfpathlineto{\pgfqpoint{5.869943in}{2.559280in}}%
\pgfpathlineto{\pgfqpoint{5.924391in}{2.559280in}}%
\pgfpathlineto{\pgfqpoint{5.924391in}{2.563629in}}%
\pgfpathlineto{\pgfqpoint{5.978838in}{2.563629in}}%
\pgfpathlineto{\pgfqpoint{5.978838in}{2.585373in}}%
\pgfpathlineto{\pgfqpoint{6.060510in}{2.585373in}}%
\pgfpathlineto{\pgfqpoint{6.060510in}{2.689745in}}%
\pgfpathlineto{\pgfqpoint{6.278300in}{2.689745in}}%
\pgfpathlineto{\pgfqpoint{6.278300in}{2.724536in}}%
\pgfpathlineto{\pgfqpoint{6.387195in}{2.724536in}}%
\pgfpathlineto{\pgfqpoint{6.387195in}{2.728885in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{2.728885in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{2.733234in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.733234in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.713881in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.713881in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.713881in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991501in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.991501in}{0.589253in}}%
\pgfpathlineto{\pgfqpoint{4.127620in}{0.589253in}}%
\pgfpathlineto{\pgfqpoint{4.127620in}{0.606649in}}%
\pgfpathlineto{\pgfqpoint{4.182068in}{0.606649in}}%
\pgfpathlineto{\pgfqpoint{4.182068in}{0.610997in}}%
\pgfpathlineto{\pgfqpoint{4.209291in}{0.610997in}}%
\pgfpathlineto{\pgfqpoint{4.209291in}{0.637091in}}%
\pgfpathlineto{\pgfqpoint{4.263739in}{0.637091in}}%
\pgfpathlineto{\pgfqpoint{4.263739in}{0.711021in}}%
\pgfpathlineto{\pgfqpoint{4.318187in}{0.711021in}}%
\pgfpathlineto{\pgfqpoint{4.318187in}{0.741463in}}%
\pgfpathlineto{\pgfqpoint{4.372634in}{0.741463in}}%
\pgfpathlineto{\pgfqpoint{4.372634in}{0.841486in}}%
\pgfpathlineto{\pgfqpoint{4.399858in}{0.841486in}}%
\pgfpathlineto{\pgfqpoint{4.399858in}{0.884975in}}%
\pgfpathlineto{\pgfqpoint{4.427082in}{0.884975in}}%
\pgfpathlineto{\pgfqpoint{4.427082in}{0.898021in}}%
\pgfpathlineto{\pgfqpoint{4.454306in}{0.898021in}}%
\pgfpathlineto{\pgfqpoint{4.454306in}{0.971952in}}%
\pgfpathlineto{\pgfqpoint{4.481529in}{0.971952in}}%
\pgfpathlineto{\pgfqpoint{4.481529in}{0.976300in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.976300in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.063277in}}%
\pgfpathlineto{\pgfqpoint{4.535977in}{1.063277in}}%
\pgfpathlineto{\pgfqpoint{4.535977in}{1.093719in}}%
\pgfpathlineto{\pgfqpoint{4.563201in}{1.093719in}}%
\pgfpathlineto{\pgfqpoint{4.563201in}{1.141556in}}%
\pgfpathlineto{\pgfqpoint{4.590425in}{1.141556in}}%
\pgfpathlineto{\pgfqpoint{4.590425in}{1.150254in}}%
\pgfpathlineto{\pgfqpoint{4.617648in}{1.150254in}}%
\pgfpathlineto{\pgfqpoint{4.617648in}{1.250278in}}%
\pgfpathlineto{\pgfqpoint{4.644872in}{1.250278in}}%
\pgfpathlineto{\pgfqpoint{4.644872in}{1.302464in}}%
\pgfpathlineto{\pgfqpoint{4.672096in}{1.302464in}}%
\pgfpathlineto{\pgfqpoint{4.672096in}{1.324208in}}%
\pgfpathlineto{\pgfqpoint{4.699320in}{1.324208in}}%
\pgfpathlineto{\pgfqpoint{4.699320in}{1.393789in}}%
\pgfpathlineto{\pgfqpoint{4.726544in}{1.393789in}}%
\pgfpathlineto{\pgfqpoint{4.726544in}{1.398138in}}%
\pgfpathlineto{\pgfqpoint{4.753767in}{1.398138in}}%
\pgfpathlineto{\pgfqpoint{4.753767in}{1.463371in}}%
\pgfpathlineto{\pgfqpoint{4.780991in}{1.463371in}}%
\pgfpathlineto{\pgfqpoint{4.780991in}{1.472069in}}%
\pgfpathlineto{\pgfqpoint{4.808215in}{1.472069in}}%
\pgfpathlineto{\pgfqpoint{4.808215in}{1.524255in}}%
\pgfpathlineto{\pgfqpoint{4.862663in}{1.524255in}}%
\pgfpathlineto{\pgfqpoint{4.862663in}{1.554697in}}%
\pgfpathlineto{\pgfqpoint{4.889886in}{1.554697in}}%
\pgfpathlineto{\pgfqpoint{4.889886in}{1.576441in}}%
\pgfpathlineto{\pgfqpoint{4.917110in}{1.576441in}}%
\pgfpathlineto{\pgfqpoint{4.917110in}{1.593836in}}%
\pgfpathlineto{\pgfqpoint{4.944334in}{1.593836in}}%
\pgfpathlineto{\pgfqpoint{4.944334in}{1.628627in}}%
\pgfpathlineto{\pgfqpoint{4.998782in}{1.628627in}}%
\pgfpathlineto{\pgfqpoint{4.998782in}{1.646022in}}%
\pgfpathlineto{\pgfqpoint{5.026005in}{1.646022in}}%
\pgfpathlineto{\pgfqpoint{5.026005in}{1.728650in}}%
\pgfpathlineto{\pgfqpoint{5.053229in}{1.728650in}}%
\pgfpathlineto{\pgfqpoint{5.053229in}{1.737348in}}%
\pgfpathlineto{\pgfqpoint{5.243796in}{1.737348in}}%
\pgfpathlineto{\pgfqpoint{5.243796in}{1.889558in}}%
\pgfpathlineto{\pgfqpoint{5.271020in}{1.889558in}}%
\pgfpathlineto{\pgfqpoint{5.271020in}{1.902604in}}%
\pgfpathlineto{\pgfqpoint{5.325467in}{1.902604in}}%
\pgfpathlineto{\pgfqpoint{5.325467in}{1.906953in}}%
\pgfpathlineto{\pgfqpoint{5.434362in}{1.906953in}}%
\pgfpathlineto{\pgfqpoint{5.434362in}{2.154837in}}%
\pgfpathlineto{\pgfqpoint{5.516034in}{2.154837in}}%
\pgfpathlineto{\pgfqpoint{5.516034in}{2.176581in}}%
\pgfpathlineto{\pgfqpoint{5.652153in}{2.176581in}}%
\pgfpathlineto{\pgfqpoint{5.652153in}{2.359233in}}%
\pgfpathlineto{\pgfqpoint{5.733824in}{2.359233in}}%
\pgfpathlineto{\pgfqpoint{5.733824in}{2.376628in}}%
\pgfpathlineto{\pgfqpoint{5.869943in}{2.376628in}}%
\pgfpathlineto{\pgfqpoint{5.869943in}{2.550582in}}%
\pgfpathlineto{\pgfqpoint{5.924391in}{2.550582in}}%
\pgfpathlineto{\pgfqpoint{5.924391in}{2.554931in}}%
\pgfpathlineto{\pgfqpoint{5.978838in}{2.554931in}}%
\pgfpathlineto{\pgfqpoint{5.978838in}{2.576675in}}%
\pgfpathlineto{\pgfqpoint{6.060510in}{2.576675in}}%
\pgfpathlineto{\pgfqpoint{6.060510in}{2.689745in}}%
\pgfpathlineto{\pgfqpoint{6.278300in}{2.689745in}}%
\pgfpathlineto{\pgfqpoint{6.278300in}{2.724536in}}%
\pgfpathlineto{\pgfqpoint{6.387195in}{2.724536in}}%
\pgfpathlineto{\pgfqpoint{6.387195in}{2.728885in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{2.728885in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{2.733234in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.733234in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.713881in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.713881in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.713881in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855382in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.855382in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855382in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855382in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> qv8-line-cmp-hori-sabre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.637522in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.637522in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094636in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.094636in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094636in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094636in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540496in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.540496in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540496in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540496in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986355in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.986355in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986355in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986355in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432215in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.432215in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432215in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432215in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878074in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.878074in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878074in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878074in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323934in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.323934in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323934in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323934in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.149837in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dcnots}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.637522in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=0.527794in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.012831in}}%
\pgfpathlineto{\pgfqpoint{3.637522in}{1.012831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.012831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=0.960069in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.445106in}}%
\pgfpathlineto{\pgfqpoint{3.637522in}{1.445106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.445106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=1.392344in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.877381in}}%
\pgfpathlineto{\pgfqpoint{3.637522in}{1.877381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.877381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=1.824619in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.309656in}}%
\pgfpathlineto{\pgfqpoint{3.637522in}{2.309656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{2.309656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=2.256895in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.637522in}{2.741931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{2.741931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=2.689170in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288496in,y=1.715278in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont p}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432215in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.432215in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797397in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.797397in}{0.589201in}}%
\pgfpathlineto{\pgfqpoint{0.898458in}{0.589201in}}%
\pgfpathlineto{\pgfqpoint{0.898458in}{0.597847in}}%
\pgfpathlineto{\pgfqpoint{1.024785in}{0.597847in}}%
\pgfpathlineto{\pgfqpoint{1.024785in}{0.606492in}}%
\pgfpathlineto{\pgfqpoint{1.125847in}{0.606492in}}%
\pgfpathlineto{\pgfqpoint{1.125847in}{0.615138in}}%
\pgfpathlineto{\pgfqpoint{1.176377in}{0.615138in}}%
\pgfpathlineto{\pgfqpoint{1.176377in}{0.623783in}}%
\pgfpathlineto{\pgfqpoint{1.201643in}{0.623783in}}%
\pgfpathlineto{\pgfqpoint{1.201643in}{0.632429in}}%
\pgfpathlineto{\pgfqpoint{1.327970in}{0.632429in}}%
\pgfpathlineto{\pgfqpoint{1.327970in}{0.641074in}}%
\pgfpathlineto{\pgfqpoint{1.353235in}{0.641074in}}%
\pgfpathlineto{\pgfqpoint{1.353235in}{0.649720in}}%
\pgfpathlineto{\pgfqpoint{1.403766in}{0.649720in}}%
\pgfpathlineto{\pgfqpoint{1.403766in}{0.667011in}}%
\pgfpathlineto{\pgfqpoint{1.429031in}{0.667011in}}%
\pgfpathlineto{\pgfqpoint{1.429031in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{1.454296in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{1.454296in}{0.727529in}}%
\pgfpathlineto{\pgfqpoint{1.479562in}{0.727529in}}%
\pgfpathlineto{\pgfqpoint{1.479562in}{0.736175in}}%
\pgfpathlineto{\pgfqpoint{1.504827in}{0.736175in}}%
\pgfpathlineto{\pgfqpoint{1.504827in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{1.530093in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{1.530093in}{0.770757in}}%
\pgfpathlineto{\pgfqpoint{1.580623in}{0.770757in}}%
\pgfpathlineto{\pgfqpoint{1.580623in}{0.779402in}}%
\pgfpathlineto{\pgfqpoint{1.605889in}{0.779402in}}%
\pgfpathlineto{\pgfqpoint{1.605889in}{0.788048in}}%
\pgfpathlineto{\pgfqpoint{1.656419in}{0.788048in}}%
\pgfpathlineto{\pgfqpoint{1.656419in}{0.813984in}}%
\pgfpathlineto{\pgfqpoint{1.681685in}{0.813984in}}%
\pgfpathlineto{\pgfqpoint{1.681685in}{0.822630in}}%
\pgfpathlineto{\pgfqpoint{1.706950in}{0.822630in}}%
\pgfpathlineto{\pgfqpoint{1.706950in}{0.831275in}}%
\pgfpathlineto{\pgfqpoint{1.732216in}{0.831275in}}%
\pgfpathlineto{\pgfqpoint{1.732216in}{0.839921in}}%
\pgfpathlineto{\pgfqpoint{1.782746in}{0.839921in}}%
\pgfpathlineto{\pgfqpoint{1.782746in}{0.848566in}}%
\pgfpathlineto{\pgfqpoint{1.808012in}{0.848566in}}%
\pgfpathlineto{\pgfqpoint{1.808012in}{0.900439in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.900439in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.926376in}}%
\pgfpathlineto{\pgfqpoint{1.858542in}{0.926376in}}%
\pgfpathlineto{\pgfqpoint{1.858542in}{0.986894in}}%
\pgfpathlineto{\pgfqpoint{1.883808in}{0.986894in}}%
\pgfpathlineto{\pgfqpoint{1.883808in}{1.004185in}}%
\pgfpathlineto{\pgfqpoint{1.909073in}{1.004185in}}%
\pgfpathlineto{\pgfqpoint{1.909073in}{1.030122in}}%
\pgfpathlineto{\pgfqpoint{1.934338in}{1.030122in}}%
\pgfpathlineto{\pgfqpoint{1.934338in}{1.073349in}}%
\pgfpathlineto{\pgfqpoint{1.959604in}{1.073349in}}%
\pgfpathlineto{\pgfqpoint{1.959604in}{1.099286in}}%
\pgfpathlineto{\pgfqpoint{1.984869in}{1.099286in}}%
\pgfpathlineto{\pgfqpoint{1.984869in}{1.151159in}}%
\pgfpathlineto{\pgfqpoint{2.010135in}{1.151159in}}%
\pgfpathlineto{\pgfqpoint{2.010135in}{1.185741in}}%
\pgfpathlineto{\pgfqpoint{2.035400in}{1.185741in}}%
\pgfpathlineto{\pgfqpoint{2.035400in}{1.237614in}}%
\pgfpathlineto{\pgfqpoint{2.060665in}{1.237614in}}%
\pgfpathlineto{\pgfqpoint{2.060665in}{1.272196in}}%
\pgfpathlineto{\pgfqpoint{2.085931in}{1.272196in}}%
\pgfpathlineto{\pgfqpoint{2.085931in}{1.280841in}}%
\pgfpathlineto{\pgfqpoint{2.111196in}{1.280841in}}%
\pgfpathlineto{\pgfqpoint{2.111196in}{1.367296in}}%
\pgfpathlineto{\pgfqpoint{2.136461in}{1.367296in}}%
\pgfpathlineto{\pgfqpoint{2.136461in}{1.401878in}}%
\pgfpathlineto{\pgfqpoint{2.161727in}{1.401878in}}%
\pgfpathlineto{\pgfqpoint{2.161727in}{1.505624in}}%
\pgfpathlineto{\pgfqpoint{2.186992in}{1.505624in}}%
\pgfpathlineto{\pgfqpoint{2.186992in}{1.531561in}}%
\pgfpathlineto{\pgfqpoint{2.212258in}{1.531561in}}%
\pgfpathlineto{\pgfqpoint{2.212258in}{1.566143in}}%
\pgfpathlineto{\pgfqpoint{2.237523in}{1.566143in}}%
\pgfpathlineto{\pgfqpoint{2.237523in}{1.643952in}}%
\pgfpathlineto{\pgfqpoint{2.288054in}{1.643952in}}%
\pgfpathlineto{\pgfqpoint{2.288054in}{1.739053in}}%
\pgfpathlineto{\pgfqpoint{2.313319in}{1.739053in}}%
\pgfpathlineto{\pgfqpoint{2.313319in}{1.808217in}}%
\pgfpathlineto{\pgfqpoint{2.338584in}{1.808217in}}%
\pgfpathlineto{\pgfqpoint{2.338584in}{1.851444in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{1.851444in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{1.981127in}}%
\pgfpathlineto{\pgfqpoint{2.414381in}{1.981127in}}%
\pgfpathlineto{\pgfqpoint{2.414381in}{2.093519in}}%
\pgfpathlineto{\pgfqpoint{2.464911in}{2.093519in}}%
\pgfpathlineto{\pgfqpoint{2.464911in}{2.110810in}}%
\pgfpathlineto{\pgfqpoint{2.490177in}{2.110810in}}%
\pgfpathlineto{\pgfqpoint{2.490177in}{2.205910in}}%
\pgfpathlineto{\pgfqpoint{2.540707in}{2.205910in}}%
\pgfpathlineto{\pgfqpoint{2.540707in}{2.292365in}}%
\pgfpathlineto{\pgfqpoint{2.565973in}{2.292365in}}%
\pgfpathlineto{\pgfqpoint{2.565973in}{2.309656in}}%
\pgfpathlineto{\pgfqpoint{2.591238in}{2.309656in}}%
\pgfpathlineto{\pgfqpoint{2.591238in}{2.352884in}}%
\pgfpathlineto{\pgfqpoint{2.616504in}{2.352884in}}%
\pgfpathlineto{\pgfqpoint{2.616504in}{2.430693in}}%
\pgfpathlineto{\pgfqpoint{2.641769in}{2.430693in}}%
\pgfpathlineto{\pgfqpoint{2.641769in}{2.447984in}}%
\pgfpathlineto{\pgfqpoint{2.667034in}{2.447984in}}%
\pgfpathlineto{\pgfqpoint{2.667034in}{2.491212in}}%
\pgfpathlineto{\pgfqpoint{2.692300in}{2.491212in}}%
\pgfpathlineto{\pgfqpoint{2.692300in}{2.517148in}}%
\pgfpathlineto{\pgfqpoint{2.717565in}{2.517148in}}%
\pgfpathlineto{\pgfqpoint{2.717565in}{2.534439in}}%
\pgfpathlineto{\pgfqpoint{2.742830in}{2.534439in}}%
\pgfpathlineto{\pgfqpoint{2.742830in}{2.560376in}}%
\pgfpathlineto{\pgfqpoint{2.768096in}{2.560376in}}%
\pgfpathlineto{\pgfqpoint{2.768096in}{2.569021in}}%
\pgfpathlineto{\pgfqpoint{2.793361in}{2.569021in}}%
\pgfpathlineto{\pgfqpoint{2.793361in}{2.577667in}}%
\pgfpathlineto{\pgfqpoint{2.818626in}{2.577667in}}%
\pgfpathlineto{\pgfqpoint{2.818626in}{2.620894in}}%
\pgfpathlineto{\pgfqpoint{2.843892in}{2.620894in}}%
\pgfpathlineto{\pgfqpoint{2.843892in}{2.629540in}}%
\pgfpathlineto{\pgfqpoint{2.869157in}{2.629540in}}%
\pgfpathlineto{\pgfqpoint{2.869157in}{2.646831in}}%
\pgfpathlineto{\pgfqpoint{2.894423in}{2.646831in}}%
\pgfpathlineto{\pgfqpoint{2.894423in}{2.655476in}}%
\pgfpathlineto{\pgfqpoint{2.919688in}{2.655476in}}%
\pgfpathlineto{\pgfqpoint{2.919688in}{2.664122in}}%
\pgfpathlineto{\pgfqpoint{2.995484in}{2.664122in}}%
\pgfpathlineto{\pgfqpoint{2.995484in}{2.672767in}}%
\pgfpathlineto{\pgfqpoint{3.020749in}{2.672767in}}%
\pgfpathlineto{\pgfqpoint{3.020749in}{2.681413in}}%
\pgfpathlineto{\pgfqpoint{3.046015in}{2.681413in}}%
\pgfpathlineto{\pgfqpoint{3.046015in}{2.690058in}}%
\pgfpathlineto{\pgfqpoint{3.096546in}{2.690058in}}%
\pgfpathlineto{\pgfqpoint{3.096546in}{2.698704in}}%
\pgfpathlineto{\pgfqpoint{3.121811in}{2.698704in}}%
\pgfpathlineto{\pgfqpoint{3.121811in}{2.707349in}}%
\pgfpathlineto{\pgfqpoint{3.147076in}{2.707349in}}%
\pgfpathlineto{\pgfqpoint{3.147076in}{2.724640in}}%
\pgfpathlineto{\pgfqpoint{3.222872in}{2.724640in}}%
\pgfpathlineto{\pgfqpoint{3.222872in}{2.733286in}}%
\pgfpathlineto{\pgfqpoint{3.298669in}{2.733286in}}%
\pgfpathlineto{\pgfqpoint{3.298669in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.323934in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.323934in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.323934in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718840in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.718840in}{0.615138in}}%
\pgfpathlineto{\pgfqpoint{1.824370in}{0.615138in}}%
\pgfpathlineto{\pgfqpoint{1.824370in}{0.623783in}}%
\pgfpathlineto{\pgfqpoint{1.841958in}{0.623783in}}%
\pgfpathlineto{\pgfqpoint{1.841958in}{0.641074in}}%
\pgfpathlineto{\pgfqpoint{1.877135in}{0.641074in}}%
\pgfpathlineto{\pgfqpoint{1.877135in}{0.649720in}}%
\pgfpathlineto{\pgfqpoint{1.894724in}{0.649720in}}%
\pgfpathlineto{\pgfqpoint{1.894724in}{0.658365in}}%
\pgfpathlineto{\pgfqpoint{1.912312in}{0.658365in}}%
\pgfpathlineto{\pgfqpoint{1.912312in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{1.929900in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{1.929900in}{0.692947in}}%
\pgfpathlineto{\pgfqpoint{1.947489in}{0.692947in}}%
\pgfpathlineto{\pgfqpoint{1.947489in}{0.727529in}}%
\pgfpathlineto{\pgfqpoint{1.965077in}{0.727529in}}%
\pgfpathlineto{\pgfqpoint{1.965077in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{1.982666in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{1.982666in}{0.770757in}}%
\pgfpathlineto{\pgfqpoint{2.000254in}{0.770757in}}%
\pgfpathlineto{\pgfqpoint{2.000254in}{0.813984in}}%
\pgfpathlineto{\pgfqpoint{2.017842in}{0.813984in}}%
\pgfpathlineto{\pgfqpoint{2.017842in}{0.865857in}}%
\pgfpathlineto{\pgfqpoint{2.035431in}{0.865857in}}%
\pgfpathlineto{\pgfqpoint{2.035431in}{0.900439in}}%
\pgfpathlineto{\pgfqpoint{2.053019in}{0.900439in}}%
\pgfpathlineto{\pgfqpoint{2.053019in}{0.943667in}}%
\pgfpathlineto{\pgfqpoint{2.070608in}{0.943667in}}%
\pgfpathlineto{\pgfqpoint{2.070608in}{0.960958in}}%
\pgfpathlineto{\pgfqpoint{2.088196in}{0.960958in}}%
\pgfpathlineto{\pgfqpoint{2.088196in}{1.004185in}}%
\pgfpathlineto{\pgfqpoint{2.105784in}{1.004185in}}%
\pgfpathlineto{\pgfqpoint{2.105784in}{1.030122in}}%
\pgfpathlineto{\pgfqpoint{2.123373in}{1.030122in}}%
\pgfpathlineto{\pgfqpoint{2.123373in}{1.038767in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.038767in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.073349in}}%
\pgfpathlineto{\pgfqpoint{2.176138in}{1.073349in}}%
\pgfpathlineto{\pgfqpoint{2.176138in}{1.090640in}}%
\pgfpathlineto{\pgfqpoint{2.193726in}{1.090640in}}%
\pgfpathlineto{\pgfqpoint{2.193726in}{1.159804in}}%
\pgfpathlineto{\pgfqpoint{2.211315in}{1.159804in}}%
\pgfpathlineto{\pgfqpoint{2.211315in}{1.194386in}}%
\pgfpathlineto{\pgfqpoint{2.228903in}{1.194386in}}%
\pgfpathlineto{\pgfqpoint{2.228903in}{1.246259in}}%
\pgfpathlineto{\pgfqpoint{2.246491in}{1.246259in}}%
\pgfpathlineto{\pgfqpoint{2.246491in}{1.263550in}}%
\pgfpathlineto{\pgfqpoint{2.281668in}{1.263550in}}%
\pgfpathlineto{\pgfqpoint{2.281668in}{1.306778in}}%
\pgfpathlineto{\pgfqpoint{2.299257in}{1.306778in}}%
\pgfpathlineto{\pgfqpoint{2.299257in}{1.367296in}}%
\pgfpathlineto{\pgfqpoint{2.316845in}{1.367296in}}%
\pgfpathlineto{\pgfqpoint{2.316845in}{1.384587in}}%
\pgfpathlineto{\pgfqpoint{2.334433in}{1.384587in}}%
\pgfpathlineto{\pgfqpoint{2.334433in}{1.393233in}}%
\pgfpathlineto{\pgfqpoint{2.352022in}{1.393233in}}%
\pgfpathlineto{\pgfqpoint{2.352022in}{1.436460in}}%
\pgfpathlineto{\pgfqpoint{2.369610in}{1.436460in}}%
\pgfpathlineto{\pgfqpoint{2.369610in}{1.488333in}}%
\pgfpathlineto{\pgfqpoint{2.422375in}{1.488333in}}%
\pgfpathlineto{\pgfqpoint{2.422375in}{1.704471in}}%
\pgfpathlineto{\pgfqpoint{2.475140in}{1.704471in}}%
\pgfpathlineto{\pgfqpoint{2.475140in}{1.764989in}}%
\pgfpathlineto{\pgfqpoint{2.492729in}{1.764989in}}%
\pgfpathlineto{\pgfqpoint{2.492729in}{1.903317in}}%
\pgfpathlineto{\pgfqpoint{2.527906in}{1.903317in}}%
\pgfpathlineto{\pgfqpoint{2.527906in}{1.911963in}}%
\pgfpathlineto{\pgfqpoint{2.545494in}{1.911963in}}%
\pgfpathlineto{\pgfqpoint{2.545494in}{1.972481in}}%
\pgfpathlineto{\pgfqpoint{2.563082in}{1.972481in}}%
\pgfpathlineto{\pgfqpoint{2.563082in}{2.015709in}}%
\pgfpathlineto{\pgfqpoint{2.580671in}{2.015709in}}%
\pgfpathlineto{\pgfqpoint{2.580671in}{2.024354in}}%
\pgfpathlineto{\pgfqpoint{2.598259in}{2.024354in}}%
\pgfpathlineto{\pgfqpoint{2.598259in}{2.067582in}}%
\pgfpathlineto{\pgfqpoint{2.615848in}{2.067582in}}%
\pgfpathlineto{\pgfqpoint{2.615848in}{2.145392in}}%
\pgfpathlineto{\pgfqpoint{2.633436in}{2.145392in}}%
\pgfpathlineto{\pgfqpoint{2.633436in}{2.171328in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{2.171328in}}%
\pgfpathlineto{\pgfqpoint{2.651024in}{2.197265in}}%
\pgfpathlineto{\pgfqpoint{2.668613in}{2.197265in}}%
\pgfpathlineto{\pgfqpoint{2.668613in}{2.249138in}}%
\pgfpathlineto{\pgfqpoint{2.686201in}{2.249138in}}%
\pgfpathlineto{\pgfqpoint{2.686201in}{2.318302in}}%
\pgfpathlineto{\pgfqpoint{2.703789in}{2.318302in}}%
\pgfpathlineto{\pgfqpoint{2.703789in}{2.378820in}}%
\pgfpathlineto{\pgfqpoint{2.721378in}{2.378820in}}%
\pgfpathlineto{\pgfqpoint{2.721378in}{2.387466in}}%
\pgfpathlineto{\pgfqpoint{2.738966in}{2.387466in}}%
\pgfpathlineto{\pgfqpoint{2.738966in}{2.439339in}}%
\pgfpathlineto{\pgfqpoint{2.756555in}{2.439339in}}%
\pgfpathlineto{\pgfqpoint{2.756555in}{2.465275in}}%
\pgfpathlineto{\pgfqpoint{2.774143in}{2.465275in}}%
\pgfpathlineto{\pgfqpoint{2.774143in}{2.482566in}}%
\pgfpathlineto{\pgfqpoint{2.809320in}{2.482566in}}%
\pgfpathlineto{\pgfqpoint{2.809320in}{2.517148in}}%
\pgfpathlineto{\pgfqpoint{2.826908in}{2.517148in}}%
\pgfpathlineto{\pgfqpoint{2.826908in}{2.560376in}}%
\pgfpathlineto{\pgfqpoint{2.844497in}{2.560376in}}%
\pgfpathlineto{\pgfqpoint{2.844497in}{2.577667in}}%
\pgfpathlineto{\pgfqpoint{2.862085in}{2.577667in}}%
\pgfpathlineto{\pgfqpoint{2.862085in}{2.586312in}}%
\pgfpathlineto{\pgfqpoint{2.897262in}{2.586312in}}%
\pgfpathlineto{\pgfqpoint{2.897262in}{2.603603in}}%
\pgfpathlineto{\pgfqpoint{2.914850in}{2.603603in}}%
\pgfpathlineto{\pgfqpoint{2.914850in}{2.612249in}}%
\pgfpathlineto{\pgfqpoint{2.950027in}{2.612249in}}%
\pgfpathlineto{\pgfqpoint{2.950027in}{2.638185in}}%
\pgfpathlineto{\pgfqpoint{3.002792in}{2.638185in}}%
\pgfpathlineto{\pgfqpoint{3.002792in}{2.646831in}}%
\pgfpathlineto{\pgfqpoint{3.037969in}{2.646831in}}%
\pgfpathlineto{\pgfqpoint{3.037969in}{2.655476in}}%
\pgfpathlineto{\pgfqpoint{3.073146in}{2.655476in}}%
\pgfpathlineto{\pgfqpoint{3.073146in}{2.664122in}}%
\pgfpathlineto{\pgfqpoint{3.143499in}{2.664122in}}%
\pgfpathlineto{\pgfqpoint{3.143499in}{2.690058in}}%
\pgfpathlineto{\pgfqpoint{3.249029in}{2.690058in}}%
\pgfpathlineto{\pgfqpoint{3.249029in}{2.698704in}}%
\pgfpathlineto{\pgfqpoint{3.319383in}{2.698704in}}%
\pgfpathlineto{\pgfqpoint{3.319383in}{2.707349in}}%
\pgfpathlineto{\pgfqpoint{3.372148in}{2.707349in}}%
\pgfpathlineto{\pgfqpoint{3.372148in}{2.715995in}}%
\pgfpathlineto{\pgfqpoint{3.407325in}{2.715995in}}%
\pgfpathlineto{\pgfqpoint{3.407325in}{2.733286in}}%
\pgfpathlineto{\pgfqpoint{3.460090in}{2.733286in}}%
\pgfpathlineto{\pgfqpoint{3.460090in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.477679in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.477679in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.477679in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413108in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.413108in}{0.589201in}}%
\pgfpathlineto{\pgfqpoint{1.642916in}{0.589201in}}%
\pgfpathlineto{\pgfqpoint{1.642916in}{0.597847in}}%
\pgfpathlineto{\pgfqpoint{1.663808in}{0.597847in}}%
\pgfpathlineto{\pgfqpoint{1.663808in}{0.606492in}}%
\pgfpathlineto{\pgfqpoint{1.705591in}{0.606492in}}%
\pgfpathlineto{\pgfqpoint{1.705591in}{0.623783in}}%
\pgfpathlineto{\pgfqpoint{1.726483in}{0.623783in}}%
\pgfpathlineto{\pgfqpoint{1.726483in}{0.632429in}}%
\pgfpathlineto{\pgfqpoint{1.830942in}{0.632429in}}%
\pgfpathlineto{\pgfqpoint{1.830942in}{0.641074in}}%
\pgfpathlineto{\pgfqpoint{1.872725in}{0.641074in}}%
\pgfpathlineto{\pgfqpoint{1.872725in}{0.649720in}}%
\pgfpathlineto{\pgfqpoint{1.914508in}{0.649720in}}%
\pgfpathlineto{\pgfqpoint{1.914508in}{0.667011in}}%
\pgfpathlineto{\pgfqpoint{1.935400in}{0.667011in}}%
\pgfpathlineto{\pgfqpoint{1.935400in}{0.684302in}}%
\pgfpathlineto{\pgfqpoint{1.977183in}{0.684302in}}%
\pgfpathlineto{\pgfqpoint{1.977183in}{0.692947in}}%
\pgfpathlineto{\pgfqpoint{1.998075in}{0.692947in}}%
\pgfpathlineto{\pgfqpoint{1.998075in}{0.701593in}}%
\pgfpathlineto{\pgfqpoint{2.018967in}{0.701593in}}%
\pgfpathlineto{\pgfqpoint{2.018967in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{2.039859in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{2.039859in}{0.727529in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{0.727529in}}%
\pgfpathlineto{\pgfqpoint{2.060750in}{0.744820in}}%
\pgfpathlineto{\pgfqpoint{2.081642in}{0.744820in}}%
\pgfpathlineto{\pgfqpoint{2.081642in}{0.779402in}}%
\pgfpathlineto{\pgfqpoint{2.102534in}{0.779402in}}%
\pgfpathlineto{\pgfqpoint{2.102534in}{0.805339in}}%
\pgfpathlineto{\pgfqpoint{2.123425in}{0.805339in}}%
\pgfpathlineto{\pgfqpoint{2.123425in}{0.822630in}}%
\pgfpathlineto{\pgfqpoint{2.144317in}{0.822630in}}%
\pgfpathlineto{\pgfqpoint{2.144317in}{0.857212in}}%
\pgfpathlineto{\pgfqpoint{2.165209in}{0.857212in}}%
\pgfpathlineto{\pgfqpoint{2.165209in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{2.186100in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{2.186100in}{0.926376in}}%
\pgfpathlineto{\pgfqpoint{2.206992in}{0.926376in}}%
\pgfpathlineto{\pgfqpoint{2.206992in}{0.935021in}}%
\pgfpathlineto{\pgfqpoint{2.227884in}{0.935021in}}%
\pgfpathlineto{\pgfqpoint{2.227884in}{0.943667in}}%
\pgfpathlineto{\pgfqpoint{2.248776in}{0.943667in}}%
\pgfpathlineto{\pgfqpoint{2.248776in}{0.960958in}}%
\pgfpathlineto{\pgfqpoint{2.269667in}{0.960958in}}%
\pgfpathlineto{\pgfqpoint{2.269667in}{0.978249in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{0.978249in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{1.107931in}}%
\pgfpathlineto{\pgfqpoint{2.311451in}{1.107931in}}%
\pgfpathlineto{\pgfqpoint{2.311451in}{1.133868in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.133868in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.324069in}}%
\pgfpathlineto{\pgfqpoint{2.374126in}{1.324069in}}%
\pgfpathlineto{\pgfqpoint{2.374126in}{1.350005in}}%
\pgfpathlineto{\pgfqpoint{2.415909in}{1.350005in}}%
\pgfpathlineto{\pgfqpoint{2.415909in}{1.505624in}}%
\pgfpathlineto{\pgfqpoint{2.478584in}{1.505624in}}%
\pgfpathlineto{\pgfqpoint{2.478584in}{1.635307in}}%
\pgfpathlineto{\pgfqpoint{2.499476in}{1.635307in}}%
\pgfpathlineto{\pgfqpoint{2.499476in}{1.678534in}}%
\pgfpathlineto{\pgfqpoint{2.541259in}{1.678534in}}%
\pgfpathlineto{\pgfqpoint{2.541259in}{1.756344in}}%
\pgfpathlineto{\pgfqpoint{2.562151in}{1.756344in}}%
\pgfpathlineto{\pgfqpoint{2.562151in}{1.851444in}}%
\pgfpathlineto{\pgfqpoint{2.603935in}{1.851444in}}%
\pgfpathlineto{\pgfqpoint{2.603935in}{2.033000in}}%
\pgfpathlineto{\pgfqpoint{2.624826in}{2.033000in}}%
\pgfpathlineto{\pgfqpoint{2.624826in}{2.050291in}}%
\pgfpathlineto{\pgfqpoint{2.645718in}{2.050291in}}%
\pgfpathlineto{\pgfqpoint{2.645718in}{2.084873in}}%
\pgfpathlineto{\pgfqpoint{2.666610in}{2.084873in}}%
\pgfpathlineto{\pgfqpoint{2.666610in}{2.162683in}}%
\pgfpathlineto{\pgfqpoint{2.687501in}{2.162683in}}%
\pgfpathlineto{\pgfqpoint{2.687501in}{2.197265in}}%
\pgfpathlineto{\pgfqpoint{2.708393in}{2.197265in}}%
\pgfpathlineto{\pgfqpoint{2.708393in}{2.205910in}}%
\pgfpathlineto{\pgfqpoint{2.729285in}{2.205910in}}%
\pgfpathlineto{\pgfqpoint{2.729285in}{2.231847in}}%
\pgfpathlineto{\pgfqpoint{2.750176in}{2.231847in}}%
\pgfpathlineto{\pgfqpoint{2.750176in}{2.283720in}}%
\pgfpathlineto{\pgfqpoint{2.771068in}{2.283720in}}%
\pgfpathlineto{\pgfqpoint{2.771068in}{2.326947in}}%
\pgfpathlineto{\pgfqpoint{2.812852in}{2.326947in}}%
\pgfpathlineto{\pgfqpoint{2.812852in}{2.344238in}}%
\pgfpathlineto{\pgfqpoint{2.833743in}{2.344238in}}%
\pgfpathlineto{\pgfqpoint{2.833743in}{2.387466in}}%
\pgfpathlineto{\pgfqpoint{2.854635in}{2.387466in}}%
\pgfpathlineto{\pgfqpoint{2.854635in}{2.439339in}}%
\pgfpathlineto{\pgfqpoint{2.875527in}{2.439339in}}%
\pgfpathlineto{\pgfqpoint{2.875527in}{2.482566in}}%
\pgfpathlineto{\pgfqpoint{2.917310in}{2.482566in}}%
\pgfpathlineto{\pgfqpoint{2.917310in}{2.499857in}}%
\pgfpathlineto{\pgfqpoint{2.938202in}{2.499857in}}%
\pgfpathlineto{\pgfqpoint{2.938202in}{2.525794in}}%
\pgfpathlineto{\pgfqpoint{2.959093in}{2.525794in}}%
\pgfpathlineto{\pgfqpoint{2.959093in}{2.551730in}}%
\pgfpathlineto{\pgfqpoint{2.979985in}{2.551730in}}%
\pgfpathlineto{\pgfqpoint{2.979985in}{2.586312in}}%
\pgfpathlineto{\pgfqpoint{3.000877in}{2.586312in}}%
\pgfpathlineto{\pgfqpoint{3.000877in}{2.612249in}}%
\pgfpathlineto{\pgfqpoint{3.021769in}{2.612249in}}%
\pgfpathlineto{\pgfqpoint{3.021769in}{2.620894in}}%
\pgfpathlineto{\pgfqpoint{3.042660in}{2.620894in}}%
\pgfpathlineto{\pgfqpoint{3.042660in}{2.638185in}}%
\pgfpathlineto{\pgfqpoint{3.084444in}{2.638185in}}%
\pgfpathlineto{\pgfqpoint{3.084444in}{2.655476in}}%
\pgfpathlineto{\pgfqpoint{3.126227in}{2.655476in}}%
\pgfpathlineto{\pgfqpoint{3.126227in}{2.664122in}}%
\pgfpathlineto{\pgfqpoint{3.272469in}{2.664122in}}%
\pgfpathlineto{\pgfqpoint{3.272469in}{2.672767in}}%
\pgfpathlineto{\pgfqpoint{3.293361in}{2.672767in}}%
\pgfpathlineto{\pgfqpoint{3.293361in}{2.681413in}}%
\pgfpathlineto{\pgfqpoint{3.314252in}{2.681413in}}%
\pgfpathlineto{\pgfqpoint{3.314252in}{2.698704in}}%
\pgfpathlineto{\pgfqpoint{3.418711in}{2.698704in}}%
\pgfpathlineto{\pgfqpoint{3.418711in}{2.707349in}}%
\pgfpathlineto{\pgfqpoint{3.460494in}{2.707349in}}%
\pgfpathlineto{\pgfqpoint{3.460494in}{2.724640in}}%
\pgfpathlineto{\pgfqpoint{3.481386in}{2.724640in}}%
\pgfpathlineto{\pgfqpoint{3.481386in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.502278in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.502278in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.502278in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637522in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.637522in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.637522in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.637522in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759375in}{2.127317in}}%
\pgfpathlineto{\pgfqpoint{2.609120in}{2.127317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.636898in}{2.127317in}}{\pgfqpoint{2.636898in}{2.155095in}}%
\pgfpathlineto{\pgfqpoint{2.636898in}{2.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.636898in}{2.780556in}}{\pgfqpoint{2.609120in}{2.780556in}}%
\pgfpathlineto{\pgfqpoint{0.759375in}{2.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.731597in}{2.780556in}}{\pgfqpoint{0.731597in}{2.752778in}}%
\pgfpathlineto{\pgfqpoint{0.731597in}{2.155095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.731597in}{2.127317in}}{\pgfqpoint{0.759375in}{2.127317in}}%
\pgfpathlineto{\pgfqpoint{0.759375in}{2.127317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787153in}{2.619477in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{2.619477in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{2.716699in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{2.716699in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{2.619477in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176042in,y=2.619477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont line, qv8, horizon=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787153in}{2.415620in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{2.415620in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{2.512842in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{2.512842in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{2.415620in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176042in,y=2.415620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont line, qv8, horizon=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787153in}{2.211762in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{2.211762in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{2.308985in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{2.308985in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{2.211762in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176042in,y=2.211762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont line, qv8, horizon=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874631in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.874631in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.874631in}{0.580556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874631in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893118in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.893118in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893118in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.893118in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874631in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369877in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.369877in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369877in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.369877in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874631in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846637in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.846637in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846637in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846637in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874631in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323396in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.323396in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323396in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323396in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874631in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800156in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.800156in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.800156in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.800156in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874631in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276916in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.276916in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276916in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.276916in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874631in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753675in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.753675in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.753675in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.753675in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.362316in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ddepth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874631in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874631in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874631in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874631in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874631in}{1.012831in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.012831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874631in}{1.012831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874631in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874631in}{1.445106in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.445106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874631in}{1.445106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874631in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874631in}{1.877381in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.877381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874631in}{1.877381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874631in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874631in}{2.309656in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.309656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874631in}{2.309656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874631in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874631in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.741931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874631in}{2.741931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874631in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846637in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.846637in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874631in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009875in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.009875in}{0.589201in}}%
\pgfpathlineto{\pgfqpoint{4.141521in}{0.589201in}}%
\pgfpathlineto{\pgfqpoint{4.141521in}{0.597847in}}%
\pgfpathlineto{\pgfqpoint{4.352155in}{0.597847in}}%
\pgfpathlineto{\pgfqpoint{4.352155in}{0.606492in}}%
\pgfpathlineto{\pgfqpoint{4.378485in}{0.606492in}}%
\pgfpathlineto{\pgfqpoint{4.378485in}{0.615138in}}%
\pgfpathlineto{\pgfqpoint{4.404814in}{0.615138in}}%
\pgfpathlineto{\pgfqpoint{4.404814in}{0.623783in}}%
\pgfpathlineto{\pgfqpoint{4.457472in}{0.623783in}}%
\pgfpathlineto{\pgfqpoint{4.457472in}{0.649720in}}%
\pgfpathlineto{\pgfqpoint{4.510131in}{0.649720in}}%
\pgfpathlineto{\pgfqpoint{4.510131in}{0.658365in}}%
\pgfpathlineto{\pgfqpoint{4.536460in}{0.658365in}}%
\pgfpathlineto{\pgfqpoint{4.536460in}{0.667011in}}%
\pgfpathlineto{\pgfqpoint{4.562789in}{0.667011in}}%
\pgfpathlineto{\pgfqpoint{4.562789in}{0.684302in}}%
\pgfpathlineto{\pgfqpoint{4.589119in}{0.684302in}}%
\pgfpathlineto{\pgfqpoint{4.589119in}{0.701593in}}%
\pgfpathlineto{\pgfqpoint{4.615448in}{0.701593in}}%
\pgfpathlineto{\pgfqpoint{4.615448in}{0.718884in}}%
\pgfpathlineto{\pgfqpoint{4.641777in}{0.718884in}}%
\pgfpathlineto{\pgfqpoint{4.641777in}{0.744820in}}%
\pgfpathlineto{\pgfqpoint{4.668107in}{0.744820in}}%
\pgfpathlineto{\pgfqpoint{4.668107in}{0.770757in}}%
\pgfpathlineto{\pgfqpoint{4.694436in}{0.770757in}}%
\pgfpathlineto{\pgfqpoint{4.694436in}{0.813984in}}%
\pgfpathlineto{\pgfqpoint{4.720765in}{0.813984in}}%
\pgfpathlineto{\pgfqpoint{4.720765in}{0.839921in}}%
\pgfpathlineto{\pgfqpoint{4.747094in}{0.839921in}}%
\pgfpathlineto{\pgfqpoint{4.747094in}{0.926376in}}%
\pgfpathlineto{\pgfqpoint{4.773424in}{0.926376in}}%
\pgfpathlineto{\pgfqpoint{4.773424in}{0.969603in}}%
\pgfpathlineto{\pgfqpoint{4.799753in}{0.969603in}}%
\pgfpathlineto{\pgfqpoint{4.799753in}{1.004185in}}%
\pgfpathlineto{\pgfqpoint{4.826082in}{1.004185in}}%
\pgfpathlineto{\pgfqpoint{4.826082in}{1.047413in}}%
\pgfpathlineto{\pgfqpoint{4.852411in}{1.047413in}}%
\pgfpathlineto{\pgfqpoint{4.852411in}{1.073349in}}%
\pgfpathlineto{\pgfqpoint{4.878741in}{1.073349in}}%
\pgfpathlineto{\pgfqpoint{4.878741in}{1.177095in}}%
\pgfpathlineto{\pgfqpoint{4.905070in}{1.177095in}}%
\pgfpathlineto{\pgfqpoint{4.905070in}{1.211677in}}%
\pgfpathlineto{\pgfqpoint{4.931399in}{1.211677in}}%
\pgfpathlineto{\pgfqpoint{4.931399in}{1.254905in}}%
\pgfpathlineto{\pgfqpoint{4.957728in}{1.254905in}}%
\pgfpathlineto{\pgfqpoint{4.957728in}{1.341360in}}%
\pgfpathlineto{\pgfqpoint{4.984058in}{1.341360in}}%
\pgfpathlineto{\pgfqpoint{4.984058in}{1.393233in}}%
\pgfpathlineto{\pgfqpoint{5.010387in}{1.393233in}}%
\pgfpathlineto{\pgfqpoint{5.010387in}{1.462397in}}%
\pgfpathlineto{\pgfqpoint{5.036716in}{1.462397in}}%
\pgfpathlineto{\pgfqpoint{5.036716in}{1.548852in}}%
\pgfpathlineto{\pgfqpoint{5.063045in}{1.548852in}}%
\pgfpathlineto{\pgfqpoint{5.063045in}{1.566143in}}%
\pgfpathlineto{\pgfqpoint{5.089375in}{1.566143in}}%
\pgfpathlineto{\pgfqpoint{5.089375in}{1.592079in}}%
\pgfpathlineto{\pgfqpoint{5.115704in}{1.592079in}}%
\pgfpathlineto{\pgfqpoint{5.115704in}{1.678534in}}%
\pgfpathlineto{\pgfqpoint{5.142033in}{1.678534in}}%
\pgfpathlineto{\pgfqpoint{5.142033in}{1.687180in}}%
\pgfpathlineto{\pgfqpoint{5.168362in}{1.687180in}}%
\pgfpathlineto{\pgfqpoint{5.168362in}{1.756344in}}%
\pgfpathlineto{\pgfqpoint{5.194692in}{1.756344in}}%
\pgfpathlineto{\pgfqpoint{5.194692in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{5.221021in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{5.221021in}{1.903317in}}%
\pgfpathlineto{\pgfqpoint{5.247350in}{1.903317in}}%
\pgfpathlineto{\pgfqpoint{5.247350in}{1.937899in}}%
\pgfpathlineto{\pgfqpoint{5.273679in}{1.937899in}}%
\pgfpathlineto{\pgfqpoint{5.273679in}{2.058937in}}%
\pgfpathlineto{\pgfqpoint{5.326338in}{2.058937in}}%
\pgfpathlineto{\pgfqpoint{5.326338in}{2.119455in}}%
\pgfpathlineto{\pgfqpoint{5.352667in}{2.119455in}}%
\pgfpathlineto{\pgfqpoint{5.352667in}{2.162683in}}%
\pgfpathlineto{\pgfqpoint{5.378996in}{2.162683in}}%
\pgfpathlineto{\pgfqpoint{5.378996in}{2.231847in}}%
\pgfpathlineto{\pgfqpoint{5.405326in}{2.231847in}}%
\pgfpathlineto{\pgfqpoint{5.405326in}{2.249138in}}%
\pgfpathlineto{\pgfqpoint{5.431655in}{2.249138in}}%
\pgfpathlineto{\pgfqpoint{5.431655in}{2.266429in}}%
\pgfpathlineto{\pgfqpoint{5.457984in}{2.266429in}}%
\pgfpathlineto{\pgfqpoint{5.457984in}{2.292365in}}%
\pgfpathlineto{\pgfqpoint{5.484313in}{2.292365in}}%
\pgfpathlineto{\pgfqpoint{5.484313in}{2.335593in}}%
\pgfpathlineto{\pgfqpoint{5.510643in}{2.335593in}}%
\pgfpathlineto{\pgfqpoint{5.510643in}{2.352884in}}%
\pgfpathlineto{\pgfqpoint{5.536972in}{2.352884in}}%
\pgfpathlineto{\pgfqpoint{5.536972in}{2.396111in}}%
\pgfpathlineto{\pgfqpoint{5.563301in}{2.396111in}}%
\pgfpathlineto{\pgfqpoint{5.563301in}{2.404757in}}%
\pgfpathlineto{\pgfqpoint{5.589631in}{2.404757in}}%
\pgfpathlineto{\pgfqpoint{5.589631in}{2.430693in}}%
\pgfpathlineto{\pgfqpoint{5.615960in}{2.430693in}}%
\pgfpathlineto{\pgfqpoint{5.615960in}{2.456630in}}%
\pgfpathlineto{\pgfqpoint{5.642289in}{2.456630in}}%
\pgfpathlineto{\pgfqpoint{5.642289in}{2.499857in}}%
\pgfpathlineto{\pgfqpoint{5.668618in}{2.499857in}}%
\pgfpathlineto{\pgfqpoint{5.668618in}{2.517148in}}%
\pgfpathlineto{\pgfqpoint{5.694948in}{2.517148in}}%
\pgfpathlineto{\pgfqpoint{5.694948in}{2.543085in}}%
\pgfpathlineto{\pgfqpoint{5.721277in}{2.543085in}}%
\pgfpathlineto{\pgfqpoint{5.721277in}{2.560376in}}%
\pgfpathlineto{\pgfqpoint{5.747606in}{2.560376in}}%
\pgfpathlineto{\pgfqpoint{5.747606in}{2.586312in}}%
\pgfpathlineto{\pgfqpoint{5.773935in}{2.586312in}}%
\pgfpathlineto{\pgfqpoint{5.773935in}{2.612249in}}%
\pgfpathlineto{\pgfqpoint{5.800265in}{2.612249in}}%
\pgfpathlineto{\pgfqpoint{5.800265in}{2.638185in}}%
\pgfpathlineto{\pgfqpoint{5.852923in}{2.638185in}}%
\pgfpathlineto{\pgfqpoint{5.852923in}{2.664122in}}%
\pgfpathlineto{\pgfqpoint{5.905582in}{2.664122in}}%
\pgfpathlineto{\pgfqpoint{5.905582in}{2.681413in}}%
\pgfpathlineto{\pgfqpoint{5.931911in}{2.681413in}}%
\pgfpathlineto{\pgfqpoint{5.931911in}{2.690058in}}%
\pgfpathlineto{\pgfqpoint{6.010899in}{2.690058in}}%
\pgfpathlineto{\pgfqpoint{6.010899in}{2.707349in}}%
\pgfpathlineto{\pgfqpoint{6.037228in}{2.707349in}}%
\pgfpathlineto{\pgfqpoint{6.037228in}{2.715995in}}%
\pgfpathlineto{\pgfqpoint{6.089886in}{2.715995in}}%
\pgfpathlineto{\pgfqpoint{6.089886in}{2.724640in}}%
\pgfpathlineto{\pgfqpoint{6.590142in}{2.724640in}}%
\pgfpathlineto{\pgfqpoint{6.590142in}{2.733286in}}%
\pgfpathlineto{\pgfqpoint{6.616472in}{2.733286in}}%
\pgfpathlineto{\pgfqpoint{6.616472in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.642801in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.642801in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.642801in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874631in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457445in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.457445in}{0.589201in}}%
\pgfpathlineto{\pgfqpoint{4.502592in}{0.589201in}}%
\pgfpathlineto{\pgfqpoint{4.502592in}{0.597847in}}%
\pgfpathlineto{\pgfqpoint{4.570311in}{0.597847in}}%
\pgfpathlineto{\pgfqpoint{4.570311in}{0.615138in}}%
\pgfpathlineto{\pgfqpoint{4.592884in}{0.615138in}}%
\pgfpathlineto{\pgfqpoint{4.592884in}{0.649720in}}%
\pgfpathlineto{\pgfqpoint{4.638030in}{0.649720in}}%
\pgfpathlineto{\pgfqpoint{4.638030in}{0.667011in}}%
\pgfpathlineto{\pgfqpoint{4.660603in}{0.667011in}}%
\pgfpathlineto{\pgfqpoint{4.660603in}{0.684302in}}%
\pgfpathlineto{\pgfqpoint{4.683176in}{0.684302in}}%
\pgfpathlineto{\pgfqpoint{4.683176in}{0.701593in}}%
\pgfpathlineto{\pgfqpoint{4.705749in}{0.701593in}}%
\pgfpathlineto{\pgfqpoint{4.705749in}{0.736175in}}%
\pgfpathlineto{\pgfqpoint{4.728323in}{0.736175in}}%
\pgfpathlineto{\pgfqpoint{4.728323in}{0.744820in}}%
\pgfpathlineto{\pgfqpoint{4.750896in}{0.744820in}}%
\pgfpathlineto{\pgfqpoint{4.750896in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{4.796042in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{4.796042in}{0.762111in}}%
\pgfpathlineto{\pgfqpoint{4.818615in}{0.762111in}}%
\pgfpathlineto{\pgfqpoint{4.818615in}{0.779402in}}%
\pgfpathlineto{\pgfqpoint{4.841188in}{0.779402in}}%
\pgfpathlineto{\pgfqpoint{4.841188in}{0.796693in}}%
\pgfpathlineto{\pgfqpoint{4.863761in}{0.796693in}}%
\pgfpathlineto{\pgfqpoint{4.863761in}{0.857212in}}%
\pgfpathlineto{\pgfqpoint{4.886334in}{0.857212in}}%
\pgfpathlineto{\pgfqpoint{4.886334in}{0.891794in}}%
\pgfpathlineto{\pgfqpoint{4.908907in}{0.891794in}}%
\pgfpathlineto{\pgfqpoint{4.908907in}{0.900439in}}%
\pgfpathlineto{\pgfqpoint{4.931481in}{0.900439in}}%
\pgfpathlineto{\pgfqpoint{4.931481in}{0.935021in}}%
\pgfpathlineto{\pgfqpoint{4.954054in}{0.935021in}}%
\pgfpathlineto{\pgfqpoint{4.954054in}{0.978249in}}%
\pgfpathlineto{\pgfqpoint{4.976627in}{0.978249in}}%
\pgfpathlineto{\pgfqpoint{4.976627in}{1.021476in}}%
\pgfpathlineto{\pgfqpoint{4.999200in}{1.021476in}}%
\pgfpathlineto{\pgfqpoint{4.999200in}{1.099286in}}%
\pgfpathlineto{\pgfqpoint{5.021773in}{1.099286in}}%
\pgfpathlineto{\pgfqpoint{5.021773in}{1.177095in}}%
\pgfpathlineto{\pgfqpoint{5.044346in}{1.177095in}}%
\pgfpathlineto{\pgfqpoint{5.044346in}{1.263550in}}%
\pgfpathlineto{\pgfqpoint{5.066919in}{1.263550in}}%
\pgfpathlineto{\pgfqpoint{5.066919in}{1.289487in}}%
\pgfpathlineto{\pgfqpoint{5.089492in}{1.289487in}}%
\pgfpathlineto{\pgfqpoint{5.089492in}{1.324069in}}%
\pgfpathlineto{\pgfqpoint{5.112065in}{1.324069in}}%
\pgfpathlineto{\pgfqpoint{5.112065in}{1.401878in}}%
\pgfpathlineto{\pgfqpoint{5.134639in}{1.401878in}}%
\pgfpathlineto{\pgfqpoint{5.134639in}{1.462397in}}%
\pgfpathlineto{\pgfqpoint{5.157212in}{1.462397in}}%
\pgfpathlineto{\pgfqpoint{5.157212in}{1.540206in}}%
\pgfpathlineto{\pgfqpoint{5.179785in}{1.540206in}}%
\pgfpathlineto{\pgfqpoint{5.179785in}{1.566143in}}%
\pgfpathlineto{\pgfqpoint{5.202358in}{1.566143in}}%
\pgfpathlineto{\pgfqpoint{5.202358in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{5.224931in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{5.224931in}{1.669889in}}%
\pgfpathlineto{\pgfqpoint{5.247504in}{1.669889in}}%
\pgfpathlineto{\pgfqpoint{5.247504in}{1.721762in}}%
\pgfpathlineto{\pgfqpoint{5.270077in}{1.721762in}}%
\pgfpathlineto{\pgfqpoint{5.270077in}{1.764989in}}%
\pgfpathlineto{\pgfqpoint{5.292650in}{1.764989in}}%
\pgfpathlineto{\pgfqpoint{5.292650in}{1.825508in}}%
\pgfpathlineto{\pgfqpoint{5.315223in}{1.825508in}}%
\pgfpathlineto{\pgfqpoint{5.315223in}{1.868735in}}%
\pgfpathlineto{\pgfqpoint{5.337796in}{1.868735in}}%
\pgfpathlineto{\pgfqpoint{5.337796in}{1.894672in}}%
\pgfpathlineto{\pgfqpoint{5.360370in}{1.894672in}}%
\pgfpathlineto{\pgfqpoint{5.360370in}{1.937899in}}%
\pgfpathlineto{\pgfqpoint{5.382943in}{1.937899in}}%
\pgfpathlineto{\pgfqpoint{5.382943in}{1.981127in}}%
\pgfpathlineto{\pgfqpoint{5.405516in}{1.981127in}}%
\pgfpathlineto{\pgfqpoint{5.405516in}{2.024354in}}%
\pgfpathlineto{\pgfqpoint{5.428089in}{2.024354in}}%
\pgfpathlineto{\pgfqpoint{5.428089in}{2.058937in}}%
\pgfpathlineto{\pgfqpoint{5.450662in}{2.058937in}}%
\pgfpathlineto{\pgfqpoint{5.450662in}{2.084873in}}%
\pgfpathlineto{\pgfqpoint{5.473235in}{2.084873in}}%
\pgfpathlineto{\pgfqpoint{5.473235in}{2.145392in}}%
\pgfpathlineto{\pgfqpoint{5.495808in}{2.145392in}}%
\pgfpathlineto{\pgfqpoint{5.495808in}{2.171328in}}%
\pgfpathlineto{\pgfqpoint{5.518381in}{2.171328in}}%
\pgfpathlineto{\pgfqpoint{5.518381in}{2.197265in}}%
\pgfpathlineto{\pgfqpoint{5.540954in}{2.197265in}}%
\pgfpathlineto{\pgfqpoint{5.540954in}{2.231847in}}%
\pgfpathlineto{\pgfqpoint{5.563528in}{2.231847in}}%
\pgfpathlineto{\pgfqpoint{5.563528in}{2.292365in}}%
\pgfpathlineto{\pgfqpoint{5.586101in}{2.292365in}}%
\pgfpathlineto{\pgfqpoint{5.586101in}{2.301011in}}%
\pgfpathlineto{\pgfqpoint{5.608674in}{2.301011in}}%
\pgfpathlineto{\pgfqpoint{5.608674in}{2.352884in}}%
\pgfpathlineto{\pgfqpoint{5.631247in}{2.352884in}}%
\pgfpathlineto{\pgfqpoint{5.631247in}{2.387466in}}%
\pgfpathlineto{\pgfqpoint{5.653820in}{2.387466in}}%
\pgfpathlineto{\pgfqpoint{5.653820in}{2.404757in}}%
\pgfpathlineto{\pgfqpoint{5.676393in}{2.404757in}}%
\pgfpathlineto{\pgfqpoint{5.676393in}{2.456630in}}%
\pgfpathlineto{\pgfqpoint{5.698966in}{2.456630in}}%
\pgfpathlineto{\pgfqpoint{5.698966in}{2.491212in}}%
\pgfpathlineto{\pgfqpoint{5.721539in}{2.491212in}}%
\pgfpathlineto{\pgfqpoint{5.721539in}{2.543085in}}%
\pgfpathlineto{\pgfqpoint{5.744112in}{2.543085in}}%
\pgfpathlineto{\pgfqpoint{5.744112in}{2.551730in}}%
\pgfpathlineto{\pgfqpoint{5.789259in}{2.551730in}}%
\pgfpathlineto{\pgfqpoint{5.789259in}{2.577667in}}%
\pgfpathlineto{\pgfqpoint{5.811832in}{2.577667in}}%
\pgfpathlineto{\pgfqpoint{5.811832in}{2.612249in}}%
\pgfpathlineto{\pgfqpoint{5.856978in}{2.612249in}}%
\pgfpathlineto{\pgfqpoint{5.856978in}{2.646831in}}%
\pgfpathlineto{\pgfqpoint{5.924697in}{2.646831in}}%
\pgfpathlineto{\pgfqpoint{5.924697in}{2.655476in}}%
\pgfpathlineto{\pgfqpoint{5.969843in}{2.655476in}}%
\pgfpathlineto{\pgfqpoint{5.969843in}{2.664122in}}%
\pgfpathlineto{\pgfqpoint{6.014990in}{2.664122in}}%
\pgfpathlineto{\pgfqpoint{6.014990in}{2.681413in}}%
\pgfpathlineto{\pgfqpoint{6.037563in}{2.681413in}}%
\pgfpathlineto{\pgfqpoint{6.037563in}{2.690058in}}%
\pgfpathlineto{\pgfqpoint{6.105282in}{2.690058in}}%
\pgfpathlineto{\pgfqpoint{6.105282in}{2.698704in}}%
\pgfpathlineto{\pgfqpoint{6.150428in}{2.698704in}}%
\pgfpathlineto{\pgfqpoint{6.150428in}{2.715995in}}%
\pgfpathlineto{\pgfqpoint{6.218148in}{2.715995in}}%
\pgfpathlineto{\pgfqpoint{6.218148in}{2.724640in}}%
\pgfpathlineto{\pgfqpoint{6.489025in}{2.724640in}}%
\pgfpathlineto{\pgfqpoint{6.489025in}{2.733286in}}%
\pgfpathlineto{\pgfqpoint{6.692183in}{2.733286in}}%
\pgfpathlineto{\pgfqpoint{6.692183in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.714756in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.714756in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.714756in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874631in}{0.580556in}}{\pgfqpoint{2.975369in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437986in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.437986in}{0.589201in}}%
\pgfpathlineto{\pgfqpoint{4.458703in}{0.589201in}}%
\pgfpathlineto{\pgfqpoint{4.458703in}{0.597847in}}%
\pgfpathlineto{\pgfqpoint{4.520856in}{0.597847in}}%
\pgfpathlineto{\pgfqpoint{4.520856in}{0.615138in}}%
\pgfpathlineto{\pgfqpoint{4.562292in}{0.615138in}}%
\pgfpathlineto{\pgfqpoint{4.562292in}{0.623783in}}%
\pgfpathlineto{\pgfqpoint{4.583009in}{0.623783in}}%
\pgfpathlineto{\pgfqpoint{4.583009in}{0.649720in}}%
\pgfpathlineto{\pgfqpoint{4.603727in}{0.649720in}}%
\pgfpathlineto{\pgfqpoint{4.603727in}{0.658365in}}%
\pgfpathlineto{\pgfqpoint{4.624445in}{0.658365in}}%
\pgfpathlineto{\pgfqpoint{4.624445in}{0.667011in}}%
\pgfpathlineto{\pgfqpoint{4.686598in}{0.667011in}}%
\pgfpathlineto{\pgfqpoint{4.686598in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{4.707315in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{4.707315in}{0.701593in}}%
\pgfpathlineto{\pgfqpoint{4.748751in}{0.701593in}}%
\pgfpathlineto{\pgfqpoint{4.748751in}{0.779402in}}%
\pgfpathlineto{\pgfqpoint{4.769468in}{0.779402in}}%
\pgfpathlineto{\pgfqpoint{4.769468in}{0.796693in}}%
\pgfpathlineto{\pgfqpoint{4.790186in}{0.796693in}}%
\pgfpathlineto{\pgfqpoint{4.790186in}{0.813984in}}%
\pgfpathlineto{\pgfqpoint{4.810904in}{0.813984in}}%
\pgfpathlineto{\pgfqpoint{4.810904in}{0.831275in}}%
\pgfpathlineto{\pgfqpoint{4.852339in}{0.831275in}}%
\pgfpathlineto{\pgfqpoint{4.852339in}{0.848566in}}%
\pgfpathlineto{\pgfqpoint{4.873057in}{0.848566in}}%
\pgfpathlineto{\pgfqpoint{4.873057in}{0.865857in}}%
\pgfpathlineto{\pgfqpoint{4.893774in}{0.865857in}}%
\pgfpathlineto{\pgfqpoint{4.893774in}{0.909085in}}%
\pgfpathlineto{\pgfqpoint{4.914492in}{0.909085in}}%
\pgfpathlineto{\pgfqpoint{4.914492in}{0.926376in}}%
\pgfpathlineto{\pgfqpoint{4.935210in}{0.926376in}}%
\pgfpathlineto{\pgfqpoint{4.935210in}{0.995540in}}%
\pgfpathlineto{\pgfqpoint{4.955927in}{0.995540in}}%
\pgfpathlineto{\pgfqpoint{4.955927in}{1.064704in}}%
\pgfpathlineto{\pgfqpoint{4.976645in}{1.064704in}}%
\pgfpathlineto{\pgfqpoint{4.976645in}{1.107931in}}%
\pgfpathlineto{\pgfqpoint{4.997363in}{1.107931in}}%
\pgfpathlineto{\pgfqpoint{4.997363in}{1.142513in}}%
\pgfpathlineto{\pgfqpoint{5.018080in}{1.142513in}}%
\pgfpathlineto{\pgfqpoint{5.018080in}{1.194386in}}%
\pgfpathlineto{\pgfqpoint{5.038798in}{1.194386in}}%
\pgfpathlineto{\pgfqpoint{5.038798in}{1.237614in}}%
\pgfpathlineto{\pgfqpoint{5.059515in}{1.237614in}}%
\pgfpathlineto{\pgfqpoint{5.059515in}{1.324069in}}%
\pgfpathlineto{\pgfqpoint{5.080233in}{1.324069in}}%
\pgfpathlineto{\pgfqpoint{5.080233in}{1.384587in}}%
\pgfpathlineto{\pgfqpoint{5.100951in}{1.384587in}}%
\pgfpathlineto{\pgfqpoint{5.100951in}{1.471042in}}%
\pgfpathlineto{\pgfqpoint{5.121668in}{1.471042in}}%
\pgfpathlineto{\pgfqpoint{5.121668in}{1.540206in}}%
\pgfpathlineto{\pgfqpoint{5.142386in}{1.540206in}}%
\pgfpathlineto{\pgfqpoint{5.142386in}{1.566143in}}%
\pgfpathlineto{\pgfqpoint{5.163104in}{1.566143in}}%
\pgfpathlineto{\pgfqpoint{5.163104in}{1.592079in}}%
\pgfpathlineto{\pgfqpoint{5.183821in}{1.592079in}}%
\pgfpathlineto{\pgfqpoint{5.183821in}{1.635307in}}%
\pgfpathlineto{\pgfqpoint{5.204539in}{1.635307in}}%
\pgfpathlineto{\pgfqpoint{5.204539in}{1.652598in}}%
\pgfpathlineto{\pgfqpoint{5.225257in}{1.652598in}}%
\pgfpathlineto{\pgfqpoint{5.225257in}{1.739053in}}%
\pgfpathlineto{\pgfqpoint{5.245974in}{1.739053in}}%
\pgfpathlineto{\pgfqpoint{5.245974in}{1.764989in}}%
\pgfpathlineto{\pgfqpoint{5.266692in}{1.764989in}}%
\pgfpathlineto{\pgfqpoint{5.266692in}{1.825508in}}%
\pgfpathlineto{\pgfqpoint{5.287410in}{1.825508in}}%
\pgfpathlineto{\pgfqpoint{5.287410in}{1.860090in}}%
\pgfpathlineto{\pgfqpoint{5.328845in}{1.860090in}}%
\pgfpathlineto{\pgfqpoint{5.328845in}{1.894672in}}%
\pgfpathlineto{\pgfqpoint{5.349563in}{1.894672in}}%
\pgfpathlineto{\pgfqpoint{5.349563in}{1.903317in}}%
\pgfpathlineto{\pgfqpoint{5.370280in}{1.903317in}}%
\pgfpathlineto{\pgfqpoint{5.370280in}{1.937899in}}%
\pgfpathlineto{\pgfqpoint{5.390998in}{1.937899in}}%
\pgfpathlineto{\pgfqpoint{5.390998in}{2.033000in}}%
\pgfpathlineto{\pgfqpoint{5.411716in}{2.033000in}}%
\pgfpathlineto{\pgfqpoint{5.411716in}{2.050291in}}%
\pgfpathlineto{\pgfqpoint{5.432433in}{2.050291in}}%
\pgfpathlineto{\pgfqpoint{5.432433in}{2.110810in}}%
\pgfpathlineto{\pgfqpoint{5.453151in}{2.110810in}}%
\pgfpathlineto{\pgfqpoint{5.453151in}{2.119455in}}%
\pgfpathlineto{\pgfqpoint{5.473869in}{2.119455in}}%
\pgfpathlineto{\pgfqpoint{5.473869in}{2.171328in}}%
\pgfpathlineto{\pgfqpoint{5.494586in}{2.171328in}}%
\pgfpathlineto{\pgfqpoint{5.494586in}{2.205910in}}%
\pgfpathlineto{\pgfqpoint{5.515304in}{2.205910in}}%
\pgfpathlineto{\pgfqpoint{5.515304in}{2.223201in}}%
\pgfpathlineto{\pgfqpoint{5.536022in}{2.223201in}}%
\pgfpathlineto{\pgfqpoint{5.536022in}{2.249138in}}%
\pgfpathlineto{\pgfqpoint{5.556739in}{2.249138in}}%
\pgfpathlineto{\pgfqpoint{5.556739in}{2.266429in}}%
\pgfpathlineto{\pgfqpoint{5.577457in}{2.266429in}}%
\pgfpathlineto{\pgfqpoint{5.577457in}{2.275074in}}%
\pgfpathlineto{\pgfqpoint{5.598175in}{2.275074in}}%
\pgfpathlineto{\pgfqpoint{5.598175in}{2.309656in}}%
\pgfpathlineto{\pgfqpoint{5.618892in}{2.309656in}}%
\pgfpathlineto{\pgfqpoint{5.618892in}{2.361529in}}%
\pgfpathlineto{\pgfqpoint{5.639610in}{2.361529in}}%
\pgfpathlineto{\pgfqpoint{5.639610in}{2.387466in}}%
\pgfpathlineto{\pgfqpoint{5.660328in}{2.387466in}}%
\pgfpathlineto{\pgfqpoint{5.660328in}{2.404757in}}%
\pgfpathlineto{\pgfqpoint{5.681045in}{2.404757in}}%
\pgfpathlineto{\pgfqpoint{5.681045in}{2.430693in}}%
\pgfpathlineto{\pgfqpoint{5.701763in}{2.430693in}}%
\pgfpathlineto{\pgfqpoint{5.701763in}{2.456630in}}%
\pgfpathlineto{\pgfqpoint{5.722481in}{2.456630in}}%
\pgfpathlineto{\pgfqpoint{5.722481in}{2.499857in}}%
\pgfpathlineto{\pgfqpoint{5.743198in}{2.499857in}}%
\pgfpathlineto{\pgfqpoint{5.743198in}{2.525794in}}%
\pgfpathlineto{\pgfqpoint{5.784634in}{2.525794in}}%
\pgfpathlineto{\pgfqpoint{5.784634in}{2.551730in}}%
\pgfpathlineto{\pgfqpoint{5.805351in}{2.551730in}}%
\pgfpathlineto{\pgfqpoint{5.805351in}{2.603603in}}%
\pgfpathlineto{\pgfqpoint{5.846787in}{2.603603in}}%
\pgfpathlineto{\pgfqpoint{5.846787in}{2.612249in}}%
\pgfpathlineto{\pgfqpoint{5.867504in}{2.612249in}}%
\pgfpathlineto{\pgfqpoint{5.867504in}{2.620894in}}%
\pgfpathlineto{\pgfqpoint{5.929657in}{2.620894in}}%
\pgfpathlineto{\pgfqpoint{5.929657in}{2.638185in}}%
\pgfpathlineto{\pgfqpoint{5.991810in}{2.638185in}}%
\pgfpathlineto{\pgfqpoint{5.991810in}{2.646831in}}%
\pgfpathlineto{\pgfqpoint{6.033245in}{2.646831in}}%
\pgfpathlineto{\pgfqpoint{6.033245in}{2.672767in}}%
\pgfpathlineto{\pgfqpoint{6.053963in}{2.672767in}}%
\pgfpathlineto{\pgfqpoint{6.053963in}{2.681413in}}%
\pgfpathlineto{\pgfqpoint{6.095398in}{2.681413in}}%
\pgfpathlineto{\pgfqpoint{6.095398in}{2.690058in}}%
\pgfpathlineto{\pgfqpoint{6.136834in}{2.690058in}}%
\pgfpathlineto{\pgfqpoint{6.136834in}{2.698704in}}%
\pgfpathlineto{\pgfqpoint{6.219704in}{2.698704in}}%
\pgfpathlineto{\pgfqpoint{6.219704in}{2.707349in}}%
\pgfpathlineto{\pgfqpoint{6.281857in}{2.707349in}}%
\pgfpathlineto{\pgfqpoint{6.281857in}{2.715995in}}%
\pgfpathlineto{\pgfqpoint{6.344010in}{2.715995in}}%
\pgfpathlineto{\pgfqpoint{6.344010in}{2.733286in}}%
\pgfpathlineto{\pgfqpoint{6.489034in}{2.733286in}}%
\pgfpathlineto{\pgfqpoint{6.489034in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.509752in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.509752in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.509752in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874631in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.874631in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874631in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874631in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> qv8-ring-cmp-hori-sabre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.656684in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.656684in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846850in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.846850in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846850in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846850in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429842in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.429842in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429842in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429842in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012833in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.012833in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012833in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012833in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595824in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.595824in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595824in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595824in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178816in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.178816in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159419in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dcnots}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.656684in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=0.527794in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.012831in}}%
\pgfpathlineto{\pgfqpoint{3.656684in}{1.012831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.012831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=0.960069in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.445106in}}%
\pgfpathlineto{\pgfqpoint{3.656684in}{1.445106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.445106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=1.392344in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.877381in}}%
\pgfpathlineto{\pgfqpoint{3.656684in}{1.877381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.877381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=1.824619in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.309656in}}%
\pgfpathlineto{\pgfqpoint{3.656684in}{2.309656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{2.309656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=2.256895in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.656684in}{2.741931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{2.741931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=2.689170in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288496in,y=1.715278in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont p}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012833in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.012833in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798268in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.798268in}{0.589524in}}%
\pgfpathlineto{\pgfqpoint{1.095593in}{0.589524in}}%
\pgfpathlineto{\pgfqpoint{1.095593in}{0.598492in}}%
\pgfpathlineto{\pgfqpoint{1.219479in}{0.598492in}}%
\pgfpathlineto{\pgfqpoint{1.219479in}{0.607461in}}%
\pgfpathlineto{\pgfqpoint{1.244256in}{0.607461in}}%
\pgfpathlineto{\pgfqpoint{1.244256in}{0.634366in}}%
\pgfpathlineto{\pgfqpoint{1.343365in}{0.634366in}}%
\pgfpathlineto{\pgfqpoint{1.343365in}{0.643334in}}%
\pgfpathlineto{\pgfqpoint{1.417696in}{0.643334in}}%
\pgfpathlineto{\pgfqpoint{1.417696in}{0.652302in}}%
\pgfpathlineto{\pgfqpoint{1.467250in}{0.652302in}}%
\pgfpathlineto{\pgfqpoint{1.467250in}{0.661271in}}%
\pgfpathlineto{\pgfqpoint{1.492027in}{0.661271in}}%
\pgfpathlineto{\pgfqpoint{1.492027in}{0.688176in}}%
\pgfpathlineto{\pgfqpoint{1.566359in}{0.688176in}}%
\pgfpathlineto{\pgfqpoint{1.566359in}{0.697144in}}%
\pgfpathlineto{\pgfqpoint{1.591136in}{0.697144in}}%
\pgfpathlineto{\pgfqpoint{1.591136in}{0.733018in}}%
\pgfpathlineto{\pgfqpoint{1.615913in}{0.733018in}}%
\pgfpathlineto{\pgfqpoint{1.615913in}{0.750954in}}%
\pgfpathlineto{\pgfqpoint{1.665467in}{0.750954in}}%
\pgfpathlineto{\pgfqpoint{1.665467in}{0.768891in}}%
\pgfpathlineto{\pgfqpoint{1.690245in}{0.768891in}}%
\pgfpathlineto{\pgfqpoint{1.690245in}{0.786828in}}%
\pgfpathlineto{\pgfqpoint{1.715022in}{0.786828in}}%
\pgfpathlineto{\pgfqpoint{1.715022in}{0.822701in}}%
\pgfpathlineto{\pgfqpoint{1.764576in}{0.822701in}}%
\pgfpathlineto{\pgfqpoint{1.764576in}{0.840638in}}%
\pgfpathlineto{\pgfqpoint{1.789353in}{0.840638in}}%
\pgfpathlineto{\pgfqpoint{1.789353in}{0.876512in}}%
\pgfpathlineto{\pgfqpoint{1.814130in}{0.876512in}}%
\pgfpathlineto{\pgfqpoint{1.814130in}{0.894448in}}%
\pgfpathlineto{\pgfqpoint{1.888462in}{0.894448in}}%
\pgfpathlineto{\pgfqpoint{1.888462in}{0.993100in}}%
\pgfpathlineto{\pgfqpoint{1.913239in}{0.993100in}}%
\pgfpathlineto{\pgfqpoint{1.913239in}{1.002069in}}%
\pgfpathlineto{\pgfqpoint{2.012347in}{1.002069in}}%
\pgfpathlineto{\pgfqpoint{2.012347in}{1.136594in}}%
\pgfpathlineto{\pgfqpoint{2.086679in}{1.136594in}}%
\pgfpathlineto{\pgfqpoint{2.086679in}{1.190404in}}%
\pgfpathlineto{\pgfqpoint{2.111456in}{1.190404in}}%
\pgfpathlineto{\pgfqpoint{2.111456in}{1.351835in}}%
\pgfpathlineto{\pgfqpoint{2.161010in}{1.351835in}}%
\pgfpathlineto{\pgfqpoint{2.161010in}{1.360803in}}%
\pgfpathlineto{\pgfqpoint{2.185787in}{1.360803in}}%
\pgfpathlineto{\pgfqpoint{2.185787in}{1.405645in}}%
\pgfpathlineto{\pgfqpoint{2.210564in}{1.405645in}}%
\pgfpathlineto{\pgfqpoint{2.210564in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{2.235341in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{2.235341in}{1.531202in}}%
\pgfpathlineto{\pgfqpoint{2.260119in}{1.531202in}}%
\pgfpathlineto{\pgfqpoint{2.260119in}{1.540170in}}%
\pgfpathlineto{\pgfqpoint{2.284896in}{1.540170in}}%
\pgfpathlineto{\pgfqpoint{2.284896in}{1.602949in}}%
\pgfpathlineto{\pgfqpoint{2.309673in}{1.602949in}}%
\pgfpathlineto{\pgfqpoint{2.309673in}{1.710569in}}%
\pgfpathlineto{\pgfqpoint{2.334450in}{1.710569in}}%
\pgfpathlineto{\pgfqpoint{2.334450in}{1.746443in}}%
\pgfpathlineto{\pgfqpoint{2.359227in}{1.746443in}}%
\pgfpathlineto{\pgfqpoint{2.359227in}{1.755411in}}%
\pgfpathlineto{\pgfqpoint{2.384004in}{1.755411in}}%
\pgfpathlineto{\pgfqpoint{2.384004in}{1.872000in}}%
\pgfpathlineto{\pgfqpoint{2.408781in}{1.872000in}}%
\pgfpathlineto{\pgfqpoint{2.408781in}{1.961684in}}%
\pgfpathlineto{\pgfqpoint{2.433558in}{1.961684in}}%
\pgfpathlineto{\pgfqpoint{2.433558in}{1.979620in}}%
\pgfpathlineto{\pgfqpoint{2.458336in}{1.979620in}}%
\pgfpathlineto{\pgfqpoint{2.458336in}{2.051367in}}%
\pgfpathlineto{\pgfqpoint{2.483113in}{2.051367in}}%
\pgfpathlineto{\pgfqpoint{2.483113in}{2.060336in}}%
\pgfpathlineto{\pgfqpoint{2.507890in}{2.060336in}}%
\pgfpathlineto{\pgfqpoint{2.507890in}{2.123114in}}%
\pgfpathlineto{\pgfqpoint{2.532667in}{2.123114in}}%
\pgfpathlineto{\pgfqpoint{2.532667in}{2.176924in}}%
\pgfpathlineto{\pgfqpoint{2.557444in}{2.176924in}}%
\pgfpathlineto{\pgfqpoint{2.557444in}{2.230734in}}%
\pgfpathlineto{\pgfqpoint{2.582221in}{2.230734in}}%
\pgfpathlineto{\pgfqpoint{2.582221in}{2.275576in}}%
\pgfpathlineto{\pgfqpoint{2.606998in}{2.275576in}}%
\pgfpathlineto{\pgfqpoint{2.606998in}{2.284545in}}%
\pgfpathlineto{\pgfqpoint{2.631775in}{2.284545in}}%
\pgfpathlineto{\pgfqpoint{2.631775in}{2.293513in}}%
\pgfpathlineto{\pgfqpoint{2.656553in}{2.293513in}}%
\pgfpathlineto{\pgfqpoint{2.656553in}{2.329386in}}%
\pgfpathlineto{\pgfqpoint{2.681330in}{2.329386in}}%
\pgfpathlineto{\pgfqpoint{2.681330in}{2.338355in}}%
\pgfpathlineto{\pgfqpoint{2.706107in}{2.338355in}}%
\pgfpathlineto{\pgfqpoint{2.706107in}{2.365260in}}%
\pgfpathlineto{\pgfqpoint{2.730884in}{2.365260in}}%
\pgfpathlineto{\pgfqpoint{2.730884in}{2.392165in}}%
\pgfpathlineto{\pgfqpoint{2.755661in}{2.392165in}}%
\pgfpathlineto{\pgfqpoint{2.755661in}{2.419070in}}%
\pgfpathlineto{\pgfqpoint{2.780438in}{2.419070in}}%
\pgfpathlineto{\pgfqpoint{2.780438in}{2.472880in}}%
\pgfpathlineto{\pgfqpoint{2.805215in}{2.472880in}}%
\pgfpathlineto{\pgfqpoint{2.805215in}{2.499785in}}%
\pgfpathlineto{\pgfqpoint{2.829993in}{2.499785in}}%
\pgfpathlineto{\pgfqpoint{2.829993in}{2.544627in}}%
\pgfpathlineto{\pgfqpoint{2.854770in}{2.544627in}}%
\pgfpathlineto{\pgfqpoint{2.854770in}{2.580501in}}%
\pgfpathlineto{\pgfqpoint{2.879547in}{2.580501in}}%
\pgfpathlineto{\pgfqpoint{2.879547in}{2.589469in}}%
\pgfpathlineto{\pgfqpoint{2.904324in}{2.589469in}}%
\pgfpathlineto{\pgfqpoint{2.904324in}{2.625342in}}%
\pgfpathlineto{\pgfqpoint{2.929101in}{2.625342in}}%
\pgfpathlineto{\pgfqpoint{2.929101in}{2.634311in}}%
\pgfpathlineto{\pgfqpoint{2.978655in}{2.634311in}}%
\pgfpathlineto{\pgfqpoint{2.978655in}{2.652248in}}%
\pgfpathlineto{\pgfqpoint{3.003432in}{2.652248in}}%
\pgfpathlineto{\pgfqpoint{3.003432in}{2.670184in}}%
\pgfpathlineto{\pgfqpoint{3.052987in}{2.670184in}}%
\pgfpathlineto{\pgfqpoint{3.052987in}{2.697089in}}%
\pgfpathlineto{\pgfqpoint{3.102541in}{2.697089in}}%
\pgfpathlineto{\pgfqpoint{3.102541in}{2.715026in}}%
\pgfpathlineto{\pgfqpoint{3.127318in}{2.715026in}}%
\pgfpathlineto{\pgfqpoint{3.127318in}{2.723994in}}%
\pgfpathlineto{\pgfqpoint{3.176872in}{2.723994in}}%
\pgfpathlineto{\pgfqpoint{3.176872in}{2.732963in}}%
\pgfpathlineto{\pgfqpoint{3.251204in}{2.732963in}}%
\pgfpathlineto{\pgfqpoint{3.251204in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.275981in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.275981in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.275981in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162637in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.162637in}{0.589306in}}%
\pgfpathlineto{\pgfqpoint{1.316887in}{0.589306in}}%
\pgfpathlineto{\pgfqpoint{1.316887in}{0.598057in}}%
\pgfpathlineto{\pgfqpoint{1.338923in}{0.598057in}}%
\pgfpathlineto{\pgfqpoint{1.338923in}{0.606807in}}%
\pgfpathlineto{\pgfqpoint{1.360959in}{0.606807in}}%
\pgfpathlineto{\pgfqpoint{1.360959in}{0.615558in}}%
\pgfpathlineto{\pgfqpoint{1.427066in}{0.615558in}}%
\pgfpathlineto{\pgfqpoint{1.427066in}{0.624308in}}%
\pgfpathlineto{\pgfqpoint{1.449101in}{0.624308in}}%
\pgfpathlineto{\pgfqpoint{1.449101in}{0.633059in}}%
\pgfpathlineto{\pgfqpoint{1.515208in}{0.633059in}}%
\pgfpathlineto{\pgfqpoint{1.515208in}{0.650560in}}%
\pgfpathlineto{\pgfqpoint{1.537244in}{0.650560in}}%
\pgfpathlineto{\pgfqpoint{1.537244in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.581315in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.581315in}{0.676811in}}%
\pgfpathlineto{\pgfqpoint{1.669458in}{0.676811in}}%
\pgfpathlineto{\pgfqpoint{1.669458in}{0.703063in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.703063in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.746815in}}%
\pgfpathlineto{\pgfqpoint{1.713529in}{0.746815in}}%
\pgfpathlineto{\pgfqpoint{1.713529in}{0.773067in}}%
\pgfpathlineto{\pgfqpoint{1.779637in}{0.773067in}}%
\pgfpathlineto{\pgfqpoint{1.779637in}{0.816819in}}%
\pgfpathlineto{\pgfqpoint{1.801672in}{0.816819in}}%
\pgfpathlineto{\pgfqpoint{1.801672in}{0.869322in}}%
\pgfpathlineto{\pgfqpoint{1.823708in}{0.869322in}}%
\pgfpathlineto{\pgfqpoint{1.823708in}{0.878073in}}%
\pgfpathlineto{\pgfqpoint{1.889815in}{0.878073in}}%
\pgfpathlineto{\pgfqpoint{1.889815in}{0.983079in}}%
\pgfpathlineto{\pgfqpoint{1.911851in}{0.983079in}}%
\pgfpathlineto{\pgfqpoint{1.911851in}{1.009330in}}%
\pgfpathlineto{\pgfqpoint{1.999993in}{1.009330in}}%
\pgfpathlineto{\pgfqpoint{1.999993in}{1.193091in}}%
\pgfpathlineto{\pgfqpoint{2.088136in}{1.193091in}}%
\pgfpathlineto{\pgfqpoint{2.088136in}{1.245594in}}%
\pgfpathlineto{\pgfqpoint{2.110172in}{1.245594in}}%
\pgfpathlineto{\pgfqpoint{2.110172in}{1.394353in}}%
\pgfpathlineto{\pgfqpoint{2.132207in}{1.394353in}}%
\pgfpathlineto{\pgfqpoint{2.132207in}{1.411854in}}%
\pgfpathlineto{\pgfqpoint{2.198315in}{1.411854in}}%
\pgfpathlineto{\pgfqpoint{2.198315in}{1.490608in}}%
\pgfpathlineto{\pgfqpoint{2.220350in}{1.490608in}}%
\pgfpathlineto{\pgfqpoint{2.220350in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{2.242386in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{2.242386in}{1.613116in}}%
\pgfpathlineto{\pgfqpoint{2.286457in}{1.613116in}}%
\pgfpathlineto{\pgfqpoint{2.286457in}{1.656868in}}%
\pgfpathlineto{\pgfqpoint{2.308493in}{1.656868in}}%
\pgfpathlineto{\pgfqpoint{2.308493in}{1.788126in}}%
\pgfpathlineto{\pgfqpoint{2.330529in}{1.788126in}}%
\pgfpathlineto{\pgfqpoint{2.330529in}{1.840629in}}%
\pgfpathlineto{\pgfqpoint{2.352564in}{1.840629in}}%
\pgfpathlineto{\pgfqpoint{2.352564in}{1.866880in}}%
\pgfpathlineto{\pgfqpoint{2.374600in}{1.866880in}}%
\pgfpathlineto{\pgfqpoint{2.374600in}{1.919383in}}%
\pgfpathlineto{\pgfqpoint{2.396636in}{1.919383in}}%
\pgfpathlineto{\pgfqpoint{2.396636in}{1.998138in}}%
\pgfpathlineto{\pgfqpoint{2.418671in}{1.998138in}}%
\pgfpathlineto{\pgfqpoint{2.418671in}{2.041891in}}%
\pgfpathlineto{\pgfqpoint{2.440707in}{2.041891in}}%
\pgfpathlineto{\pgfqpoint{2.440707in}{2.120645in}}%
\pgfpathlineto{\pgfqpoint{2.462743in}{2.120645in}}%
\pgfpathlineto{\pgfqpoint{2.462743in}{2.155647in}}%
\pgfpathlineto{\pgfqpoint{2.484778in}{2.155647in}}%
\pgfpathlineto{\pgfqpoint{2.484778in}{2.225651in}}%
\pgfpathlineto{\pgfqpoint{2.506814in}{2.225651in}}%
\pgfpathlineto{\pgfqpoint{2.506814in}{2.251903in}}%
\pgfpathlineto{\pgfqpoint{2.528850in}{2.251903in}}%
\pgfpathlineto{\pgfqpoint{2.528850in}{2.295655in}}%
\pgfpathlineto{\pgfqpoint{2.572921in}{2.295655in}}%
\pgfpathlineto{\pgfqpoint{2.572921in}{2.348158in}}%
\pgfpathlineto{\pgfqpoint{2.594957in}{2.348158in}}%
\pgfpathlineto{\pgfqpoint{2.594957in}{2.391911in}}%
\pgfpathlineto{\pgfqpoint{2.616992in}{2.391911in}}%
\pgfpathlineto{\pgfqpoint{2.616992in}{2.400661in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{2.400661in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{2.409412in}}%
\pgfpathlineto{\pgfqpoint{2.683100in}{2.409412in}}%
\pgfpathlineto{\pgfqpoint{2.683100in}{2.435663in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{2.435663in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{2.461915in}}%
\pgfpathlineto{\pgfqpoint{2.727171in}{2.461915in}}%
\pgfpathlineto{\pgfqpoint{2.727171in}{2.470665in}}%
\pgfpathlineto{\pgfqpoint{2.749207in}{2.470665in}}%
\pgfpathlineto{\pgfqpoint{2.749207in}{2.488166in}}%
\pgfpathlineto{\pgfqpoint{2.771242in}{2.488166in}}%
\pgfpathlineto{\pgfqpoint{2.771242in}{2.496917in}}%
\pgfpathlineto{\pgfqpoint{2.793278in}{2.496917in}}%
\pgfpathlineto{\pgfqpoint{2.793278in}{2.523168in}}%
\pgfpathlineto{\pgfqpoint{2.815314in}{2.523168in}}%
\pgfpathlineto{\pgfqpoint{2.815314in}{2.558171in}}%
\pgfpathlineto{\pgfqpoint{2.837349in}{2.558171in}}%
\pgfpathlineto{\pgfqpoint{2.837349in}{2.584422in}}%
\pgfpathlineto{\pgfqpoint{2.859385in}{2.584422in}}%
\pgfpathlineto{\pgfqpoint{2.859385in}{2.593173in}}%
\pgfpathlineto{\pgfqpoint{2.881421in}{2.593173in}}%
\pgfpathlineto{\pgfqpoint{2.881421in}{2.601923in}}%
\pgfpathlineto{\pgfqpoint{2.903456in}{2.601923in}}%
\pgfpathlineto{\pgfqpoint{2.903456in}{2.636925in}}%
\pgfpathlineto{\pgfqpoint{2.947528in}{2.636925in}}%
\pgfpathlineto{\pgfqpoint{2.947528in}{2.663177in}}%
\pgfpathlineto{\pgfqpoint{2.969563in}{2.663177in}}%
\pgfpathlineto{\pgfqpoint{2.969563in}{2.689428in}}%
\pgfpathlineto{\pgfqpoint{3.013635in}{2.689428in}}%
\pgfpathlineto{\pgfqpoint{3.013635in}{2.706929in}}%
\pgfpathlineto{\pgfqpoint{3.035670in}{2.706929in}}%
\pgfpathlineto{\pgfqpoint{3.035670in}{2.715680in}}%
\pgfpathlineto{\pgfqpoint{3.167885in}{2.715680in}}%
\pgfpathlineto{\pgfqpoint{3.167885in}{2.724430in}}%
\pgfpathlineto{\pgfqpoint{3.256027in}{2.724430in}}%
\pgfpathlineto{\pgfqpoint{3.256027in}{2.733181in}}%
\pgfpathlineto{\pgfqpoint{3.344170in}{2.733181in}}%
\pgfpathlineto{\pgfqpoint{3.344170in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.366206in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.366206in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.366206in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388200in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.388200in}{0.589271in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{0.589271in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{1.601436in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{1.601436in}{0.606701in}}%
\pgfpathlineto{\pgfqpoint{1.622760in}{0.606701in}}%
\pgfpathlineto{\pgfqpoint{1.622760in}{0.615416in}}%
\pgfpathlineto{\pgfqpoint{1.686731in}{0.615416in}}%
\pgfpathlineto{\pgfqpoint{1.686731in}{0.632847in}}%
\pgfpathlineto{\pgfqpoint{1.708055in}{0.632847in}}%
\pgfpathlineto{\pgfqpoint{1.708055in}{0.658993in}}%
\pgfpathlineto{\pgfqpoint{1.772026in}{0.658993in}}%
\pgfpathlineto{\pgfqpoint{1.772026in}{0.667708in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.667708in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{0.711284in}}%
\pgfpathlineto{\pgfqpoint{1.814673in}{0.711284in}}%
\pgfpathlineto{\pgfqpoint{1.814673in}{0.719999in}}%
\pgfpathlineto{\pgfqpoint{1.899968in}{0.719999in}}%
\pgfpathlineto{\pgfqpoint{1.899968in}{0.807151in}}%
\pgfpathlineto{\pgfqpoint{2.006587in}{0.807151in}}%
\pgfpathlineto{\pgfqpoint{2.006587in}{0.964025in}}%
\pgfpathlineto{\pgfqpoint{2.091882in}{0.964025in}}%
\pgfpathlineto{\pgfqpoint{2.091882in}{1.042462in}}%
\pgfpathlineto{\pgfqpoint{2.113205in}{1.042462in}}%
\pgfpathlineto{\pgfqpoint{2.113205in}{1.208052in}}%
\pgfpathlineto{\pgfqpoint{2.134529in}{1.208052in}}%
\pgfpathlineto{\pgfqpoint{2.134529in}{1.216767in}}%
\pgfpathlineto{\pgfqpoint{2.198500in}{1.216767in}}%
\pgfpathlineto{\pgfqpoint{2.198500in}{1.286489in}}%
\pgfpathlineto{\pgfqpoint{2.219824in}{1.286489in}}%
\pgfpathlineto{\pgfqpoint{2.219824in}{1.443363in}}%
\pgfpathlineto{\pgfqpoint{2.241147in}{1.443363in}}%
\pgfpathlineto{\pgfqpoint{2.241147in}{1.460793in}}%
\pgfpathlineto{\pgfqpoint{2.262471in}{1.460793in}}%
\pgfpathlineto{\pgfqpoint{2.262471in}{1.469508in}}%
\pgfpathlineto{\pgfqpoint{2.283795in}{1.469508in}}%
\pgfpathlineto{\pgfqpoint{2.283795in}{1.521800in}}%
\pgfpathlineto{\pgfqpoint{2.305118in}{1.521800in}}%
\pgfpathlineto{\pgfqpoint{2.305118in}{1.617667in}}%
\pgfpathlineto{\pgfqpoint{2.326442in}{1.617667in}}%
\pgfpathlineto{\pgfqpoint{2.326442in}{1.643813in}}%
\pgfpathlineto{\pgfqpoint{2.347766in}{1.643813in}}%
\pgfpathlineto{\pgfqpoint{2.347766in}{1.687389in}}%
\pgfpathlineto{\pgfqpoint{2.369090in}{1.687389in}}%
\pgfpathlineto{\pgfqpoint{2.369090in}{1.748396in}}%
\pgfpathlineto{\pgfqpoint{2.390413in}{1.748396in}}%
\pgfpathlineto{\pgfqpoint{2.390413in}{1.783257in}}%
\pgfpathlineto{\pgfqpoint{2.411737in}{1.783257in}}%
\pgfpathlineto{\pgfqpoint{2.411737in}{1.835548in}}%
\pgfpathlineto{\pgfqpoint{2.433061in}{1.835548in}}%
\pgfpathlineto{\pgfqpoint{2.433061in}{1.887839in}}%
\pgfpathlineto{\pgfqpoint{2.454384in}{1.887839in}}%
\pgfpathlineto{\pgfqpoint{2.454384in}{1.940131in}}%
\pgfpathlineto{\pgfqpoint{2.475708in}{1.940131in}}%
\pgfpathlineto{\pgfqpoint{2.475708in}{1.966276in}}%
\pgfpathlineto{\pgfqpoint{2.497032in}{1.966276in}}%
\pgfpathlineto{\pgfqpoint{2.497032in}{2.035998in}}%
\pgfpathlineto{\pgfqpoint{2.518355in}{2.035998in}}%
\pgfpathlineto{\pgfqpoint{2.518355in}{2.070859in}}%
\pgfpathlineto{\pgfqpoint{2.539679in}{2.070859in}}%
\pgfpathlineto{\pgfqpoint{2.539679in}{2.088289in}}%
\pgfpathlineto{\pgfqpoint{2.561003in}{2.088289in}}%
\pgfpathlineto{\pgfqpoint{2.561003in}{2.105720in}}%
\pgfpathlineto{\pgfqpoint{2.582327in}{2.105720in}}%
\pgfpathlineto{\pgfqpoint{2.582327in}{2.149296in}}%
\pgfpathlineto{\pgfqpoint{2.603650in}{2.149296in}}%
\pgfpathlineto{\pgfqpoint{2.603650in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{2.624974in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{2.624974in}{2.227733in}}%
\pgfpathlineto{\pgfqpoint{2.667621in}{2.227733in}}%
\pgfpathlineto{\pgfqpoint{2.667621in}{2.253879in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{2.253879in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{2.297455in}}%
\pgfpathlineto{\pgfqpoint{2.710269in}{2.297455in}}%
\pgfpathlineto{\pgfqpoint{2.710269in}{2.323600in}}%
\pgfpathlineto{\pgfqpoint{2.731592in}{2.323600in}}%
\pgfpathlineto{\pgfqpoint{2.731592in}{2.341031in}}%
\pgfpathlineto{\pgfqpoint{2.752916in}{2.341031in}}%
\pgfpathlineto{\pgfqpoint{2.752916in}{2.349746in}}%
\pgfpathlineto{\pgfqpoint{2.774240in}{2.349746in}}%
\pgfpathlineto{\pgfqpoint{2.774240in}{2.375892in}}%
\pgfpathlineto{\pgfqpoint{2.795563in}{2.375892in}}%
\pgfpathlineto{\pgfqpoint{2.795563in}{2.384607in}}%
\pgfpathlineto{\pgfqpoint{2.816887in}{2.384607in}}%
\pgfpathlineto{\pgfqpoint{2.816887in}{2.419468in}}%
\pgfpathlineto{\pgfqpoint{2.838211in}{2.419468in}}%
\pgfpathlineto{\pgfqpoint{2.838211in}{2.515335in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{2.515335in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{2.541481in}}%
\pgfpathlineto{\pgfqpoint{2.880858in}{2.541481in}}%
\pgfpathlineto{\pgfqpoint{2.880858in}{2.550196in}}%
\pgfpathlineto{\pgfqpoint{2.902182in}{2.550196in}}%
\pgfpathlineto{\pgfqpoint{2.902182in}{2.576342in}}%
\pgfpathlineto{\pgfqpoint{2.944829in}{2.576342in}}%
\pgfpathlineto{\pgfqpoint{2.944829in}{2.585057in}}%
\pgfpathlineto{\pgfqpoint{2.966153in}{2.585057in}}%
\pgfpathlineto{\pgfqpoint{2.966153in}{2.611203in}}%
\pgfpathlineto{\pgfqpoint{3.008800in}{2.611203in}}%
\pgfpathlineto{\pgfqpoint{3.008800in}{2.628633in}}%
\pgfpathlineto{\pgfqpoint{3.051448in}{2.628633in}}%
\pgfpathlineto{\pgfqpoint{3.051448in}{2.654779in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{2.654779in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{2.663494in}}%
\pgfpathlineto{\pgfqpoint{3.115419in}{2.663494in}}%
\pgfpathlineto{\pgfqpoint{3.115419in}{2.672209in}}%
\pgfpathlineto{\pgfqpoint{3.136743in}{2.672209in}}%
\pgfpathlineto{\pgfqpoint{3.136743in}{2.680925in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{2.680925in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{2.689640in}}%
\pgfpathlineto{\pgfqpoint{3.200714in}{2.689640in}}%
\pgfpathlineto{\pgfqpoint{3.200714in}{2.698355in}}%
\pgfpathlineto{\pgfqpoint{3.222037in}{2.698355in}}%
\pgfpathlineto{\pgfqpoint{3.222037in}{2.707070in}}%
\pgfpathlineto{\pgfqpoint{3.264685in}{2.707070in}}%
\pgfpathlineto{\pgfqpoint{3.264685in}{2.715786in}}%
\pgfpathlineto{\pgfqpoint{3.307332in}{2.715786in}}%
\pgfpathlineto{\pgfqpoint{3.307332in}{2.733216in}}%
\pgfpathlineto{\pgfqpoint{3.499245in}{2.733216in}}%
\pgfpathlineto{\pgfqpoint{3.499245in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.520569in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.520569in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.520569in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656684in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.656684in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.656684in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.656684in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759375in}{2.127317in}}%
\pgfpathlineto{\pgfqpoint{2.630347in}{2.127317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.658124in}{2.127317in}}{\pgfqpoint{2.658124in}{2.155095in}}%
\pgfpathlineto{\pgfqpoint{2.658124in}{2.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.658124in}{2.780556in}}{\pgfqpoint{2.630347in}{2.780556in}}%
\pgfpathlineto{\pgfqpoint{0.759375in}{2.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.731597in}{2.780556in}}{\pgfqpoint{0.731597in}{2.752778in}}%
\pgfpathlineto{\pgfqpoint{0.731597in}{2.155095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.731597in}{2.127317in}}{\pgfqpoint{0.759375in}{2.127317in}}%
\pgfpathlineto{\pgfqpoint{0.759375in}{2.127317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787153in}{2.619477in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{2.619477in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{2.716699in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{2.716699in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{2.619477in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176042in,y=2.619477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ring, qv8, horizon=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787153in}{2.415620in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{2.415620in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{2.512842in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{2.512842in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{2.415620in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176042in,y=2.415620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ring, qv8, horizon=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787153in}{2.211762in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{2.211762in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{2.308985in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{2.308985in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{2.211762in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176042in,y=2.211762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ring, qv8, horizon=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855469in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.855469in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.855469in}{0.580556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855469in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272888in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.272888in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272888in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.272888in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855469in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717531in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.717531in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717531in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.717531in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855469in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162173in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.162173in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162173in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.162173in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855469in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606816in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.606816in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.606816in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.606816in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855469in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051458in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.051458in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051458in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.051458in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855469in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496101in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.496101in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.496101in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.496101in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352734in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ddepth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855469in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855469in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855469in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855469in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855469in}{1.012831in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.012831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855469in}{1.012831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855469in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855469in}{1.445106in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.445106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855469in}{1.445106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855469in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855469in}{1.877381in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.877381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855469in}{1.877381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855469in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855469in}{2.309656in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.309656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855469in}{2.309656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855469in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855469in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.741931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855469in}{2.741931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855469in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717531in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.717531in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855469in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991584in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.991584in}{0.589524in}}%
\pgfpathlineto{\pgfqpoint{4.073253in}{0.589524in}}%
\pgfpathlineto{\pgfqpoint{4.073253in}{0.598492in}}%
\pgfpathlineto{\pgfqpoint{4.100476in}{0.598492in}}%
\pgfpathlineto{\pgfqpoint{4.100476in}{0.616429in}}%
\pgfpathlineto{\pgfqpoint{4.127699in}{0.616429in}}%
\pgfpathlineto{\pgfqpoint{4.127699in}{0.625397in}}%
\pgfpathlineto{\pgfqpoint{4.154922in}{0.625397in}}%
\pgfpathlineto{\pgfqpoint{4.154922in}{0.634366in}}%
\pgfpathlineto{\pgfqpoint{4.182145in}{0.634366in}}%
\pgfpathlineto{\pgfqpoint{4.182145in}{0.652302in}}%
\pgfpathlineto{\pgfqpoint{4.236591in}{0.652302in}}%
\pgfpathlineto{\pgfqpoint{4.236591in}{0.661271in}}%
\pgfpathlineto{\pgfqpoint{4.263814in}{0.661271in}}%
\pgfpathlineto{\pgfqpoint{4.263814in}{0.706113in}}%
\pgfpathlineto{\pgfqpoint{4.291037in}{0.706113in}}%
\pgfpathlineto{\pgfqpoint{4.291037in}{0.715081in}}%
\pgfpathlineto{\pgfqpoint{4.318260in}{0.715081in}}%
\pgfpathlineto{\pgfqpoint{4.318260in}{0.733018in}}%
\pgfpathlineto{\pgfqpoint{4.345483in}{0.733018in}}%
\pgfpathlineto{\pgfqpoint{4.345483in}{0.741986in}}%
\pgfpathlineto{\pgfqpoint{4.427152in}{0.741986in}}%
\pgfpathlineto{\pgfqpoint{4.427152in}{0.750954in}}%
\pgfpathlineto{\pgfqpoint{4.454375in}{0.750954in}}%
\pgfpathlineto{\pgfqpoint{4.454375in}{0.768891in}}%
\pgfpathlineto{\pgfqpoint{4.481598in}{0.768891in}}%
\pgfpathlineto{\pgfqpoint{4.481598in}{0.777860in}}%
\pgfpathlineto{\pgfqpoint{4.563267in}{0.777860in}}%
\pgfpathlineto{\pgfqpoint{4.563267in}{0.786828in}}%
\pgfpathlineto{\pgfqpoint{4.590490in}{0.786828in}}%
\pgfpathlineto{\pgfqpoint{4.590490in}{0.804765in}}%
\pgfpathlineto{\pgfqpoint{4.617713in}{0.804765in}}%
\pgfpathlineto{\pgfqpoint{4.617713in}{0.831670in}}%
\pgfpathlineto{\pgfqpoint{4.672159in}{0.831670in}}%
\pgfpathlineto{\pgfqpoint{4.672159in}{0.840638in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{0.840638in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{0.885480in}}%
\pgfpathlineto{\pgfqpoint{4.753828in}{0.885480in}}%
\pgfpathlineto{\pgfqpoint{4.753828in}{0.894448in}}%
\pgfpathlineto{\pgfqpoint{4.781051in}{0.894448in}}%
\pgfpathlineto{\pgfqpoint{4.781051in}{0.939290in}}%
\pgfpathlineto{\pgfqpoint{4.808274in}{0.939290in}}%
\pgfpathlineto{\pgfqpoint{4.808274in}{0.984132in}}%
\pgfpathlineto{\pgfqpoint{4.835497in}{0.984132in}}%
\pgfpathlineto{\pgfqpoint{4.835497in}{1.011037in}}%
\pgfpathlineto{\pgfqpoint{4.862720in}{1.011037in}}%
\pgfpathlineto{\pgfqpoint{4.862720in}{1.046910in}}%
\pgfpathlineto{\pgfqpoint{4.889943in}{1.046910in}}%
\pgfpathlineto{\pgfqpoint{4.889943in}{1.055879in}}%
\pgfpathlineto{\pgfqpoint{4.917166in}{1.055879in}}%
\pgfpathlineto{\pgfqpoint{4.917166in}{1.136594in}}%
\pgfpathlineto{\pgfqpoint{4.944389in}{1.136594in}}%
\pgfpathlineto{\pgfqpoint{4.944389in}{1.226278in}}%
\pgfpathlineto{\pgfqpoint{4.971612in}{1.226278in}}%
\pgfpathlineto{\pgfqpoint{4.971612in}{1.235246in}}%
\pgfpathlineto{\pgfqpoint{4.998835in}{1.235246in}}%
\pgfpathlineto{\pgfqpoint{4.998835in}{1.315961in}}%
\pgfpathlineto{\pgfqpoint{5.026058in}{1.315961in}}%
\pgfpathlineto{\pgfqpoint{5.026058in}{1.378740in}}%
\pgfpathlineto{\pgfqpoint{5.053281in}{1.378740in}}%
\pgfpathlineto{\pgfqpoint{5.053281in}{1.396677in}}%
\pgfpathlineto{\pgfqpoint{5.080504in}{1.396677in}}%
\pgfpathlineto{\pgfqpoint{5.080504in}{1.450487in}}%
\pgfpathlineto{\pgfqpoint{5.107727in}{1.450487in}}%
\pgfpathlineto{\pgfqpoint{5.107727in}{1.504297in}}%
\pgfpathlineto{\pgfqpoint{5.134950in}{1.504297in}}%
\pgfpathlineto{\pgfqpoint{5.134950in}{1.576044in}}%
\pgfpathlineto{\pgfqpoint{5.162173in}{1.576044in}}%
\pgfpathlineto{\pgfqpoint{5.162173in}{1.638822in}}%
\pgfpathlineto{\pgfqpoint{5.189396in}{1.638822in}}%
\pgfpathlineto{\pgfqpoint{5.189396in}{1.647791in}}%
\pgfpathlineto{\pgfqpoint{5.216619in}{1.647791in}}%
\pgfpathlineto{\pgfqpoint{5.216619in}{1.737474in}}%
\pgfpathlineto{\pgfqpoint{5.243842in}{1.737474in}}%
\pgfpathlineto{\pgfqpoint{5.243842in}{1.863032in}}%
\pgfpathlineto{\pgfqpoint{5.271065in}{1.863032in}}%
\pgfpathlineto{\pgfqpoint{5.271065in}{1.880968in}}%
\pgfpathlineto{\pgfqpoint{5.298288in}{1.880968in}}%
\pgfpathlineto{\pgfqpoint{5.298288in}{1.907873in}}%
\pgfpathlineto{\pgfqpoint{5.325511in}{1.907873in}}%
\pgfpathlineto{\pgfqpoint{5.325511in}{1.979620in}}%
\pgfpathlineto{\pgfqpoint{5.352734in}{1.979620in}}%
\pgfpathlineto{\pgfqpoint{5.352734in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{5.379957in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{5.379957in}{2.069304in}}%
\pgfpathlineto{\pgfqpoint{5.407180in}{2.069304in}}%
\pgfpathlineto{\pgfqpoint{5.407180in}{2.078272in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{2.078272in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{2.114146in}}%
\pgfpathlineto{\pgfqpoint{5.461626in}{2.114146in}}%
\pgfpathlineto{\pgfqpoint{5.461626in}{2.132082in}}%
\pgfpathlineto{\pgfqpoint{5.488849in}{2.132082in}}%
\pgfpathlineto{\pgfqpoint{5.488849in}{2.167956in}}%
\pgfpathlineto{\pgfqpoint{5.516072in}{2.167956in}}%
\pgfpathlineto{\pgfqpoint{5.516072in}{2.212798in}}%
\pgfpathlineto{\pgfqpoint{5.543295in}{2.212798in}}%
\pgfpathlineto{\pgfqpoint{5.543295in}{2.275576in}}%
\pgfpathlineto{\pgfqpoint{5.570518in}{2.275576in}}%
\pgfpathlineto{\pgfqpoint{5.570518in}{2.329386in}}%
\pgfpathlineto{\pgfqpoint{5.597741in}{2.329386in}}%
\pgfpathlineto{\pgfqpoint{5.597741in}{2.356292in}}%
\pgfpathlineto{\pgfqpoint{5.624964in}{2.356292in}}%
\pgfpathlineto{\pgfqpoint{5.624964in}{2.383197in}}%
\pgfpathlineto{\pgfqpoint{5.652187in}{2.383197in}}%
\pgfpathlineto{\pgfqpoint{5.652187in}{2.445975in}}%
\pgfpathlineto{\pgfqpoint{5.679410in}{2.445975in}}%
\pgfpathlineto{\pgfqpoint{5.679410in}{2.463912in}}%
\pgfpathlineto{\pgfqpoint{5.706633in}{2.463912in}}%
\pgfpathlineto{\pgfqpoint{5.706633in}{2.481849in}}%
\pgfpathlineto{\pgfqpoint{5.733856in}{2.481849in}}%
\pgfpathlineto{\pgfqpoint{5.733856in}{2.490817in}}%
\pgfpathlineto{\pgfqpoint{5.761079in}{2.490817in}}%
\pgfpathlineto{\pgfqpoint{5.761079in}{2.517722in}}%
\pgfpathlineto{\pgfqpoint{5.788302in}{2.517722in}}%
\pgfpathlineto{\pgfqpoint{5.788302in}{2.562564in}}%
\pgfpathlineto{\pgfqpoint{5.815525in}{2.562564in}}%
\pgfpathlineto{\pgfqpoint{5.815525in}{2.571532in}}%
\pgfpathlineto{\pgfqpoint{5.842749in}{2.571532in}}%
\pgfpathlineto{\pgfqpoint{5.842749in}{2.580501in}}%
\pgfpathlineto{\pgfqpoint{5.869972in}{2.580501in}}%
\pgfpathlineto{\pgfqpoint{5.869972in}{2.589469in}}%
\pgfpathlineto{\pgfqpoint{5.897195in}{2.589469in}}%
\pgfpathlineto{\pgfqpoint{5.897195in}{2.607406in}}%
\pgfpathlineto{\pgfqpoint{5.951641in}{2.607406in}}%
\pgfpathlineto{\pgfqpoint{5.951641in}{2.616374in}}%
\pgfpathlineto{\pgfqpoint{5.978864in}{2.616374in}}%
\pgfpathlineto{\pgfqpoint{5.978864in}{2.634311in}}%
\pgfpathlineto{\pgfqpoint{6.006087in}{2.634311in}}%
\pgfpathlineto{\pgfqpoint{6.006087in}{2.652248in}}%
\pgfpathlineto{\pgfqpoint{6.033310in}{2.652248in}}%
\pgfpathlineto{\pgfqpoint{6.033310in}{2.670184in}}%
\pgfpathlineto{\pgfqpoint{6.087756in}{2.670184in}}%
\pgfpathlineto{\pgfqpoint{6.087756in}{2.697089in}}%
\pgfpathlineto{\pgfqpoint{6.142202in}{2.697089in}}%
\pgfpathlineto{\pgfqpoint{6.142202in}{2.706058in}}%
\pgfpathlineto{\pgfqpoint{6.196648in}{2.706058in}}%
\pgfpathlineto{\pgfqpoint{6.196648in}{2.715026in}}%
\pgfpathlineto{\pgfqpoint{6.223871in}{2.715026in}}%
\pgfpathlineto{\pgfqpoint{6.223871in}{2.723994in}}%
\pgfpathlineto{\pgfqpoint{6.468878in}{2.723994in}}%
\pgfpathlineto{\pgfqpoint{6.468878in}{2.732963in}}%
\pgfpathlineto{\pgfqpoint{6.686662in}{2.732963in}}%
\pgfpathlineto{\pgfqpoint{6.686662in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.713885in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.713885in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.713885in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855469in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100476in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.100476in}{0.589306in}}%
\pgfpathlineto{\pgfqpoint{4.209368in}{0.589306in}}%
\pgfpathlineto{\pgfqpoint{4.209368in}{0.624308in}}%
\pgfpathlineto{\pgfqpoint{4.231146in}{0.624308in}}%
\pgfpathlineto{\pgfqpoint{4.231146in}{0.641809in}}%
\pgfpathlineto{\pgfqpoint{4.340038in}{0.641809in}}%
\pgfpathlineto{\pgfqpoint{4.340038in}{0.650560in}}%
\pgfpathlineto{\pgfqpoint{4.383595in}{0.650560in}}%
\pgfpathlineto{\pgfqpoint{4.383595in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.427152in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.427152in}{0.668061in}}%
\pgfpathlineto{\pgfqpoint{4.448930in}{0.668061in}}%
\pgfpathlineto{\pgfqpoint{4.448930in}{0.703063in}}%
\pgfpathlineto{\pgfqpoint{4.492487in}{0.703063in}}%
\pgfpathlineto{\pgfqpoint{4.492487in}{0.720564in}}%
\pgfpathlineto{\pgfqpoint{4.514265in}{0.720564in}}%
\pgfpathlineto{\pgfqpoint{4.514265in}{0.729314in}}%
\pgfpathlineto{\pgfqpoint{4.536044in}{0.729314in}}%
\pgfpathlineto{\pgfqpoint{4.536044in}{0.738065in}}%
\pgfpathlineto{\pgfqpoint{4.557822in}{0.738065in}}%
\pgfpathlineto{\pgfqpoint{4.557822in}{0.755566in}}%
\pgfpathlineto{\pgfqpoint{4.579601in}{0.755566in}}%
\pgfpathlineto{\pgfqpoint{4.579601in}{0.764316in}}%
\pgfpathlineto{\pgfqpoint{4.601379in}{0.764316in}}%
\pgfpathlineto{\pgfqpoint{4.601379in}{0.773067in}}%
\pgfpathlineto{\pgfqpoint{4.644936in}{0.773067in}}%
\pgfpathlineto{\pgfqpoint{4.644936in}{0.799318in}}%
\pgfpathlineto{\pgfqpoint{4.666714in}{0.799318in}}%
\pgfpathlineto{\pgfqpoint{4.666714in}{0.816819in}}%
\pgfpathlineto{\pgfqpoint{4.710271in}{0.816819in}}%
\pgfpathlineto{\pgfqpoint{4.710271in}{0.851821in}}%
\pgfpathlineto{\pgfqpoint{4.753828in}{0.851821in}}%
\pgfpathlineto{\pgfqpoint{4.753828in}{0.878073in}}%
\pgfpathlineto{\pgfqpoint{4.775606in}{0.878073in}}%
\pgfpathlineto{\pgfqpoint{4.775606in}{0.904324in}}%
\pgfpathlineto{\pgfqpoint{4.797385in}{0.904324in}}%
\pgfpathlineto{\pgfqpoint{4.797385in}{0.913075in}}%
\pgfpathlineto{\pgfqpoint{4.819163in}{0.913075in}}%
\pgfpathlineto{\pgfqpoint{4.819163in}{1.009330in}}%
\pgfpathlineto{\pgfqpoint{4.862720in}{1.009330in}}%
\pgfpathlineto{\pgfqpoint{4.862720in}{1.070584in}}%
\pgfpathlineto{\pgfqpoint{4.884498in}{1.070584in}}%
\pgfpathlineto{\pgfqpoint{4.884498in}{1.114337in}}%
\pgfpathlineto{\pgfqpoint{4.906277in}{1.114337in}}%
\pgfpathlineto{\pgfqpoint{4.906277in}{1.123087in}}%
\pgfpathlineto{\pgfqpoint{4.928055in}{1.123087in}}%
\pgfpathlineto{\pgfqpoint{4.928055in}{1.201842in}}%
\pgfpathlineto{\pgfqpoint{4.949834in}{1.201842in}}%
\pgfpathlineto{\pgfqpoint{4.949834in}{1.228093in}}%
\pgfpathlineto{\pgfqpoint{4.971612in}{1.228093in}}%
\pgfpathlineto{\pgfqpoint{4.971612in}{1.280596in}}%
\pgfpathlineto{\pgfqpoint{4.993390in}{1.280596in}}%
\pgfpathlineto{\pgfqpoint{4.993390in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{5.036947in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{5.036947in}{1.394353in}}%
\pgfpathlineto{\pgfqpoint{5.058726in}{1.394353in}}%
\pgfpathlineto{\pgfqpoint{5.058726in}{1.411854in}}%
\pgfpathlineto{\pgfqpoint{5.080504in}{1.411854in}}%
\pgfpathlineto{\pgfqpoint{5.080504in}{1.490608in}}%
\pgfpathlineto{\pgfqpoint{5.102283in}{1.490608in}}%
\pgfpathlineto{\pgfqpoint{5.102283in}{1.543112in}}%
\pgfpathlineto{\pgfqpoint{5.124061in}{1.543112in}}%
\pgfpathlineto{\pgfqpoint{5.124061in}{1.560613in}}%
\pgfpathlineto{\pgfqpoint{5.145839in}{1.560613in}}%
\pgfpathlineto{\pgfqpoint{5.145839in}{1.656868in}}%
\pgfpathlineto{\pgfqpoint{5.189396in}{1.656868in}}%
\pgfpathlineto{\pgfqpoint{5.189396in}{1.753124in}}%
\pgfpathlineto{\pgfqpoint{5.211175in}{1.753124in}}%
\pgfpathlineto{\pgfqpoint{5.211175in}{1.814377in}}%
\pgfpathlineto{\pgfqpoint{5.254731in}{1.814377in}}%
\pgfpathlineto{\pgfqpoint{5.254731in}{1.901882in}}%
\pgfpathlineto{\pgfqpoint{5.276510in}{1.901882in}}%
\pgfpathlineto{\pgfqpoint{5.276510in}{1.928134in}}%
\pgfpathlineto{\pgfqpoint{5.298288in}{1.928134in}}%
\pgfpathlineto{\pgfqpoint{5.298288in}{1.954385in}}%
\pgfpathlineto{\pgfqpoint{5.320067in}{1.954385in}}%
\pgfpathlineto{\pgfqpoint{5.320067in}{2.050641in}}%
\pgfpathlineto{\pgfqpoint{5.363623in}{2.050641in}}%
\pgfpathlineto{\pgfqpoint{5.363623in}{2.111895in}}%
\pgfpathlineto{\pgfqpoint{5.407180in}{2.111895in}}%
\pgfpathlineto{\pgfqpoint{5.407180in}{2.181899in}}%
\pgfpathlineto{\pgfqpoint{5.428959in}{2.181899in}}%
\pgfpathlineto{\pgfqpoint{5.428959in}{2.243152in}}%
\pgfpathlineto{\pgfqpoint{5.450737in}{2.243152in}}%
\pgfpathlineto{\pgfqpoint{5.450737in}{2.251903in}}%
\pgfpathlineto{\pgfqpoint{5.472516in}{2.251903in}}%
\pgfpathlineto{\pgfqpoint{5.472516in}{2.313156in}}%
\pgfpathlineto{\pgfqpoint{5.494294in}{2.313156in}}%
\pgfpathlineto{\pgfqpoint{5.494294in}{2.339408in}}%
\pgfpathlineto{\pgfqpoint{5.537851in}{2.339408in}}%
\pgfpathlineto{\pgfqpoint{5.537851in}{2.444414in}}%
\pgfpathlineto{\pgfqpoint{5.603186in}{2.444414in}}%
\pgfpathlineto{\pgfqpoint{5.603186in}{2.453164in}}%
\pgfpathlineto{\pgfqpoint{5.624964in}{2.453164in}}%
\pgfpathlineto{\pgfqpoint{5.624964in}{2.488166in}}%
\pgfpathlineto{\pgfqpoint{5.646743in}{2.488166in}}%
\pgfpathlineto{\pgfqpoint{5.646743in}{2.531919in}}%
\pgfpathlineto{\pgfqpoint{5.690300in}{2.531919in}}%
\pgfpathlineto{\pgfqpoint{5.690300in}{2.549420in}}%
\pgfpathlineto{\pgfqpoint{5.712078in}{2.549420in}}%
\pgfpathlineto{\pgfqpoint{5.712078in}{2.566921in}}%
\pgfpathlineto{\pgfqpoint{5.755635in}{2.566921in}}%
\pgfpathlineto{\pgfqpoint{5.755635in}{2.593173in}}%
\pgfpathlineto{\pgfqpoint{5.799192in}{2.593173in}}%
\pgfpathlineto{\pgfqpoint{5.799192in}{2.601923in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.601923in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.610674in}}%
\pgfpathlineto{\pgfqpoint{5.842749in}{2.610674in}}%
\pgfpathlineto{\pgfqpoint{5.842749in}{2.645676in}}%
\pgfpathlineto{\pgfqpoint{5.908084in}{2.645676in}}%
\pgfpathlineto{\pgfqpoint{5.908084in}{2.654426in}}%
\pgfpathlineto{\pgfqpoint{5.951641in}{2.654426in}}%
\pgfpathlineto{\pgfqpoint{5.951641in}{2.663177in}}%
\pgfpathlineto{\pgfqpoint{5.973419in}{2.663177in}}%
\pgfpathlineto{\pgfqpoint{5.973419in}{2.671927in}}%
\pgfpathlineto{\pgfqpoint{6.016976in}{2.671927in}}%
\pgfpathlineto{\pgfqpoint{6.016976in}{2.680678in}}%
\pgfpathlineto{\pgfqpoint{6.060533in}{2.680678in}}%
\pgfpathlineto{\pgfqpoint{6.060533in}{2.689428in}}%
\pgfpathlineto{\pgfqpoint{6.125868in}{2.689428in}}%
\pgfpathlineto{\pgfqpoint{6.125868in}{2.698179in}}%
\pgfpathlineto{\pgfqpoint{6.191203in}{2.698179in}}%
\pgfpathlineto{\pgfqpoint{6.191203in}{2.706929in}}%
\pgfpathlineto{\pgfqpoint{6.234760in}{2.706929in}}%
\pgfpathlineto{\pgfqpoint{6.234760in}{2.724430in}}%
\pgfpathlineto{\pgfqpoint{6.256538in}{2.724430in}}%
\pgfpathlineto{\pgfqpoint{6.256538in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.278317in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.278317in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.278317in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855469in}{0.580556in}}{\pgfqpoint{2.994531in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318260in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.318260in}{0.589271in}}%
\pgfpathlineto{\pgfqpoint{4.341127in}{0.589271in}}%
\pgfpathlineto{\pgfqpoint{4.341127in}{0.606701in}}%
\pgfpathlineto{\pgfqpoint{4.409729in}{0.606701in}}%
\pgfpathlineto{\pgfqpoint{4.409729in}{0.624132in}}%
\pgfpathlineto{\pgfqpoint{4.455464in}{0.624132in}}%
\pgfpathlineto{\pgfqpoint{4.455464in}{0.641562in}}%
\pgfpathlineto{\pgfqpoint{4.478331in}{0.641562in}}%
\pgfpathlineto{\pgfqpoint{4.478331in}{0.650277in}}%
\pgfpathlineto{\pgfqpoint{4.524066in}{0.650277in}}%
\pgfpathlineto{\pgfqpoint{4.524066in}{0.676423in}}%
\pgfpathlineto{\pgfqpoint{4.569800in}{0.676423in}}%
\pgfpathlineto{\pgfqpoint{4.569800in}{0.728714in}}%
\pgfpathlineto{\pgfqpoint{4.615535in}{0.728714in}}%
\pgfpathlineto{\pgfqpoint{4.615535in}{0.737430in}}%
\pgfpathlineto{\pgfqpoint{4.638402in}{0.737430in}}%
\pgfpathlineto{\pgfqpoint{4.638402in}{0.763575in}}%
\pgfpathlineto{\pgfqpoint{4.661270in}{0.763575in}}%
\pgfpathlineto{\pgfqpoint{4.661270in}{0.798436in}}%
\pgfpathlineto{\pgfqpoint{4.707004in}{0.798436in}}%
\pgfpathlineto{\pgfqpoint{4.707004in}{0.868158in}}%
\pgfpathlineto{\pgfqpoint{4.752739in}{0.868158in}}%
\pgfpathlineto{\pgfqpoint{4.752739in}{0.920449in}}%
\pgfpathlineto{\pgfqpoint{4.775606in}{0.920449in}}%
\pgfpathlineto{\pgfqpoint{4.775606in}{0.929165in}}%
\pgfpathlineto{\pgfqpoint{4.821341in}{0.929165in}}%
\pgfpathlineto{\pgfqpoint{4.821341in}{0.964025in}}%
\pgfpathlineto{\pgfqpoint{4.844208in}{0.964025in}}%
\pgfpathlineto{\pgfqpoint{4.844208in}{0.990171in}}%
\pgfpathlineto{\pgfqpoint{4.889943in}{0.990171in}}%
\pgfpathlineto{\pgfqpoint{4.889943in}{1.033747in}}%
\pgfpathlineto{\pgfqpoint{4.912810in}{1.033747in}}%
\pgfpathlineto{\pgfqpoint{4.912810in}{1.077323in}}%
\pgfpathlineto{\pgfqpoint{4.958545in}{1.077323in}}%
\pgfpathlineto{\pgfqpoint{4.958545in}{1.181906in}}%
\pgfpathlineto{\pgfqpoint{5.004280in}{1.181906in}}%
\pgfpathlineto{\pgfqpoint{5.004280in}{1.225482in}}%
\pgfpathlineto{\pgfqpoint{5.027147in}{1.225482in}}%
\pgfpathlineto{\pgfqpoint{5.027147in}{1.295204in}}%
\pgfpathlineto{\pgfqpoint{5.072882in}{1.295204in}}%
\pgfpathlineto{\pgfqpoint{5.072882in}{1.347495in}}%
\pgfpathlineto{\pgfqpoint{5.095749in}{1.347495in}}%
\pgfpathlineto{\pgfqpoint{5.095749in}{1.425932in}}%
\pgfpathlineto{\pgfqpoint{5.118616in}{1.425932in}}%
\pgfpathlineto{\pgfqpoint{5.118616in}{1.452078in}}%
\pgfpathlineto{\pgfqpoint{5.141484in}{1.452078in}}%
\pgfpathlineto{\pgfqpoint{5.141484in}{1.504369in}}%
\pgfpathlineto{\pgfqpoint{5.187218in}{1.504369in}}%
\pgfpathlineto{\pgfqpoint{5.187218in}{1.617667in}}%
\pgfpathlineto{\pgfqpoint{5.210086in}{1.617667in}}%
\pgfpathlineto{\pgfqpoint{5.210086in}{1.669959in}}%
\pgfpathlineto{\pgfqpoint{5.255820in}{1.669959in}}%
\pgfpathlineto{\pgfqpoint{5.255820in}{1.704820in}}%
\pgfpathlineto{\pgfqpoint{5.278688in}{1.704820in}}%
\pgfpathlineto{\pgfqpoint{5.278688in}{1.791972in}}%
\pgfpathlineto{\pgfqpoint{5.324422in}{1.791972in}}%
\pgfpathlineto{\pgfqpoint{5.324422in}{1.879124in}}%
\pgfpathlineto{\pgfqpoint{5.370157in}{1.879124in}}%
\pgfpathlineto{\pgfqpoint{5.370157in}{1.948846in}}%
\pgfpathlineto{\pgfqpoint{5.393024in}{1.948846in}}%
\pgfpathlineto{\pgfqpoint{5.393024in}{2.018568in}}%
\pgfpathlineto{\pgfqpoint{5.438759in}{2.018568in}}%
\pgfpathlineto{\pgfqpoint{5.438759in}{2.131866in}}%
\pgfpathlineto{\pgfqpoint{5.461626in}{2.131866in}}%
\pgfpathlineto{\pgfqpoint{5.461626in}{2.192872in}}%
\pgfpathlineto{\pgfqpoint{5.484494in}{2.192872in}}%
\pgfpathlineto{\pgfqpoint{5.484494in}{2.201587in}}%
\pgfpathlineto{\pgfqpoint{5.507361in}{2.201587in}}%
\pgfpathlineto{\pgfqpoint{5.507361in}{2.253879in}}%
\pgfpathlineto{\pgfqpoint{5.530228in}{2.253879in}}%
\pgfpathlineto{\pgfqpoint{5.530228in}{2.297455in}}%
\pgfpathlineto{\pgfqpoint{5.575963in}{2.297455in}}%
\pgfpathlineto{\pgfqpoint{5.575963in}{2.314885in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.314885in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.341031in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{2.341031in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{2.393322in}}%
\pgfpathlineto{\pgfqpoint{5.667432in}{2.393322in}}%
\pgfpathlineto{\pgfqpoint{5.667432in}{2.402037in}}%
\pgfpathlineto{\pgfqpoint{5.690300in}{2.402037in}}%
\pgfpathlineto{\pgfqpoint{5.690300in}{2.428183in}}%
\pgfpathlineto{\pgfqpoint{5.713167in}{2.428183in}}%
\pgfpathlineto{\pgfqpoint{5.713167in}{2.445614in}}%
\pgfpathlineto{\pgfqpoint{5.758902in}{2.445614in}}%
\pgfpathlineto{\pgfqpoint{5.758902in}{2.463044in}}%
\pgfpathlineto{\pgfqpoint{5.804636in}{2.463044in}}%
\pgfpathlineto{\pgfqpoint{5.804636in}{2.489190in}}%
\pgfpathlineto{\pgfqpoint{5.827504in}{2.489190in}}%
\pgfpathlineto{\pgfqpoint{5.827504in}{2.515335in}}%
\pgfpathlineto{\pgfqpoint{5.873238in}{2.515335in}}%
\pgfpathlineto{\pgfqpoint{5.873238in}{2.524051in}}%
\pgfpathlineto{\pgfqpoint{5.896106in}{2.524051in}}%
\pgfpathlineto{\pgfqpoint{5.896106in}{2.576342in}}%
\pgfpathlineto{\pgfqpoint{5.941840in}{2.576342in}}%
\pgfpathlineto{\pgfqpoint{5.941840in}{2.593772in}}%
\pgfpathlineto{\pgfqpoint{5.987575in}{2.593772in}}%
\pgfpathlineto{\pgfqpoint{5.987575in}{2.619918in}}%
\pgfpathlineto{\pgfqpoint{6.010442in}{2.619918in}}%
\pgfpathlineto{\pgfqpoint{6.010442in}{2.628633in}}%
\pgfpathlineto{\pgfqpoint{6.056177in}{2.628633in}}%
\pgfpathlineto{\pgfqpoint{6.056177in}{2.663494in}}%
\pgfpathlineto{\pgfqpoint{6.147646in}{2.663494in}}%
\pgfpathlineto{\pgfqpoint{6.147646in}{2.672209in}}%
\pgfpathlineto{\pgfqpoint{6.193381in}{2.672209in}}%
\pgfpathlineto{\pgfqpoint{6.193381in}{2.689640in}}%
\pgfpathlineto{\pgfqpoint{6.239116in}{2.689640in}}%
\pgfpathlineto{\pgfqpoint{6.239116in}{2.698355in}}%
\pgfpathlineto{\pgfqpoint{6.330585in}{2.698355in}}%
\pgfpathlineto{\pgfqpoint{6.330585in}{2.715786in}}%
\pgfpathlineto{\pgfqpoint{6.376320in}{2.715786in}}%
\pgfpathlineto{\pgfqpoint{6.376320in}{2.733216in}}%
\pgfpathlineto{\pgfqpoint{6.582126in}{2.733216in}}%
\pgfpathlineto{\pgfqpoint{6.582126in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.604993in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.604993in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.604993in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855469in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.855469in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855469in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855469in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> qv_all-cmp-hori-sabre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.654328in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.654328in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662153in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478200in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.478200in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478200in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478200in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294248in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.294248in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294248in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.294248in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110296in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.110296in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110296in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110296in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158240in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dcnots}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.654328in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=0.527794in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.012831in}}%
\pgfpathlineto{\pgfqpoint{3.654328in}{1.012831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.012831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=0.960069in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.445106in}}%
\pgfpathlineto{\pgfqpoint{3.654328in}{1.445106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.445106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=1.392344in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.877381in}}%
\pgfpathlineto{\pgfqpoint{3.654328in}{1.877381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.877381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=1.824619in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.309656in}}%
\pgfpathlineto{\pgfqpoint{3.654328in}{2.309656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{2.309656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=2.256895in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.654328in}{2.741931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{2.741931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=2.689170in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288496in,y=1.715278in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont p}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294248in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.294248in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798161in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.798161in}{0.581732in}}%
\pgfpathlineto{\pgfqpoint{0.985398in}{0.582909in}}%
\pgfpathlineto{\pgfqpoint{0.985398in}{0.584085in}}%
\pgfpathlineto{\pgfqpoint{1.092391in}{0.585262in}}%
\pgfpathlineto{\pgfqpoint{1.092391in}{0.586438in}}%
\pgfpathlineto{\pgfqpoint{1.119139in}{0.586438in}}%
\pgfpathlineto{\pgfqpoint{1.119139in}{0.588792in}}%
\pgfpathlineto{\pgfqpoint{1.145888in}{0.588792in}}%
\pgfpathlineto{\pgfqpoint{1.145888in}{0.591145in}}%
\pgfpathlineto{\pgfqpoint{1.199384in}{0.592321in}}%
\pgfpathlineto{\pgfqpoint{1.199384in}{0.597028in}}%
\pgfpathlineto{\pgfqpoint{1.226132in}{0.597028in}}%
\pgfpathlineto{\pgfqpoint{1.226132in}{0.599381in}}%
\pgfpathlineto{\pgfqpoint{1.252881in}{0.599381in}}%
\pgfpathlineto{\pgfqpoint{1.252881in}{0.601734in}}%
\pgfpathlineto{\pgfqpoint{1.306377in}{0.602911in}}%
\pgfpathlineto{\pgfqpoint{1.306377in}{0.604087in}}%
\pgfpathlineto{\pgfqpoint{1.333125in}{0.604087in}}%
\pgfpathlineto{\pgfqpoint{1.333125in}{0.607617in}}%
\pgfpathlineto{\pgfqpoint{1.359874in}{0.607617in}}%
\pgfpathlineto{\pgfqpoint{1.359874in}{0.612323in}}%
\pgfpathlineto{\pgfqpoint{1.413370in}{0.613500in}}%
\pgfpathlineto{\pgfqpoint{1.413370in}{0.625266in}}%
\pgfpathlineto{\pgfqpoint{1.440118in}{0.625266in}}%
\pgfpathlineto{\pgfqpoint{1.440118in}{0.627619in}}%
\pgfpathlineto{\pgfqpoint{1.466866in}{0.627619in}}%
\pgfpathlineto{\pgfqpoint{1.466866in}{0.645267in}}%
\pgfpathlineto{\pgfqpoint{1.520363in}{0.645267in}}%
\pgfpathlineto{\pgfqpoint{1.520363in}{0.652327in}}%
\pgfpathlineto{\pgfqpoint{1.547111in}{0.652327in}}%
\pgfpathlineto{\pgfqpoint{1.547111in}{0.655857in}}%
\pgfpathlineto{\pgfqpoint{1.573859in}{0.655857in}}%
\pgfpathlineto{\pgfqpoint{1.573859in}{0.660563in}}%
\pgfpathlineto{\pgfqpoint{1.600608in}{0.660563in}}%
\pgfpathlineto{\pgfqpoint{1.600608in}{0.672329in}}%
\pgfpathlineto{\pgfqpoint{1.627356in}{0.672329in}}%
\pgfpathlineto{\pgfqpoint{1.627356in}{0.682918in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.682918in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.686448in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{0.686448in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{0.701743in}}%
\pgfpathlineto{\pgfqpoint{1.707601in}{0.701743in}}%
\pgfpathlineto{\pgfqpoint{1.707601in}{0.719392in}}%
\pgfpathlineto{\pgfqpoint{1.734349in}{0.719392in}}%
\pgfpathlineto{\pgfqpoint{1.734349in}{0.747630in}}%
\pgfpathlineto{\pgfqpoint{1.761097in}{0.747630in}}%
\pgfpathlineto{\pgfqpoint{1.761097in}{0.765278in}}%
\pgfpathlineto{\pgfqpoint{1.787845in}{0.765278in}}%
\pgfpathlineto{\pgfqpoint{1.787845in}{0.792340in}}%
\pgfpathlineto{\pgfqpoint{1.814593in}{0.792340in}}%
\pgfpathlineto{\pgfqpoint{1.814593in}{0.819401in}}%
\pgfpathlineto{\pgfqpoint{1.841342in}{0.819401in}}%
\pgfpathlineto{\pgfqpoint{1.841342in}{0.839403in}}%
\pgfpathlineto{\pgfqpoint{1.868090in}{0.839403in}}%
\pgfpathlineto{\pgfqpoint{1.868090in}{0.884113in}}%
\pgfpathlineto{\pgfqpoint{1.894838in}{0.884113in}}%
\pgfpathlineto{\pgfqpoint{1.894838in}{0.907645in}}%
\pgfpathlineto{\pgfqpoint{1.921586in}{0.907645in}}%
\pgfpathlineto{\pgfqpoint{1.921586in}{0.934706in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{0.934706in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{0.979416in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{0.979416in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{0.991182in}}%
\pgfpathlineto{\pgfqpoint{2.001831in}{0.991182in}}%
\pgfpathlineto{\pgfqpoint{2.001831in}{1.039421in}}%
\pgfpathlineto{\pgfqpoint{2.028579in}{1.039421in}}%
\pgfpathlineto{\pgfqpoint{2.028579in}{1.074719in}}%
\pgfpathlineto{\pgfqpoint{2.055328in}{1.074719in}}%
\pgfpathlineto{\pgfqpoint{2.055328in}{1.126488in}}%
\pgfpathlineto{\pgfqpoint{2.082076in}{1.126488in}}%
\pgfpathlineto{\pgfqpoint{2.082076in}{1.186494in}}%
\pgfpathlineto{\pgfqpoint{2.108824in}{1.186494in}}%
\pgfpathlineto{\pgfqpoint{2.108824in}{1.302975in}}%
\pgfpathlineto{\pgfqpoint{2.135572in}{1.302975in}}%
\pgfpathlineto{\pgfqpoint{2.135572in}{1.312388in}}%
\pgfpathlineto{\pgfqpoint{2.162320in}{1.312388in}}%
\pgfpathlineto{\pgfqpoint{2.162320in}{1.351215in}}%
\pgfpathlineto{\pgfqpoint{2.189069in}{1.351215in}}%
\pgfpathlineto{\pgfqpoint{2.189069in}{1.412397in}}%
\pgfpathlineto{\pgfqpoint{2.215817in}{1.412397in}}%
\pgfpathlineto{\pgfqpoint{2.215817in}{1.454754in}}%
\pgfpathlineto{\pgfqpoint{2.269313in}{1.454754in}}%
\pgfpathlineto{\pgfqpoint{2.269313in}{1.884205in}}%
\pgfpathlineto{\pgfqpoint{2.322810in}{1.884205in}}%
\pgfpathlineto{\pgfqpoint{2.322810in}{1.895971in}}%
\pgfpathlineto{\pgfqpoint{2.349558in}{1.895971in}}%
\pgfpathlineto{\pgfqpoint{2.349558in}{1.945387in}}%
\pgfpathlineto{\pgfqpoint{2.376306in}{1.945387in}}%
\pgfpathlineto{\pgfqpoint{2.376306in}{2.023041in}}%
\pgfpathlineto{\pgfqpoint{2.403055in}{2.023041in}}%
\pgfpathlineto{\pgfqpoint{2.403055in}{2.097166in}}%
\pgfpathlineto{\pgfqpoint{2.429803in}{2.097166in}}%
\pgfpathlineto{\pgfqpoint{2.429803in}{2.103049in}}%
\pgfpathlineto{\pgfqpoint{2.456551in}{2.103049in}}%
\pgfpathlineto{\pgfqpoint{2.456551in}{2.226590in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{2.226590in}}%
\pgfpathlineto{\pgfqpoint{2.483299in}{2.287772in}}%
\pgfpathlineto{\pgfqpoint{2.510047in}{2.287772in}}%
\pgfpathlineto{\pgfqpoint{2.510047in}{2.358366in}}%
\pgfpathlineto{\pgfqpoint{2.536796in}{2.358366in}}%
\pgfpathlineto{\pgfqpoint{2.536796in}{2.399547in}}%
\pgfpathlineto{\pgfqpoint{2.563544in}{2.399547in}}%
\pgfpathlineto{\pgfqpoint{2.563544in}{2.444257in}}%
\pgfpathlineto{\pgfqpoint{2.590292in}{2.444257in}}%
\pgfpathlineto{\pgfqpoint{2.590292in}{2.474848in}}%
\pgfpathlineto{\pgfqpoint{2.617040in}{2.474848in}}%
\pgfpathlineto{\pgfqpoint{2.617040in}{2.510145in}}%
\pgfpathlineto{\pgfqpoint{2.643789in}{2.510145in}}%
\pgfpathlineto{\pgfqpoint{2.643789in}{2.546619in}}%
\pgfpathlineto{\pgfqpoint{2.670537in}{2.546619in}}%
\pgfpathlineto{\pgfqpoint{2.670537in}{2.568974in}}%
\pgfpathlineto{\pgfqpoint{2.697285in}{2.568974in}}%
\pgfpathlineto{\pgfqpoint{2.697285in}{2.597212in}}%
\pgfpathlineto{\pgfqpoint{2.724033in}{2.597212in}}%
\pgfpathlineto{\pgfqpoint{2.724033in}{2.618390in}}%
\pgfpathlineto{\pgfqpoint{2.750782in}{2.618390in}}%
\pgfpathlineto{\pgfqpoint{2.750782in}{2.645452in}}%
\pgfpathlineto{\pgfqpoint{2.777530in}{2.645452in}}%
\pgfpathlineto{\pgfqpoint{2.777530in}{2.657218in}}%
\pgfpathlineto{\pgfqpoint{2.804278in}{2.657218in}}%
\pgfpathlineto{\pgfqpoint{2.804278in}{2.670160in}}%
\pgfpathlineto{\pgfqpoint{2.831026in}{2.670160in}}%
\pgfpathlineto{\pgfqpoint{2.831026in}{2.683102in}}%
\pgfpathlineto{\pgfqpoint{2.857774in}{2.683102in}}%
\pgfpathlineto{\pgfqpoint{2.857774in}{2.694868in}}%
\pgfpathlineto{\pgfqpoint{2.884523in}{2.694868in}}%
\pgfpathlineto{\pgfqpoint{2.884523in}{2.703104in}}%
\pgfpathlineto{\pgfqpoint{2.911271in}{2.703104in}}%
\pgfpathlineto{\pgfqpoint{2.911271in}{2.712517in}}%
\pgfpathlineto{\pgfqpoint{2.938019in}{2.712517in}}%
\pgfpathlineto{\pgfqpoint{2.938019in}{2.716046in}}%
\pgfpathlineto{\pgfqpoint{2.964767in}{2.716046in}}%
\pgfpathlineto{\pgfqpoint{2.964767in}{2.720753in}}%
\pgfpathlineto{\pgfqpoint{2.991516in}{2.720753in}}%
\pgfpathlineto{\pgfqpoint{2.991516in}{2.724283in}}%
\pgfpathlineto{\pgfqpoint{3.018264in}{2.724283in}}%
\pgfpathlineto{\pgfqpoint{3.018264in}{2.726636in}}%
\pgfpathlineto{\pgfqpoint{3.045012in}{2.726636in}}%
\pgfpathlineto{\pgfqpoint{3.045012in}{2.730165in}}%
\pgfpathlineto{\pgfqpoint{3.098509in}{2.730165in}}%
\pgfpathlineto{\pgfqpoint{3.098509in}{2.736048in}}%
\pgfpathlineto{\pgfqpoint{3.232250in}{2.737225in}}%
\pgfpathlineto{\pgfqpoint{3.232250in}{2.738401in}}%
\pgfpathlineto{\pgfqpoint{3.312494in}{2.739578in}}%
\pgfpathlineto{\pgfqpoint{3.312494in}{2.740755in}}%
\pgfpathlineto{\pgfqpoint{3.472984in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.472984in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.472984in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274189in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.274189in}{0.581643in}}%
\pgfpathlineto{\pgfqpoint{1.318164in}{0.581643in}}%
\pgfpathlineto{\pgfqpoint{1.318164in}{0.583819in}}%
\pgfpathlineto{\pgfqpoint{1.472080in}{0.583819in}}%
\pgfpathlineto{\pgfqpoint{1.472080in}{0.587082in}}%
\pgfpathlineto{\pgfqpoint{1.516056in}{0.587082in}}%
\pgfpathlineto{\pgfqpoint{1.516056in}{0.589258in}}%
\pgfpathlineto{\pgfqpoint{1.560032in}{0.589258in}}%
\pgfpathlineto{\pgfqpoint{1.560032in}{0.591433in}}%
\pgfpathlineto{\pgfqpoint{1.582020in}{0.591433in}}%
\pgfpathlineto{\pgfqpoint{1.582020in}{0.593609in}}%
\pgfpathlineto{\pgfqpoint{1.604008in}{0.593609in}}%
\pgfpathlineto{\pgfqpoint{1.604008in}{0.596872in}}%
\pgfpathlineto{\pgfqpoint{1.625996in}{0.596872in}}%
\pgfpathlineto{\pgfqpoint{1.625996in}{0.601223in}}%
\pgfpathlineto{\pgfqpoint{1.647984in}{0.601223in}}%
\pgfpathlineto{\pgfqpoint{1.647984in}{0.609925in}}%
\pgfpathlineto{\pgfqpoint{1.669972in}{0.609925in}}%
\pgfpathlineto{\pgfqpoint{1.669972in}{0.615364in}}%
\pgfpathlineto{\pgfqpoint{1.691960in}{0.615364in}}%
\pgfpathlineto{\pgfqpoint{1.691960in}{0.618627in}}%
\pgfpathlineto{\pgfqpoint{1.713948in}{0.618627in}}%
\pgfpathlineto{\pgfqpoint{1.713948in}{0.620803in}}%
\pgfpathlineto{\pgfqpoint{1.735936in}{0.620803in}}%
\pgfpathlineto{\pgfqpoint{1.735936in}{0.631680in}}%
\pgfpathlineto{\pgfqpoint{1.757924in}{0.631680in}}%
\pgfpathlineto{\pgfqpoint{1.757924in}{0.633856in}}%
\pgfpathlineto{\pgfqpoint{1.779911in}{0.633856in}}%
\pgfpathlineto{\pgfqpoint{1.779911in}{0.638207in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{0.638207in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{0.644733in}}%
\pgfpathlineto{\pgfqpoint{1.823887in}{0.644733in}}%
\pgfpathlineto{\pgfqpoint{1.823887in}{0.654523in}}%
\pgfpathlineto{\pgfqpoint{1.845875in}{0.654523in}}%
\pgfpathlineto{\pgfqpoint{1.845875in}{0.659962in}}%
\pgfpathlineto{\pgfqpoint{1.867863in}{0.659962in}}%
\pgfpathlineto{\pgfqpoint{1.867863in}{0.687156in}}%
\pgfpathlineto{\pgfqpoint{1.889851in}{0.687156in}}%
\pgfpathlineto{\pgfqpoint{1.889851in}{0.696946in}}%
\pgfpathlineto{\pgfqpoint{1.911839in}{0.696946in}}%
\pgfpathlineto{\pgfqpoint{1.911839in}{0.720876in}}%
\pgfpathlineto{\pgfqpoint{1.933827in}{0.720876in}}%
\pgfpathlineto{\pgfqpoint{1.933827in}{0.731754in}}%
\pgfpathlineto{\pgfqpoint{1.955815in}{0.731754in}}%
\pgfpathlineto{\pgfqpoint{1.955815in}{0.753509in}}%
\pgfpathlineto{\pgfqpoint{1.977803in}{0.753509in}}%
\pgfpathlineto{\pgfqpoint{1.977803in}{0.769825in}}%
\pgfpathlineto{\pgfqpoint{1.999791in}{0.769825in}}%
\pgfpathlineto{\pgfqpoint{1.999791in}{0.778528in}}%
\pgfpathlineto{\pgfqpoint{2.021779in}{0.778528in}}%
\pgfpathlineto{\pgfqpoint{2.021779in}{0.812248in}}%
\pgfpathlineto{\pgfqpoint{2.043767in}{0.812248in}}%
\pgfpathlineto{\pgfqpoint{2.043767in}{0.845969in}}%
\pgfpathlineto{\pgfqpoint{2.065755in}{0.845969in}}%
\pgfpathlineto{\pgfqpoint{2.065755in}{0.863373in}}%
\pgfpathlineto{\pgfqpoint{2.087743in}{0.863373in}}%
\pgfpathlineto{\pgfqpoint{2.087743in}{0.927550in}}%
\pgfpathlineto{\pgfqpoint{2.109731in}{0.927550in}}%
\pgfpathlineto{\pgfqpoint{2.109731in}{1.009132in}}%
\pgfpathlineto{\pgfqpoint{2.131719in}{1.009132in}}%
\pgfpathlineto{\pgfqpoint{2.131719in}{1.016747in}}%
\pgfpathlineto{\pgfqpoint{2.153707in}{1.016747in}}%
\pgfpathlineto{\pgfqpoint{2.153707in}{1.035239in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.035239in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.092890in}}%
\pgfpathlineto{\pgfqpoint{2.197683in}{1.092890in}}%
\pgfpathlineto{\pgfqpoint{2.197683in}{1.157067in}}%
\pgfpathlineto{\pgfqpoint{2.219671in}{1.157067in}}%
\pgfpathlineto{\pgfqpoint{2.219671in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{2.285634in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{2.285634in}{1.674840in}}%
\pgfpathlineto{\pgfqpoint{2.329610in}{1.674840in}}%
\pgfpathlineto{\pgfqpoint{2.329610in}{1.697683in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{1.697683in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{1.730316in}}%
\pgfpathlineto{\pgfqpoint{2.373586in}{1.730316in}}%
\pgfpathlineto{\pgfqpoint{2.373586in}{1.801020in}}%
\pgfpathlineto{\pgfqpoint{2.395574in}{1.801020in}}%
\pgfpathlineto{\pgfqpoint{2.395574in}{1.905445in}}%
\pgfpathlineto{\pgfqpoint{2.417562in}{1.905445in}}%
\pgfpathlineto{\pgfqpoint{2.417562in}{1.936990in}}%
\pgfpathlineto{\pgfqpoint{2.439550in}{1.936990in}}%
\pgfpathlineto{\pgfqpoint{2.439550in}{1.996817in}}%
\pgfpathlineto{\pgfqpoint{2.461538in}{1.996817in}}%
\pgfpathlineto{\pgfqpoint{2.461538in}{2.089276in}}%
\pgfpathlineto{\pgfqpoint{2.483526in}{2.089276in}}%
\pgfpathlineto{\pgfqpoint{2.483526in}{2.183911in}}%
\pgfpathlineto{\pgfqpoint{2.505514in}{2.183911in}}%
\pgfpathlineto{\pgfqpoint{2.505514in}{2.260054in}}%
\pgfpathlineto{\pgfqpoint{2.527502in}{2.260054in}}%
\pgfpathlineto{\pgfqpoint{2.527502in}{2.289424in}}%
\pgfpathlineto{\pgfqpoint{2.549490in}{2.289424in}}%
\pgfpathlineto{\pgfqpoint{2.549490in}{2.343812in}}%
\pgfpathlineto{\pgfqpoint{2.571478in}{2.343812in}}%
\pgfpathlineto{\pgfqpoint{2.571478in}{2.380795in}}%
\pgfpathlineto{\pgfqpoint{2.593466in}{2.380795in}}%
\pgfpathlineto{\pgfqpoint{2.593466in}{2.417779in}}%
\pgfpathlineto{\pgfqpoint{2.615454in}{2.417779in}}%
\pgfpathlineto{\pgfqpoint{2.615454in}{2.453675in}}%
\pgfpathlineto{\pgfqpoint{2.637442in}{2.453675in}}%
\pgfpathlineto{\pgfqpoint{2.637442in}{2.513502in}}%
\pgfpathlineto{\pgfqpoint{2.659430in}{2.513502in}}%
\pgfpathlineto{\pgfqpoint{2.659430in}{2.537433in}}%
\pgfpathlineto{\pgfqpoint{2.681418in}{2.537433in}}%
\pgfpathlineto{\pgfqpoint{2.681418in}{2.571153in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.571153in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{2.580943in}}%
\pgfpathlineto{\pgfqpoint{2.725393in}{2.580943in}}%
\pgfpathlineto{\pgfqpoint{2.725393in}{2.595084in}}%
\pgfpathlineto{\pgfqpoint{2.747381in}{2.595084in}}%
\pgfpathlineto{\pgfqpoint{2.747381in}{2.613576in}}%
\pgfpathlineto{\pgfqpoint{2.769369in}{2.613576in}}%
\pgfpathlineto{\pgfqpoint{2.769369in}{2.639682in}}%
\pgfpathlineto{\pgfqpoint{2.791357in}{2.639682in}}%
\pgfpathlineto{\pgfqpoint{2.791357in}{2.649472in}}%
\pgfpathlineto{\pgfqpoint{2.813345in}{2.649472in}}%
\pgfpathlineto{\pgfqpoint{2.813345in}{2.653823in}}%
\pgfpathlineto{\pgfqpoint{2.835333in}{2.653823in}}%
\pgfpathlineto{\pgfqpoint{2.835333in}{2.674490in}}%
\pgfpathlineto{\pgfqpoint{2.857321in}{2.674490in}}%
\pgfpathlineto{\pgfqpoint{2.857321in}{2.682105in}}%
\pgfpathlineto{\pgfqpoint{2.879309in}{2.682105in}}%
\pgfpathlineto{\pgfqpoint{2.879309in}{2.685368in}}%
\pgfpathlineto{\pgfqpoint{2.901297in}{2.685368in}}%
\pgfpathlineto{\pgfqpoint{2.901297in}{2.691894in}}%
\pgfpathlineto{\pgfqpoint{2.923285in}{2.691894in}}%
\pgfpathlineto{\pgfqpoint{2.923285in}{2.695158in}}%
\pgfpathlineto{\pgfqpoint{2.945273in}{2.695158in}}%
\pgfpathlineto{\pgfqpoint{2.945273in}{2.702772in}}%
\pgfpathlineto{\pgfqpoint{2.989249in}{2.703860in}}%
\pgfpathlineto{\pgfqpoint{2.989249in}{2.711474in}}%
\pgfpathlineto{\pgfqpoint{3.011237in}{2.711474in}}%
\pgfpathlineto{\pgfqpoint{3.011237in}{2.714737in}}%
\pgfpathlineto{\pgfqpoint{3.055213in}{2.715825in}}%
\pgfpathlineto{\pgfqpoint{3.055213in}{2.721264in}}%
\pgfpathlineto{\pgfqpoint{3.099189in}{2.721264in}}%
\pgfpathlineto{\pgfqpoint{3.099189in}{2.726703in}}%
\pgfpathlineto{\pgfqpoint{3.143165in}{2.726703in}}%
\pgfpathlineto{\pgfqpoint{3.143165in}{2.729966in}}%
\pgfpathlineto{\pgfqpoint{3.187140in}{2.731054in}}%
\pgfpathlineto{\pgfqpoint{3.187140in}{2.734317in}}%
\pgfpathlineto{\pgfqpoint{3.231116in}{2.735405in}}%
\pgfpathlineto{\pgfqpoint{3.231116in}{2.737580in}}%
\pgfpathlineto{\pgfqpoint{3.319068in}{2.738668in}}%
\pgfpathlineto{\pgfqpoint{3.319068in}{2.739756in}}%
\pgfpathlineto{\pgfqpoint{3.450996in}{2.740843in}}%
\pgfpathlineto{\pgfqpoint{3.450996in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.472984in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.472984in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.472984in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361622in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.361622in}{0.581648in}}%
\pgfpathlineto{\pgfqpoint{1.469457in}{0.581648in}}%
\pgfpathlineto{\pgfqpoint{1.469457in}{0.583832in}}%
\pgfpathlineto{\pgfqpoint{1.534158in}{0.584924in}}%
\pgfpathlineto{\pgfqpoint{1.534158in}{0.586016in}}%
\pgfpathlineto{\pgfqpoint{1.598859in}{0.587108in}}%
\pgfpathlineto{\pgfqpoint{1.598859in}{0.588201in}}%
\pgfpathlineto{\pgfqpoint{1.620426in}{0.588201in}}%
\pgfpathlineto{\pgfqpoint{1.620426in}{0.590385in}}%
\pgfpathlineto{\pgfqpoint{1.663560in}{0.591477in}}%
\pgfpathlineto{\pgfqpoint{1.663560in}{0.593661in}}%
\pgfpathlineto{\pgfqpoint{1.749828in}{0.593661in}}%
\pgfpathlineto{\pgfqpoint{1.749828in}{0.600214in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{0.600214in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{0.602399in}}%
\pgfpathlineto{\pgfqpoint{1.792962in}{0.602399in}}%
\pgfpathlineto{\pgfqpoint{1.792962in}{0.604583in}}%
\pgfpathlineto{\pgfqpoint{1.814529in}{0.604583in}}%
\pgfpathlineto{\pgfqpoint{1.814529in}{0.610044in}}%
\pgfpathlineto{\pgfqpoint{1.836096in}{0.610044in}}%
\pgfpathlineto{\pgfqpoint{1.836096in}{0.613320in}}%
\pgfpathlineto{\pgfqpoint{1.879230in}{0.614412in}}%
\pgfpathlineto{\pgfqpoint{1.879230in}{0.625334in}}%
\pgfpathlineto{\pgfqpoint{1.900797in}{0.625334in}}%
\pgfpathlineto{\pgfqpoint{1.900797in}{0.628610in}}%
\pgfpathlineto{\pgfqpoint{1.922364in}{0.628610in}}%
\pgfpathlineto{\pgfqpoint{1.922364in}{0.635163in}}%
\pgfpathlineto{\pgfqpoint{1.943931in}{0.635163in}}%
\pgfpathlineto{\pgfqpoint{1.943931in}{0.640624in}}%
\pgfpathlineto{\pgfqpoint{1.965498in}{0.640624in}}%
\pgfpathlineto{\pgfqpoint{1.965498in}{0.650454in}}%
\pgfpathlineto{\pgfqpoint{1.987065in}{0.650454in}}%
\pgfpathlineto{\pgfqpoint{1.987065in}{0.661375in}}%
\pgfpathlineto{\pgfqpoint{2.008632in}{0.661375in}}%
\pgfpathlineto{\pgfqpoint{2.008632in}{0.673389in}}%
\pgfpathlineto{\pgfqpoint{2.030198in}{0.673389in}}%
\pgfpathlineto{\pgfqpoint{2.030198in}{0.687587in}}%
\pgfpathlineto{\pgfqpoint{2.051765in}{0.687587in}}%
\pgfpathlineto{\pgfqpoint{2.051765in}{0.705061in}}%
\pgfpathlineto{\pgfqpoint{2.073332in}{0.705061in}}%
\pgfpathlineto{\pgfqpoint{2.073332in}{0.735642in}}%
\pgfpathlineto{\pgfqpoint{2.094899in}{0.735642in}}%
\pgfpathlineto{\pgfqpoint{2.094899in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{2.116466in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{2.116466in}{0.796802in}}%
\pgfpathlineto{\pgfqpoint{2.138033in}{0.796802in}}%
\pgfpathlineto{\pgfqpoint{2.138033in}{0.803355in}}%
\pgfpathlineto{\pgfqpoint{2.159600in}{0.803355in}}%
\pgfpathlineto{\pgfqpoint{2.159600in}{0.827383in}}%
\pgfpathlineto{\pgfqpoint{2.181167in}{0.827383in}}%
\pgfpathlineto{\pgfqpoint{2.181167in}{0.881990in}}%
\pgfpathlineto{\pgfqpoint{2.202734in}{0.881990in}}%
\pgfpathlineto{\pgfqpoint{2.202734in}{0.918032in}}%
\pgfpathlineto{\pgfqpoint{2.224301in}{0.918032in}}%
\pgfpathlineto{\pgfqpoint{2.224301in}{0.954073in}}%
\pgfpathlineto{\pgfqpoint{2.289002in}{0.954073in}}%
\pgfpathlineto{\pgfqpoint{2.289002in}{1.440082in}}%
\pgfpathlineto{\pgfqpoint{2.332136in}{1.440082in}}%
\pgfpathlineto{\pgfqpoint{2.332136in}{1.475031in}}%
\pgfpathlineto{\pgfqpoint{2.353703in}{1.475031in}}%
\pgfpathlineto{\pgfqpoint{2.353703in}{1.503427in}}%
\pgfpathlineto{\pgfqpoint{2.375270in}{1.503427in}}%
\pgfpathlineto{\pgfqpoint{2.375270in}{1.630117in}}%
\pgfpathlineto{\pgfqpoint{2.396837in}{1.630117in}}%
\pgfpathlineto{\pgfqpoint{2.396837in}{1.715305in}}%
\pgfpathlineto{\pgfqpoint{2.418404in}{1.715305in}}%
\pgfpathlineto{\pgfqpoint{2.418404in}{1.750254in}}%
\pgfpathlineto{\pgfqpoint{2.439971in}{1.750254in}}%
\pgfpathlineto{\pgfqpoint{2.439971in}{1.821244in}}%
\pgfpathlineto{\pgfqpoint{2.461538in}{1.821244in}}%
\pgfpathlineto{\pgfqpoint{2.461538in}{1.941381in}}%
\pgfpathlineto{\pgfqpoint{2.483105in}{1.941381in}}%
\pgfpathlineto{\pgfqpoint{2.483105in}{2.056058in}}%
\pgfpathlineto{\pgfqpoint{2.504672in}{2.056058in}}%
\pgfpathlineto{\pgfqpoint{2.504672in}{2.094283in}}%
\pgfpathlineto{\pgfqpoint{2.526239in}{2.094283in}}%
\pgfpathlineto{\pgfqpoint{2.526239in}{2.180563in}}%
\pgfpathlineto{\pgfqpoint{2.547806in}{2.180563in}}%
\pgfpathlineto{\pgfqpoint{2.547806in}{2.239540in}}%
\pgfpathlineto{\pgfqpoint{2.569373in}{2.239540in}}%
\pgfpathlineto{\pgfqpoint{2.569373in}{2.272304in}}%
\pgfpathlineto{\pgfqpoint{2.590940in}{2.272304in}}%
\pgfpathlineto{\pgfqpoint{2.590940in}{2.309438in}}%
\pgfpathlineto{\pgfqpoint{2.612507in}{2.309438in}}%
\pgfpathlineto{\pgfqpoint{2.612507in}{2.359677in}}%
\pgfpathlineto{\pgfqpoint{2.634074in}{2.359677in}}%
\pgfpathlineto{\pgfqpoint{2.634074in}{2.386981in}}%
\pgfpathlineto{\pgfqpoint{2.655641in}{2.386981in}}%
\pgfpathlineto{\pgfqpoint{2.655641in}{2.435036in}}%
\pgfpathlineto{\pgfqpoint{2.677208in}{2.435036in}}%
\pgfpathlineto{\pgfqpoint{2.677208in}{2.466708in}}%
\pgfpathlineto{\pgfqpoint{2.698775in}{2.466708in}}%
\pgfpathlineto{\pgfqpoint{2.698775in}{2.514763in}}%
\pgfpathlineto{\pgfqpoint{2.720342in}{2.514763in}}%
\pgfpathlineto{\pgfqpoint{2.720342in}{2.535514in}}%
\pgfpathlineto{\pgfqpoint{2.741909in}{2.535514in}}%
\pgfpathlineto{\pgfqpoint{2.741909in}{2.568278in}}%
\pgfpathlineto{\pgfqpoint{2.763476in}{2.568278in}}%
\pgfpathlineto{\pgfqpoint{2.763476in}{2.601043in}}%
\pgfpathlineto{\pgfqpoint{2.785043in}{2.601043in}}%
\pgfpathlineto{\pgfqpoint{2.785043in}{2.617425in}}%
\pgfpathlineto{\pgfqpoint{2.806610in}{2.617425in}}%
\pgfpathlineto{\pgfqpoint{2.806610in}{2.623978in}}%
\pgfpathlineto{\pgfqpoint{2.828177in}{2.623978in}}%
\pgfpathlineto{\pgfqpoint{2.828177in}{2.642545in}}%
\pgfpathlineto{\pgfqpoint{2.849744in}{2.642545in}}%
\pgfpathlineto{\pgfqpoint{2.849744in}{2.652374in}}%
\pgfpathlineto{\pgfqpoint{2.871311in}{2.652374in}}%
\pgfpathlineto{\pgfqpoint{2.871311in}{2.657835in}}%
\pgfpathlineto{\pgfqpoint{2.892877in}{2.657835in}}%
\pgfpathlineto{\pgfqpoint{2.892877in}{2.670941in}}%
\pgfpathlineto{\pgfqpoint{2.914444in}{2.670941in}}%
\pgfpathlineto{\pgfqpoint{2.914444in}{2.677494in}}%
\pgfpathlineto{\pgfqpoint{2.936011in}{2.677494in}}%
\pgfpathlineto{\pgfqpoint{2.936011in}{2.682955in}}%
\pgfpathlineto{\pgfqpoint{2.957578in}{2.682955in}}%
\pgfpathlineto{\pgfqpoint{2.957578in}{2.689508in}}%
\pgfpathlineto{\pgfqpoint{2.979145in}{2.689508in}}%
\pgfpathlineto{\pgfqpoint{2.979145in}{2.694969in}}%
\pgfpathlineto{\pgfqpoint{3.000712in}{2.694969in}}%
\pgfpathlineto{\pgfqpoint{3.000712in}{2.702614in}}%
\pgfpathlineto{\pgfqpoint{3.022279in}{2.702614in}}%
\pgfpathlineto{\pgfqpoint{3.022279in}{2.705890in}}%
\pgfpathlineto{\pgfqpoint{3.065413in}{2.706982in}}%
\pgfpathlineto{\pgfqpoint{3.065413in}{2.711351in}}%
\pgfpathlineto{\pgfqpoint{3.108547in}{2.711351in}}%
\pgfpathlineto{\pgfqpoint{3.108547in}{2.716812in}}%
\pgfpathlineto{\pgfqpoint{3.151681in}{2.717904in}}%
\pgfpathlineto{\pgfqpoint{3.151681in}{2.721180in}}%
\pgfpathlineto{\pgfqpoint{3.173248in}{2.721180in}}%
\pgfpathlineto{\pgfqpoint{3.173248in}{2.725549in}}%
\pgfpathlineto{\pgfqpoint{3.194815in}{2.725549in}}%
\pgfpathlineto{\pgfqpoint{3.194815in}{2.729918in}}%
\pgfpathlineto{\pgfqpoint{3.237949in}{2.731010in}}%
\pgfpathlineto{\pgfqpoint{3.237949in}{2.733194in}}%
\pgfpathlineto{\pgfqpoint{3.259516in}{2.733194in}}%
\pgfpathlineto{\pgfqpoint{3.259516in}{2.735378in}}%
\pgfpathlineto{\pgfqpoint{3.367351in}{2.736470in}}%
\pgfpathlineto{\pgfqpoint{3.367351in}{2.737563in}}%
\pgfpathlineto{\pgfqpoint{3.453619in}{2.738655in}}%
\pgfpathlineto{\pgfqpoint{3.453619in}{2.740839in}}%
\pgfpathlineto{\pgfqpoint{3.518320in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.518320in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.518320in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654328in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.654328in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.654328in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.654328in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759375in}{2.127317in}}%
\pgfpathlineto{\pgfqpoint{1.923153in}{2.127317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.950930in}{2.127317in}}{\pgfqpoint{1.950930in}{2.155095in}}%
\pgfpathlineto{\pgfqpoint{1.950930in}{2.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.950930in}{2.780556in}}{\pgfqpoint{1.923153in}{2.780556in}}%
\pgfpathlineto{\pgfqpoint{0.759375in}{2.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.731597in}{2.780556in}}{\pgfqpoint{0.731597in}{2.752778in}}%
\pgfpathlineto{\pgfqpoint{0.731597in}{2.155095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.731597in}{2.127317in}}{\pgfqpoint{0.759375in}{2.127317in}}%
\pgfpathlineto{\pgfqpoint{0.759375in}{2.127317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787153in}{2.619477in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{2.619477in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{2.716699in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{2.716699in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{2.619477in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176042in,y=2.619477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont horizon=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787153in}{2.415620in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{2.415620in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{2.512842in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{2.512842in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{2.415620in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176042in,y=2.415620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont horizon=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787153in}{2.211762in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{2.211762in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{2.308985in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{2.308985in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{2.211762in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176042in,y=2.211762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont horizon=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857825in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.857825in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.857825in}{0.580556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857825in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917201in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.917201in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917201in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917201in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857825in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389763in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.389763in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389763in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.389763in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857825in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862324in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.862324in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862324in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862324in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857825in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334885in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.334885in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.334885in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.334885in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857825in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807446in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.807446in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807446in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807446in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857825in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280007in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.280007in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280007in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.280007in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857825in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752568in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.752568in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752568in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.752568in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353913in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ddepth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857825in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857825in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857825in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857825in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857825in}{1.012831in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.012831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857825in}{1.012831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857825in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857825in}{1.445106in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.445106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857825in}{1.445106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857825in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857825in}{1.877381in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.877381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857825in}{1.877381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857825in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857825in}{2.309656in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.309656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857825in}{2.309656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857825in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857825in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.741931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857825in}{2.741931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857825in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862324in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.862324in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857825in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993833in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.993833in}{0.581732in}}%
\pgfpathlineto{\pgfqpoint{4.099786in}{0.582909in}}%
\pgfpathlineto{\pgfqpoint{4.099786in}{0.584085in}}%
\pgfpathlineto{\pgfqpoint{4.152763in}{0.584085in}}%
\pgfpathlineto{\pgfqpoint{4.152763in}{0.586438in}}%
\pgfpathlineto{\pgfqpoint{4.232228in}{0.586438in}}%
\pgfpathlineto{\pgfqpoint{4.232228in}{0.591145in}}%
\pgfpathlineto{\pgfqpoint{4.258717in}{0.591145in}}%
\pgfpathlineto{\pgfqpoint{4.258717in}{0.593498in}}%
\pgfpathlineto{\pgfqpoint{4.338182in}{0.594675in}}%
\pgfpathlineto{\pgfqpoint{4.338182in}{0.599381in}}%
\pgfpathlineto{\pgfqpoint{4.364670in}{0.599381in}}%
\pgfpathlineto{\pgfqpoint{4.364670in}{0.605264in}}%
\pgfpathlineto{\pgfqpoint{4.391159in}{0.605264in}}%
\pgfpathlineto{\pgfqpoint{4.391159in}{0.611147in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.611147in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.617030in}}%
\pgfpathlineto{\pgfqpoint{4.444135in}{0.617030in}}%
\pgfpathlineto{\pgfqpoint{4.444135in}{0.621736in}}%
\pgfpathlineto{\pgfqpoint{4.470624in}{0.621736in}}%
\pgfpathlineto{\pgfqpoint{4.470624in}{0.638208in}}%
\pgfpathlineto{\pgfqpoint{4.497112in}{0.638208in}}%
\pgfpathlineto{\pgfqpoint{4.497112in}{0.645267in}}%
\pgfpathlineto{\pgfqpoint{4.523601in}{0.645267in}}%
\pgfpathlineto{\pgfqpoint{4.523601in}{0.655857in}}%
\pgfpathlineto{\pgfqpoint{4.550089in}{0.655857in}}%
\pgfpathlineto{\pgfqpoint{4.550089in}{0.681741in}}%
\pgfpathlineto{\pgfqpoint{4.576577in}{0.681741in}}%
\pgfpathlineto{\pgfqpoint{4.576577in}{0.706450in}}%
\pgfpathlineto{\pgfqpoint{4.603066in}{0.706450in}}%
\pgfpathlineto{\pgfqpoint{4.603066in}{0.741747in}}%
\pgfpathlineto{\pgfqpoint{4.629554in}{0.741747in}}%
\pgfpathlineto{\pgfqpoint{4.629554in}{0.780574in}}%
\pgfpathlineto{\pgfqpoint{4.656042in}{0.780574in}}%
\pgfpathlineto{\pgfqpoint{4.656042in}{0.819401in}}%
\pgfpathlineto{\pgfqpoint{4.682531in}{0.819401in}}%
\pgfpathlineto{\pgfqpoint{4.682531in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{4.709019in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{4.709019in}{0.906468in}}%
\pgfpathlineto{\pgfqpoint{4.735508in}{0.906468in}}%
\pgfpathlineto{\pgfqpoint{4.735508in}{1.012360in}}%
\pgfpathlineto{\pgfqpoint{4.761996in}{1.012360in}}%
\pgfpathlineto{\pgfqpoint{4.761996in}{1.067659in}}%
\pgfpathlineto{\pgfqpoint{4.788484in}{1.067659in}}%
\pgfpathlineto{\pgfqpoint{4.788484in}{1.095897in}}%
\pgfpathlineto{\pgfqpoint{4.814973in}{1.095897in}}%
\pgfpathlineto{\pgfqpoint{4.814973in}{1.158256in}}%
\pgfpathlineto{\pgfqpoint{4.841461in}{1.158256in}}%
\pgfpathlineto{\pgfqpoint{4.841461in}{1.447694in}}%
\pgfpathlineto{\pgfqpoint{4.867949in}{1.447694in}}%
\pgfpathlineto{\pgfqpoint{4.867949in}{1.464166in}}%
\pgfpathlineto{\pgfqpoint{4.894438in}{1.464166in}}%
\pgfpathlineto{\pgfqpoint{4.894438in}{1.532408in}}%
\pgfpathlineto{\pgfqpoint{4.920926in}{1.532408in}}%
\pgfpathlineto{\pgfqpoint{4.920926in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{4.947415in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{4.947415in}{1.672421in}}%
\pgfpathlineto{\pgfqpoint{4.973903in}{1.672421in}}%
\pgfpathlineto{\pgfqpoint{4.973903in}{1.792432in}}%
\pgfpathlineto{\pgfqpoint{5.000391in}{1.792432in}}%
\pgfpathlineto{\pgfqpoint{5.000391in}{1.871263in}}%
\pgfpathlineto{\pgfqpoint{5.026880in}{1.871263in}}%
\pgfpathlineto{\pgfqpoint{5.026880in}{1.927739in}}%
\pgfpathlineto{\pgfqpoint{5.053368in}{1.927739in}}%
\pgfpathlineto{\pgfqpoint{5.053368in}{2.004216in}}%
\pgfpathlineto{\pgfqpoint{5.079856in}{2.004216in}}%
\pgfpathlineto{\pgfqpoint{5.079856in}{2.083047in}}%
\pgfpathlineto{\pgfqpoint{5.106345in}{2.083047in}}%
\pgfpathlineto{\pgfqpoint{5.106345in}{2.134816in}}%
\pgfpathlineto{\pgfqpoint{5.132833in}{2.134816in}}%
\pgfpathlineto{\pgfqpoint{5.132833in}{2.200705in}}%
\pgfpathlineto{\pgfqpoint{5.159322in}{2.200705in}}%
\pgfpathlineto{\pgfqpoint{5.159322in}{2.232473in}}%
\pgfpathlineto{\pgfqpoint{5.185810in}{2.232473in}}%
\pgfpathlineto{\pgfqpoint{5.185810in}{2.278359in}}%
\pgfpathlineto{\pgfqpoint{5.212298in}{2.278359in}}%
\pgfpathlineto{\pgfqpoint{5.212298in}{2.316010in}}%
\pgfpathlineto{\pgfqpoint{5.238787in}{2.316010in}}%
\pgfpathlineto{\pgfqpoint{5.238787in}{2.351307in}}%
\pgfpathlineto{\pgfqpoint{5.265275in}{2.351307in}}%
\pgfpathlineto{\pgfqpoint{5.265275in}{2.398370in}}%
\pgfpathlineto{\pgfqpoint{5.291763in}{2.398370in}}%
\pgfpathlineto{\pgfqpoint{5.291763in}{2.430138in}}%
\pgfpathlineto{\pgfqpoint{5.318252in}{2.430138in}}%
\pgfpathlineto{\pgfqpoint{5.318252in}{2.464259in}}%
\pgfpathlineto{\pgfqpoint{5.344740in}{2.464259in}}%
\pgfpathlineto{\pgfqpoint{5.344740in}{2.483084in}}%
\pgfpathlineto{\pgfqpoint{5.371229in}{2.483084in}}%
\pgfpathlineto{\pgfqpoint{5.371229in}{2.504262in}}%
\pgfpathlineto{\pgfqpoint{5.397717in}{2.504262in}}%
\pgfpathlineto{\pgfqpoint{5.397717in}{2.540736in}}%
\pgfpathlineto{\pgfqpoint{5.424205in}{2.540736in}}%
\pgfpathlineto{\pgfqpoint{5.424205in}{2.559561in}}%
\pgfpathlineto{\pgfqpoint{5.450694in}{2.559561in}}%
\pgfpathlineto{\pgfqpoint{5.450694in}{2.577210in}}%
\pgfpathlineto{\pgfqpoint{5.477182in}{2.577210in}}%
\pgfpathlineto{\pgfqpoint{5.477182in}{2.598389in}}%
\pgfpathlineto{\pgfqpoint{5.503670in}{2.598389in}}%
\pgfpathlineto{\pgfqpoint{5.503670in}{2.611331in}}%
\pgfpathlineto{\pgfqpoint{5.530159in}{2.611331in}}%
\pgfpathlineto{\pgfqpoint{5.530159in}{2.626626in}}%
\pgfpathlineto{\pgfqpoint{5.556647in}{2.626626in}}%
\pgfpathlineto{\pgfqpoint{5.556647in}{2.646628in}}%
\pgfpathlineto{\pgfqpoint{5.583136in}{2.646628in}}%
\pgfpathlineto{\pgfqpoint{5.583136in}{2.656041in}}%
\pgfpathlineto{\pgfqpoint{5.609624in}{2.656041in}}%
\pgfpathlineto{\pgfqpoint{5.609624in}{2.671336in}}%
\pgfpathlineto{\pgfqpoint{5.636112in}{2.671336in}}%
\pgfpathlineto{\pgfqpoint{5.636112in}{2.681926in}}%
\pgfpathlineto{\pgfqpoint{5.662601in}{2.681926in}}%
\pgfpathlineto{\pgfqpoint{5.662601in}{2.686632in}}%
\pgfpathlineto{\pgfqpoint{5.689089in}{2.686632in}}%
\pgfpathlineto{\pgfqpoint{5.689089in}{2.694868in}}%
\pgfpathlineto{\pgfqpoint{5.742066in}{2.696045in}}%
\pgfpathlineto{\pgfqpoint{5.742066in}{2.698398in}}%
\pgfpathlineto{\pgfqpoint{5.768554in}{2.698398in}}%
\pgfpathlineto{\pgfqpoint{5.768554in}{2.705457in}}%
\pgfpathlineto{\pgfqpoint{5.795043in}{2.705457in}}%
\pgfpathlineto{\pgfqpoint{5.795043in}{2.710164in}}%
\pgfpathlineto{\pgfqpoint{5.821531in}{2.710164in}}%
\pgfpathlineto{\pgfqpoint{5.821531in}{2.716046in}}%
\pgfpathlineto{\pgfqpoint{5.848019in}{2.716046in}}%
\pgfpathlineto{\pgfqpoint{5.848019in}{2.719576in}}%
\pgfpathlineto{\pgfqpoint{5.874508in}{2.719576in}}%
\pgfpathlineto{\pgfqpoint{5.874508in}{2.721929in}}%
\pgfpathlineto{\pgfqpoint{5.900996in}{2.721929in}}%
\pgfpathlineto{\pgfqpoint{5.900996in}{2.726636in}}%
\pgfpathlineto{\pgfqpoint{5.927484in}{2.726636in}}%
\pgfpathlineto{\pgfqpoint{5.927484in}{2.730165in}}%
\pgfpathlineto{\pgfqpoint{6.033438in}{2.731342in}}%
\pgfpathlineto{\pgfqpoint{6.033438in}{2.736048in}}%
\pgfpathlineto{\pgfqpoint{6.165880in}{2.737225in}}%
\pgfpathlineto{\pgfqpoint{6.165880in}{2.738401in}}%
\pgfpathlineto{\pgfqpoint{6.589694in}{2.739578in}}%
\pgfpathlineto{\pgfqpoint{6.589694in}{2.740755in}}%
\pgfpathlineto{\pgfqpoint{6.642671in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.642671in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.642671in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857825in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219641in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.219641in}{0.581643in}}%
\pgfpathlineto{\pgfqpoint{4.369302in}{0.582731in}}%
\pgfpathlineto{\pgfqpoint{4.369302in}{0.583819in}}%
\pgfpathlineto{\pgfqpoint{4.394245in}{0.583819in}}%
\pgfpathlineto{\pgfqpoint{4.394245in}{0.585994in}}%
\pgfpathlineto{\pgfqpoint{4.444132in}{0.585994in}}%
\pgfpathlineto{\pgfqpoint{4.444132in}{0.591433in}}%
\pgfpathlineto{\pgfqpoint{4.469076in}{0.591433in}}%
\pgfpathlineto{\pgfqpoint{4.469076in}{0.593609in}}%
\pgfpathlineto{\pgfqpoint{4.494019in}{0.593609in}}%
\pgfpathlineto{\pgfqpoint{4.494019in}{0.596872in}}%
\pgfpathlineto{\pgfqpoint{4.518963in}{0.596872in}}%
\pgfpathlineto{\pgfqpoint{4.518963in}{0.604486in}}%
\pgfpathlineto{\pgfqpoint{4.543906in}{0.604486in}}%
\pgfpathlineto{\pgfqpoint{4.543906in}{0.611013in}}%
\pgfpathlineto{\pgfqpoint{4.568850in}{0.611013in}}%
\pgfpathlineto{\pgfqpoint{4.568850in}{0.618627in}}%
\pgfpathlineto{\pgfqpoint{4.593793in}{0.618627in}}%
\pgfpathlineto{\pgfqpoint{4.593793in}{0.647997in}}%
\pgfpathlineto{\pgfqpoint{4.618737in}{0.647997in}}%
\pgfpathlineto{\pgfqpoint{4.618737in}{0.658874in}}%
\pgfpathlineto{\pgfqpoint{4.643680in}{0.658874in}}%
\pgfpathlineto{\pgfqpoint{4.643680in}{0.693682in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{0.693682in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{0.730666in}}%
\pgfpathlineto{\pgfqpoint{4.693567in}{0.730666in}}%
\pgfpathlineto{\pgfqpoint{4.693567in}{0.756772in}}%
\pgfpathlineto{\pgfqpoint{4.718511in}{0.756772in}}%
\pgfpathlineto{\pgfqpoint{4.718511in}{0.808985in}}%
\pgfpathlineto{\pgfqpoint{4.743454in}{0.808985in}}%
\pgfpathlineto{\pgfqpoint{4.743454in}{0.866636in}}%
\pgfpathlineto{\pgfqpoint{4.768398in}{0.866636in}}%
\pgfpathlineto{\pgfqpoint{4.768398in}{0.923199in}}%
\pgfpathlineto{\pgfqpoint{4.793341in}{0.923199in}}%
\pgfpathlineto{\pgfqpoint{4.793341in}{0.954744in}}%
\pgfpathlineto{\pgfqpoint{4.818285in}{0.954744in}}%
\pgfpathlineto{\pgfqpoint{4.818285in}{0.999342in}}%
\pgfpathlineto{\pgfqpoint{4.843228in}{0.999342in}}%
\pgfpathlineto{\pgfqpoint{4.843228in}{1.293037in}}%
\pgfpathlineto{\pgfqpoint{4.868172in}{1.293037in}}%
\pgfpathlineto{\pgfqpoint{4.868172in}{1.326758in}}%
\pgfpathlineto{\pgfqpoint{4.893115in}{1.326758in}}%
\pgfpathlineto{\pgfqpoint{4.893115in}{1.380058in}}%
\pgfpathlineto{\pgfqpoint{4.918059in}{1.380058in}}%
\pgfpathlineto{\pgfqpoint{4.918059in}{1.462728in}}%
\pgfpathlineto{\pgfqpoint{4.943003in}{1.462728in}}%
\pgfpathlineto{\pgfqpoint{4.943003in}{1.530169in}}%
\pgfpathlineto{\pgfqpoint{4.967946in}{1.530169in}}%
\pgfpathlineto{\pgfqpoint{4.967946in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{4.992890in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{4.992890in}{1.758598in}}%
\pgfpathlineto{\pgfqpoint{5.017833in}{1.758598in}}%
\pgfpathlineto{\pgfqpoint{5.017833in}{1.798845in}}%
\pgfpathlineto{\pgfqpoint{5.042777in}{1.798845in}}%
\pgfpathlineto{\pgfqpoint{5.042777in}{1.878251in}}%
\pgfpathlineto{\pgfqpoint{5.067720in}{1.878251in}}%
\pgfpathlineto{\pgfqpoint{5.067720in}{1.941341in}}%
\pgfpathlineto{\pgfqpoint{5.092664in}{1.941341in}}%
\pgfpathlineto{\pgfqpoint{5.092664in}{2.016396in}}%
\pgfpathlineto{\pgfqpoint{5.117607in}{2.016396in}}%
\pgfpathlineto{\pgfqpoint{5.117607in}{2.079486in}}%
\pgfpathlineto{\pgfqpoint{5.142551in}{2.079486in}}%
\pgfpathlineto{\pgfqpoint{5.142551in}{2.134962in}}%
\pgfpathlineto{\pgfqpoint{5.167494in}{2.134962in}}%
\pgfpathlineto{\pgfqpoint{5.167494in}{2.191526in}}%
\pgfpathlineto{\pgfqpoint{5.192438in}{2.191526in}}%
\pgfpathlineto{\pgfqpoint{5.192438in}{2.223071in}}%
\pgfpathlineto{\pgfqpoint{5.217381in}{2.223071in}}%
\pgfpathlineto{\pgfqpoint{5.217381in}{2.281809in}}%
\pgfpathlineto{\pgfqpoint{5.242325in}{2.281809in}}%
\pgfpathlineto{\pgfqpoint{5.242325in}{2.324232in}}%
\pgfpathlineto{\pgfqpoint{5.267268in}{2.324232in}}%
\pgfpathlineto{\pgfqpoint{5.267268in}{2.376444in}}%
\pgfpathlineto{\pgfqpoint{5.292212in}{2.376444in}}%
\pgfpathlineto{\pgfqpoint{5.292212in}{2.415604in}}%
\pgfpathlineto{\pgfqpoint{5.317155in}{2.415604in}}%
\pgfpathlineto{\pgfqpoint{5.317155in}{2.431920in}}%
\pgfpathlineto{\pgfqpoint{5.342099in}{2.431920in}}%
\pgfpathlineto{\pgfqpoint{5.342099in}{2.466728in}}%
\pgfpathlineto{\pgfqpoint{5.367042in}{2.466728in}}%
\pgfpathlineto{\pgfqpoint{5.367042in}{2.504800in}}%
\pgfpathlineto{\pgfqpoint{5.391986in}{2.504800in}}%
\pgfpathlineto{\pgfqpoint{5.391986in}{2.527643in}}%
\pgfpathlineto{\pgfqpoint{5.416929in}{2.527643in}}%
\pgfpathlineto{\pgfqpoint{5.416929in}{2.543959in}}%
\pgfpathlineto{\pgfqpoint{5.441873in}{2.543959in}}%
\pgfpathlineto{\pgfqpoint{5.441873in}{2.557012in}}%
\pgfpathlineto{\pgfqpoint{5.466816in}{2.557012in}}%
\pgfpathlineto{\pgfqpoint{5.466816in}{2.574416in}}%
\pgfpathlineto{\pgfqpoint{5.491760in}{2.574416in}}%
\pgfpathlineto{\pgfqpoint{5.491760in}{2.593996in}}%
\pgfpathlineto{\pgfqpoint{5.516703in}{2.593996in}}%
\pgfpathlineto{\pgfqpoint{5.516703in}{2.608137in}}%
\pgfpathlineto{\pgfqpoint{5.541647in}{2.608137in}}%
\pgfpathlineto{\pgfqpoint{5.541647in}{2.622278in}}%
\pgfpathlineto{\pgfqpoint{5.566590in}{2.622278in}}%
\pgfpathlineto{\pgfqpoint{5.566590in}{2.639682in}}%
\pgfpathlineto{\pgfqpoint{5.591534in}{2.639682in}}%
\pgfpathlineto{\pgfqpoint{5.591534in}{2.649472in}}%
\pgfpathlineto{\pgfqpoint{5.616477in}{2.649472in}}%
\pgfpathlineto{\pgfqpoint{5.616477in}{2.657086in}}%
\pgfpathlineto{\pgfqpoint{5.641421in}{2.657086in}}%
\pgfpathlineto{\pgfqpoint{5.641421in}{2.666876in}}%
\pgfpathlineto{\pgfqpoint{5.666364in}{2.666876in}}%
\pgfpathlineto{\pgfqpoint{5.666364in}{2.673402in}}%
\pgfpathlineto{\pgfqpoint{5.691308in}{2.673402in}}%
\pgfpathlineto{\pgfqpoint{5.691308in}{2.689719in}}%
\pgfpathlineto{\pgfqpoint{5.716251in}{2.689719in}}%
\pgfpathlineto{\pgfqpoint{5.716251in}{2.697333in}}%
\pgfpathlineto{\pgfqpoint{5.741195in}{2.697333in}}%
\pgfpathlineto{\pgfqpoint{5.741195in}{2.701684in}}%
\pgfpathlineto{\pgfqpoint{5.766138in}{2.701684in}}%
\pgfpathlineto{\pgfqpoint{5.766138in}{2.708211in}}%
\pgfpathlineto{\pgfqpoint{5.791082in}{2.708211in}}%
\pgfpathlineto{\pgfqpoint{5.791082in}{2.712562in}}%
\pgfpathlineto{\pgfqpoint{5.816026in}{2.712562in}}%
\pgfpathlineto{\pgfqpoint{5.816026in}{2.716913in}}%
\pgfpathlineto{\pgfqpoint{5.840969in}{2.716913in}}%
\pgfpathlineto{\pgfqpoint{5.840969in}{2.722352in}}%
\pgfpathlineto{\pgfqpoint{5.915800in}{2.723439in}}%
\pgfpathlineto{\pgfqpoint{5.915800in}{2.724527in}}%
\pgfpathlineto{\pgfqpoint{5.965687in}{2.725615in}}%
\pgfpathlineto{\pgfqpoint{5.965687in}{2.726703in}}%
\pgfpathlineto{\pgfqpoint{5.990630in}{2.726703in}}%
\pgfpathlineto{\pgfqpoint{5.990630in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{6.015574in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{6.015574in}{2.732141in}}%
\pgfpathlineto{\pgfqpoint{6.115348in}{2.733229in}}%
\pgfpathlineto{\pgfqpoint{6.115348in}{2.734317in}}%
\pgfpathlineto{\pgfqpoint{6.165235in}{2.735405in}}%
\pgfpathlineto{\pgfqpoint{6.165235in}{2.736492in}}%
\pgfpathlineto{\pgfqpoint{6.215122in}{2.737580in}}%
\pgfpathlineto{\pgfqpoint{6.215122in}{2.738668in}}%
\pgfpathlineto{\pgfqpoint{6.489500in}{2.739756in}}%
\pgfpathlineto{\pgfqpoint{6.489500in}{2.740843in}}%
\pgfpathlineto{\pgfqpoint{6.713992in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.713992in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.713992in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857825in}{0.580556in}}{\pgfqpoint{2.992175in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374519in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.374519in}{0.581648in}}%
\pgfpathlineto{\pgfqpoint{4.459970in}{0.582740in}}%
\pgfpathlineto{\pgfqpoint{4.459970in}{0.583832in}}%
\pgfpathlineto{\pgfqpoint{4.481332in}{0.583832in}}%
\pgfpathlineto{\pgfqpoint{4.481332in}{0.587108in}}%
\pgfpathlineto{\pgfqpoint{4.524058in}{0.587108in}}%
\pgfpathlineto{\pgfqpoint{4.524058in}{0.591477in}}%
\pgfpathlineto{\pgfqpoint{4.545421in}{0.591477in}}%
\pgfpathlineto{\pgfqpoint{4.545421in}{0.596938in}}%
\pgfpathlineto{\pgfqpoint{4.566783in}{0.596938in}}%
\pgfpathlineto{\pgfqpoint{4.566783in}{0.600214in}}%
\pgfpathlineto{\pgfqpoint{4.588146in}{0.600214in}}%
\pgfpathlineto{\pgfqpoint{4.588146in}{0.602399in}}%
\pgfpathlineto{\pgfqpoint{4.609509in}{0.602399in}}%
\pgfpathlineto{\pgfqpoint{4.609509in}{0.612228in}}%
\pgfpathlineto{\pgfqpoint{4.630872in}{0.612228in}}%
\pgfpathlineto{\pgfqpoint{4.630872in}{0.625334in}}%
\pgfpathlineto{\pgfqpoint{4.652234in}{0.625334in}}%
\pgfpathlineto{\pgfqpoint{4.652234in}{0.634071in}}%
\pgfpathlineto{\pgfqpoint{4.673597in}{0.634071in}}%
\pgfpathlineto{\pgfqpoint{4.673597in}{0.648269in}}%
\pgfpathlineto{\pgfqpoint{4.694960in}{0.648269in}}%
\pgfpathlineto{\pgfqpoint{4.694960in}{0.675573in}}%
\pgfpathlineto{\pgfqpoint{4.716323in}{0.675573in}}%
\pgfpathlineto{\pgfqpoint{4.716323in}{0.684310in}}%
\pgfpathlineto{\pgfqpoint{4.737685in}{0.684310in}}%
\pgfpathlineto{\pgfqpoint{4.737685in}{0.721444in}}%
\pgfpathlineto{\pgfqpoint{4.759048in}{0.721444in}}%
\pgfpathlineto{\pgfqpoint{4.759048in}{0.756393in}}%
\pgfpathlineto{\pgfqpoint{4.780411in}{0.756393in}}%
\pgfpathlineto{\pgfqpoint{4.780411in}{0.797894in}}%
\pgfpathlineto{\pgfqpoint{4.801774in}{0.797894in}}%
\pgfpathlineto{\pgfqpoint{4.801774in}{0.809908in}}%
\pgfpathlineto{\pgfqpoint{4.823136in}{0.809908in}}%
\pgfpathlineto{\pgfqpoint{4.823136in}{0.844857in}}%
\pgfpathlineto{\pgfqpoint{4.844499in}{0.844857in}}%
\pgfpathlineto{\pgfqpoint{4.844499in}{1.191070in}}%
\pgfpathlineto{\pgfqpoint{4.865862in}{1.191070in}}%
\pgfpathlineto{\pgfqpoint{4.865862in}{1.206361in}}%
\pgfpathlineto{\pgfqpoint{4.887225in}{1.206361in}}%
\pgfpathlineto{\pgfqpoint{4.887225in}{1.239125in}}%
\pgfpathlineto{\pgfqpoint{4.908587in}{1.239125in}}%
\pgfpathlineto{\pgfqpoint{4.908587in}{1.318853in}}%
\pgfpathlineto{\pgfqpoint{4.929950in}{1.318853in}}%
\pgfpathlineto{\pgfqpoint{4.929950in}{1.363631in}}%
\pgfpathlineto{\pgfqpoint{4.951313in}{1.363631in}}%
\pgfpathlineto{\pgfqpoint{4.951313in}{1.447727in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{1.447727in}}%
\pgfpathlineto{\pgfqpoint{4.972676in}{1.552574in}}%
\pgfpathlineto{\pgfqpoint{4.994038in}{1.552574in}}%
\pgfpathlineto{\pgfqpoint{4.994038in}{1.627933in}}%
\pgfpathlineto{\pgfqpoint{5.015401in}{1.627933in}}%
\pgfpathlineto{\pgfqpoint{5.015401in}{1.696738in}}%
\pgfpathlineto{\pgfqpoint{5.036764in}{1.696738in}}%
\pgfpathlineto{\pgfqpoint{5.036764in}{1.758991in}}%
\pgfpathlineto{\pgfqpoint{5.058126in}{1.758991in}}%
\pgfpathlineto{\pgfqpoint{5.058126in}{1.844179in}}%
\pgfpathlineto{\pgfqpoint{5.079489in}{1.844179in}}%
\pgfpathlineto{\pgfqpoint{5.079489in}{1.893326in}}%
\pgfpathlineto{\pgfqpoint{5.100852in}{1.893326in}}%
\pgfpathlineto{\pgfqpoint{5.100852in}{1.968685in}}%
\pgfpathlineto{\pgfqpoint{5.122215in}{1.968685in}}%
\pgfpathlineto{\pgfqpoint{5.122215in}{2.035307in}}%
\pgfpathlineto{\pgfqpoint{5.143577in}{2.035307in}}%
\pgfpathlineto{\pgfqpoint{5.143577in}{2.069163in}}%
\pgfpathlineto{\pgfqpoint{5.164940in}{2.069163in}}%
\pgfpathlineto{\pgfqpoint{5.164940in}{2.109573in}}%
\pgfpathlineto{\pgfqpoint{5.186303in}{2.109573in}}%
\pgfpathlineto{\pgfqpoint{5.186303in}{2.152167in}}%
\pgfpathlineto{\pgfqpoint{5.207666in}{2.152167in}}%
\pgfpathlineto{\pgfqpoint{5.207666in}{2.216604in}}%
\pgfpathlineto{\pgfqpoint{5.229028in}{2.216604in}}%
\pgfpathlineto{\pgfqpoint{5.229028in}{2.274489in}}%
\pgfpathlineto{\pgfqpoint{5.250391in}{2.274489in}}%
\pgfpathlineto{\pgfqpoint{5.250391in}{2.322544in}}%
\pgfpathlineto{\pgfqpoint{5.271754in}{2.322544in}}%
\pgfpathlineto{\pgfqpoint{5.271754in}{2.353124in}}%
\pgfpathlineto{\pgfqpoint{5.293117in}{2.353124in}}%
\pgfpathlineto{\pgfqpoint{5.293117in}{2.385889in}}%
\pgfpathlineto{\pgfqpoint{5.314479in}{2.385889in}}%
\pgfpathlineto{\pgfqpoint{5.314479in}{2.416469in}}%
\pgfpathlineto{\pgfqpoint{5.335842in}{2.416469in}}%
\pgfpathlineto{\pgfqpoint{5.335842in}{2.439404in}}%
\pgfpathlineto{\pgfqpoint{5.357205in}{2.439404in}}%
\pgfpathlineto{\pgfqpoint{5.357205in}{2.456879in}}%
\pgfpathlineto{\pgfqpoint{5.378568in}{2.456879in}}%
\pgfpathlineto{\pgfqpoint{5.378568in}{2.480906in}}%
\pgfpathlineto{\pgfqpoint{5.399930in}{2.480906in}}%
\pgfpathlineto{\pgfqpoint{5.399930in}{2.496196in}}%
\pgfpathlineto{\pgfqpoint{5.421293in}{2.496196in}}%
\pgfpathlineto{\pgfqpoint{5.421293in}{2.523500in}}%
\pgfpathlineto{\pgfqpoint{5.442656in}{2.523500in}}%
\pgfpathlineto{\pgfqpoint{5.442656in}{2.543159in}}%
\pgfpathlineto{\pgfqpoint{5.464019in}{2.543159in}}%
\pgfpathlineto{\pgfqpoint{5.464019in}{2.551896in}}%
\pgfpathlineto{\pgfqpoint{5.485381in}{2.551896in}}%
\pgfpathlineto{\pgfqpoint{5.485381in}{2.573739in}}%
\pgfpathlineto{\pgfqpoint{5.506744in}{2.573739in}}%
\pgfpathlineto{\pgfqpoint{5.506744in}{2.584661in}}%
\pgfpathlineto{\pgfqpoint{5.528107in}{2.584661in}}%
\pgfpathlineto{\pgfqpoint{5.528107in}{2.597767in}}%
\pgfpathlineto{\pgfqpoint{5.549470in}{2.597767in}}%
\pgfpathlineto{\pgfqpoint{5.549470in}{2.611965in}}%
\pgfpathlineto{\pgfqpoint{5.570832in}{2.611965in}}%
\pgfpathlineto{\pgfqpoint{5.570832in}{2.623978in}}%
\pgfpathlineto{\pgfqpoint{5.592195in}{2.623978in}}%
\pgfpathlineto{\pgfqpoint{5.592195in}{2.628347in}}%
\pgfpathlineto{\pgfqpoint{5.613558in}{2.628347in}}%
\pgfpathlineto{\pgfqpoint{5.613558in}{2.646914in}}%
\pgfpathlineto{\pgfqpoint{5.634921in}{2.646914in}}%
\pgfpathlineto{\pgfqpoint{5.634921in}{2.657835in}}%
\pgfpathlineto{\pgfqpoint{5.656283in}{2.657835in}}%
\pgfpathlineto{\pgfqpoint{5.656283in}{2.662204in}}%
\pgfpathlineto{\pgfqpoint{5.677646in}{2.662204in}}%
\pgfpathlineto{\pgfqpoint{5.677646in}{2.666572in}}%
\pgfpathlineto{\pgfqpoint{5.699009in}{2.666572in}}%
\pgfpathlineto{\pgfqpoint{5.699009in}{2.675310in}}%
\pgfpathlineto{\pgfqpoint{5.720372in}{2.675310in}}%
\pgfpathlineto{\pgfqpoint{5.720372in}{2.682955in}}%
\pgfpathlineto{\pgfqpoint{5.741734in}{2.682955in}}%
\pgfpathlineto{\pgfqpoint{5.741734in}{2.691692in}}%
\pgfpathlineto{\pgfqpoint{5.763097in}{2.691692in}}%
\pgfpathlineto{\pgfqpoint{5.763097in}{2.698245in}}%
\pgfpathlineto{\pgfqpoint{5.805822in}{2.698245in}}%
\pgfpathlineto{\pgfqpoint{5.805822in}{2.706982in}}%
\pgfpathlineto{\pgfqpoint{5.827185in}{2.706982in}}%
\pgfpathlineto{\pgfqpoint{5.827185in}{2.710259in}}%
\pgfpathlineto{\pgfqpoint{5.848548in}{2.710259in}}%
\pgfpathlineto{\pgfqpoint{5.848548in}{2.713535in}}%
\pgfpathlineto{\pgfqpoint{5.891273in}{2.714627in}}%
\pgfpathlineto{\pgfqpoint{5.891273in}{2.716812in}}%
\pgfpathlineto{\pgfqpoint{5.933999in}{2.717904in}}%
\pgfpathlineto{\pgfqpoint{5.933999in}{2.722272in}}%
\pgfpathlineto{\pgfqpoint{5.955362in}{2.722272in}}%
\pgfpathlineto{\pgfqpoint{5.955362in}{2.724457in}}%
\pgfpathlineto{\pgfqpoint{6.019450in}{2.725549in}}%
\pgfpathlineto{\pgfqpoint{6.019450in}{2.729918in}}%
\pgfpathlineto{\pgfqpoint{6.062175in}{2.731010in}}%
\pgfpathlineto{\pgfqpoint{6.062175in}{2.732102in}}%
\pgfpathlineto{\pgfqpoint{6.104901in}{2.733194in}}%
\pgfpathlineto{\pgfqpoint{6.104901in}{2.734286in}}%
\pgfpathlineto{\pgfqpoint{6.211715in}{2.735378in}}%
\pgfpathlineto{\pgfqpoint{6.211715in}{2.737563in}}%
\pgfpathlineto{\pgfqpoint{6.339891in}{2.738655in}}%
\pgfpathlineto{\pgfqpoint{6.339891in}{2.739747in}}%
\pgfpathlineto{\pgfqpoint{6.489430in}{2.740839in}}%
\pgfpathlineto{\pgfqpoint{6.489430in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.510793in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.510793in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.510793in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857825in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.857825in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857825in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857825in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> qv_all-cmp-hori.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.611125in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.611125in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796197in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.796197in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796197in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.796197in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562164in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.562164in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562164in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562164in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328131in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.328131in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328131in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328131in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094098in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.094098in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094098in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094098in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136639in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dcnots}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.611125in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=0.527794in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.012831in}}%
\pgfpathlineto{\pgfqpoint{3.611125in}{1.012831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.012831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=0.960069in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.445106in}}%
\pgfpathlineto{\pgfqpoint{3.611125in}{1.445106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.445106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=1.392344in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.877381in}}%
\pgfpathlineto{\pgfqpoint{3.611125in}{1.877381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.877381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=1.824619in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.309656in}}%
\pgfpathlineto{\pgfqpoint{3.611125in}{2.309656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{2.309656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=2.256895in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.611125in}{2.741931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{2.741931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=2.689170in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288496in,y=1.715278in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont p}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796197in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.796197in}{0.633502in}}%
\pgfpathlineto{\pgfqpoint{0.876624in}{0.633502in}}%
\pgfpathlineto{\pgfqpoint{0.876624in}{0.642914in}}%
\pgfpathlineto{\pgfqpoint{0.903432in}{0.642914in}}%
\pgfpathlineto{\pgfqpoint{0.903432in}{0.649974in}}%
\pgfpathlineto{\pgfqpoint{0.930241in}{0.649974in}}%
\pgfpathlineto{\pgfqpoint{0.930241in}{0.669976in}}%
\pgfpathlineto{\pgfqpoint{0.957050in}{0.669976in}}%
\pgfpathlineto{\pgfqpoint{0.957050in}{0.709979in}}%
\pgfpathlineto{\pgfqpoint{0.983859in}{0.709979in}}%
\pgfpathlineto{\pgfqpoint{0.983859in}{0.765278in}}%
\pgfpathlineto{\pgfqpoint{1.010668in}{0.765278in}}%
\pgfpathlineto{\pgfqpoint{1.010668in}{0.801752in}}%
\pgfpathlineto{\pgfqpoint{1.037477in}{0.801752in}}%
\pgfpathlineto{\pgfqpoint{1.037477in}{0.828814in}}%
\pgfpathlineto{\pgfqpoint{1.064285in}{0.828814in}}%
\pgfpathlineto{\pgfqpoint{1.064285in}{0.854698in}}%
\pgfpathlineto{\pgfqpoint{1.091094in}{0.854698in}}%
\pgfpathlineto{\pgfqpoint{1.091094in}{0.909998in}}%
\pgfpathlineto{\pgfqpoint{1.117903in}{0.909998in}}%
\pgfpathlineto{\pgfqpoint{1.117903in}{0.985299in}}%
\pgfpathlineto{\pgfqpoint{1.144712in}{0.985299in}}%
\pgfpathlineto{\pgfqpoint{1.144712in}{1.002947in}}%
\pgfpathlineto{\pgfqpoint{1.171521in}{1.002947in}}%
\pgfpathlineto{\pgfqpoint{1.171521in}{1.074719in}}%
\pgfpathlineto{\pgfqpoint{1.198330in}{1.074719in}}%
\pgfpathlineto{\pgfqpoint{1.198330in}{1.106486in}}%
\pgfpathlineto{\pgfqpoint{1.225138in}{1.106486in}}%
\pgfpathlineto{\pgfqpoint{1.225138in}{1.157079in}}%
\pgfpathlineto{\pgfqpoint{1.251947in}{1.157079in}}%
\pgfpathlineto{\pgfqpoint{1.251947in}{1.191200in}}%
\pgfpathlineto{\pgfqpoint{1.278756in}{1.191200in}}%
\pgfpathlineto{\pgfqpoint{1.278756in}{1.210025in}}%
\pgfpathlineto{\pgfqpoint{1.305565in}{1.210025in}}%
\pgfpathlineto{\pgfqpoint{1.305565in}{1.293562in}}%
\pgfpathlineto{\pgfqpoint{1.332374in}{1.293562in}}%
\pgfpathlineto{\pgfqpoint{1.332374in}{1.337096in}}%
\pgfpathlineto{\pgfqpoint{1.359183in}{1.337096in}}%
\pgfpathlineto{\pgfqpoint{1.359183in}{1.427692in}}%
\pgfpathlineto{\pgfqpoint{1.385991in}{1.427692in}}%
\pgfpathlineto{\pgfqpoint{1.385991in}{1.498287in}}%
\pgfpathlineto{\pgfqpoint{1.412800in}{1.498287in}}%
\pgfpathlineto{\pgfqpoint{1.412800in}{1.524172in}}%
\pgfpathlineto{\pgfqpoint{1.439609in}{1.524172in}}%
\pgfpathlineto{\pgfqpoint{1.439609in}{1.574765in}}%
\pgfpathlineto{\pgfqpoint{1.466418in}{1.574765in}}%
\pgfpathlineto{\pgfqpoint{1.466418in}{1.633594in}}%
\pgfpathlineto{\pgfqpoint{1.493227in}{1.633594in}}%
\pgfpathlineto{\pgfqpoint{1.493227in}{1.697129in}}%
\pgfpathlineto{\pgfqpoint{1.520036in}{1.697129in}}%
\pgfpathlineto{\pgfqpoint{1.520036in}{1.720661in}}%
\pgfpathlineto{\pgfqpoint{1.546845in}{1.720661in}}%
\pgfpathlineto{\pgfqpoint{1.546845in}{1.844201in}}%
\pgfpathlineto{\pgfqpoint{1.573653in}{1.844201in}}%
\pgfpathlineto{\pgfqpoint{1.573653in}{1.852437in}}%
\pgfpathlineto{\pgfqpoint{1.600462in}{1.852437in}}%
\pgfpathlineto{\pgfqpoint{1.600462in}{1.920679in}}%
\pgfpathlineto{\pgfqpoint{1.627271in}{1.920679in}}%
\pgfpathlineto{\pgfqpoint{1.627271in}{1.959506in}}%
\pgfpathlineto{\pgfqpoint{1.654080in}{1.959506in}}%
\pgfpathlineto{\pgfqpoint{1.654080in}{1.986567in}}%
\pgfpathlineto{\pgfqpoint{1.680889in}{1.986567in}}%
\pgfpathlineto{\pgfqpoint{1.680889in}{2.013629in}}%
\pgfpathlineto{\pgfqpoint{1.707698in}{2.013629in}}%
\pgfpathlineto{\pgfqpoint{1.707698in}{2.048926in}}%
\pgfpathlineto{\pgfqpoint{1.734506in}{2.048926in}}%
\pgfpathlineto{\pgfqpoint{1.734506in}{2.077164in}}%
\pgfpathlineto{\pgfqpoint{1.761315in}{2.077164in}}%
\pgfpathlineto{\pgfqpoint{1.761315in}{2.095989in}}%
\pgfpathlineto{\pgfqpoint{1.788124in}{2.095989in}}%
\pgfpathlineto{\pgfqpoint{1.788124in}{2.100696in}}%
\pgfpathlineto{\pgfqpoint{1.814933in}{2.100696in}}%
\pgfpathlineto{\pgfqpoint{1.814933in}{2.124227in}}%
\pgfpathlineto{\pgfqpoint{1.841742in}{2.124227in}}%
\pgfpathlineto{\pgfqpoint{1.841742in}{2.155995in}}%
\pgfpathlineto{\pgfqpoint{1.868551in}{2.155995in}}%
\pgfpathlineto{\pgfqpoint{1.868551in}{2.166584in}}%
\pgfpathlineto{\pgfqpoint{1.895359in}{2.166584in}}%
\pgfpathlineto{\pgfqpoint{1.895359in}{2.178350in}}%
\pgfpathlineto{\pgfqpoint{1.922168in}{2.178350in}}%
\pgfpathlineto{\pgfqpoint{1.922168in}{2.188939in}}%
\pgfpathlineto{\pgfqpoint{1.948977in}{2.188939in}}%
\pgfpathlineto{\pgfqpoint{1.948977in}{2.200705in}}%
\pgfpathlineto{\pgfqpoint{1.975786in}{2.200705in}}%
\pgfpathlineto{\pgfqpoint{1.975786in}{2.223060in}}%
\pgfpathlineto{\pgfqpoint{2.002595in}{2.223060in}}%
\pgfpathlineto{\pgfqpoint{2.002595in}{2.251298in}}%
\pgfpathlineto{\pgfqpoint{2.029404in}{2.251298in}}%
\pgfpathlineto{\pgfqpoint{2.029404in}{2.291301in}}%
\pgfpathlineto{\pgfqpoint{2.056212in}{2.291301in}}%
\pgfpathlineto{\pgfqpoint{2.056212in}{2.320716in}}%
\pgfpathlineto{\pgfqpoint{2.083021in}{2.320716in}}%
\pgfpathlineto{\pgfqpoint{2.083021in}{2.356013in}}%
\pgfpathlineto{\pgfqpoint{2.109830in}{2.356013in}}%
\pgfpathlineto{\pgfqpoint{2.109830in}{2.376015in}}%
\pgfpathlineto{\pgfqpoint{2.136639in}{2.376015in}}%
\pgfpathlineto{\pgfqpoint{2.136639in}{2.393664in}}%
\pgfpathlineto{\pgfqpoint{2.163448in}{2.393664in}}%
\pgfpathlineto{\pgfqpoint{2.163448in}{2.420725in}}%
\pgfpathlineto{\pgfqpoint{2.190257in}{2.420725in}}%
\pgfpathlineto{\pgfqpoint{2.190257in}{2.436021in}}%
\pgfpathlineto{\pgfqpoint{2.217066in}{2.436021in}}%
\pgfpathlineto{\pgfqpoint{2.217066in}{2.457199in}}%
\pgfpathlineto{\pgfqpoint{2.243874in}{2.457199in}}%
\pgfpathlineto{\pgfqpoint{2.243874in}{2.468965in}}%
\pgfpathlineto{\pgfqpoint{2.270683in}{2.468965in}}%
\pgfpathlineto{\pgfqpoint{2.270683in}{2.479554in}}%
\pgfpathlineto{\pgfqpoint{2.324301in}{2.479554in}}%
\pgfpathlineto{\pgfqpoint{2.324301in}{2.511322in}}%
\pgfpathlineto{\pgfqpoint{2.351110in}{2.511322in}}%
\pgfpathlineto{\pgfqpoint{2.351110in}{2.514851in}}%
\pgfpathlineto{\pgfqpoint{2.377919in}{2.514851in}}%
\pgfpathlineto{\pgfqpoint{2.377919in}{2.525441in}}%
\pgfpathlineto{\pgfqpoint{2.404727in}{2.525441in}}%
\pgfpathlineto{\pgfqpoint{2.404727in}{2.540736in}}%
\pgfpathlineto{\pgfqpoint{2.431536in}{2.540736in}}%
\pgfpathlineto{\pgfqpoint{2.431536in}{2.556032in}}%
\pgfpathlineto{\pgfqpoint{2.458345in}{2.556032in}}%
\pgfpathlineto{\pgfqpoint{2.458345in}{2.559561in}}%
\pgfpathlineto{\pgfqpoint{2.485154in}{2.559561in}}%
\pgfpathlineto{\pgfqpoint{2.485154in}{2.573680in}}%
\pgfpathlineto{\pgfqpoint{2.511963in}{2.573680in}}%
\pgfpathlineto{\pgfqpoint{2.511963in}{2.596035in}}%
\pgfpathlineto{\pgfqpoint{2.538772in}{2.596035in}}%
\pgfpathlineto{\pgfqpoint{2.538772in}{2.607801in}}%
\pgfpathlineto{\pgfqpoint{2.565580in}{2.607801in}}%
\pgfpathlineto{\pgfqpoint{2.565580in}{2.623097in}}%
\pgfpathlineto{\pgfqpoint{2.592389in}{2.623097in}}%
\pgfpathlineto{\pgfqpoint{2.592389in}{2.631333in}}%
\pgfpathlineto{\pgfqpoint{2.619198in}{2.631333in}}%
\pgfpathlineto{\pgfqpoint{2.619198in}{2.645452in}}%
\pgfpathlineto{\pgfqpoint{2.646007in}{2.645452in}}%
\pgfpathlineto{\pgfqpoint{2.646007in}{2.652511in}}%
\pgfpathlineto{\pgfqpoint{2.672816in}{2.652511in}}%
\pgfpathlineto{\pgfqpoint{2.672816in}{2.660747in}}%
\pgfpathlineto{\pgfqpoint{2.699625in}{2.660747in}}%
\pgfpathlineto{\pgfqpoint{2.699625in}{2.670160in}}%
\pgfpathlineto{\pgfqpoint{2.753242in}{2.671336in}}%
\pgfpathlineto{\pgfqpoint{2.753242in}{2.672513in}}%
\pgfpathlineto{\pgfqpoint{2.780051in}{2.672513in}}%
\pgfpathlineto{\pgfqpoint{2.780051in}{2.677219in}}%
\pgfpathlineto{\pgfqpoint{2.806860in}{2.677219in}}%
\pgfpathlineto{\pgfqpoint{2.806860in}{2.683102in}}%
\pgfpathlineto{\pgfqpoint{2.833669in}{2.683102in}}%
\pgfpathlineto{\pgfqpoint{2.833669in}{2.693691in}}%
\pgfpathlineto{\pgfqpoint{2.860478in}{2.693691in}}%
\pgfpathlineto{\pgfqpoint{2.860478in}{2.697221in}}%
\pgfpathlineto{\pgfqpoint{2.887287in}{2.697221in}}%
\pgfpathlineto{\pgfqpoint{2.887287in}{2.701928in}}%
\pgfpathlineto{\pgfqpoint{2.914095in}{2.701928in}}%
\pgfpathlineto{\pgfqpoint{2.914095in}{2.708987in}}%
\pgfpathlineto{\pgfqpoint{2.940904in}{2.708987in}}%
\pgfpathlineto{\pgfqpoint{2.940904in}{2.711340in}}%
\pgfpathlineto{\pgfqpoint{2.967713in}{2.711340in}}%
\pgfpathlineto{\pgfqpoint{2.967713in}{2.714870in}}%
\pgfpathlineto{\pgfqpoint{3.021331in}{2.716046in}}%
\pgfpathlineto{\pgfqpoint{3.021331in}{2.719576in}}%
\pgfpathlineto{\pgfqpoint{3.048140in}{2.719576in}}%
\pgfpathlineto{\pgfqpoint{3.048140in}{2.723106in}}%
\pgfpathlineto{\pgfqpoint{3.074948in}{2.723106in}}%
\pgfpathlineto{\pgfqpoint{3.074948in}{2.725459in}}%
\pgfpathlineto{\pgfqpoint{3.128566in}{2.725459in}}%
\pgfpathlineto{\pgfqpoint{3.128566in}{2.727812in}}%
\pgfpathlineto{\pgfqpoint{3.182184in}{2.728989in}}%
\pgfpathlineto{\pgfqpoint{3.182184in}{2.730165in}}%
\pgfpathlineto{\pgfqpoint{3.235801in}{2.731342in}}%
\pgfpathlineto{\pgfqpoint{3.235801in}{2.732519in}}%
\pgfpathlineto{\pgfqpoint{3.289419in}{2.733695in}}%
\pgfpathlineto{\pgfqpoint{3.289419in}{2.734872in}}%
\pgfpathlineto{\pgfqpoint{3.369846in}{2.736048in}}%
\pgfpathlineto{\pgfqpoint{3.369846in}{2.737225in}}%
\pgfpathlineto{\pgfqpoint{3.423463in}{2.738401in}}%
\pgfpathlineto{\pgfqpoint{3.423463in}{2.739578in}}%
\pgfpathlineto{\pgfqpoint{3.450272in}{2.739578in}}%
\pgfpathlineto{\pgfqpoint{3.450272in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.477081in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.477081in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.477081in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796197in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.796197in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{0.870058in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{0.870058in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{0.894678in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{0.894678in}{0.686068in}}%
\pgfpathlineto{\pgfqpoint{0.919299in}{0.686068in}}%
\pgfpathlineto{\pgfqpoint{0.919299in}{0.689331in}}%
\pgfpathlineto{\pgfqpoint{0.943919in}{0.689331in}}%
\pgfpathlineto{\pgfqpoint{0.943919in}{0.761123in}}%
\pgfpathlineto{\pgfqpoint{0.968540in}{0.761123in}}%
\pgfpathlineto{\pgfqpoint{0.968540in}{0.829652in}}%
\pgfpathlineto{\pgfqpoint{0.993160in}{0.829652in}}%
\pgfpathlineto{\pgfqpoint{0.993160in}{0.862285in}}%
\pgfpathlineto{\pgfqpoint{1.017780in}{0.862285in}}%
\pgfpathlineto{\pgfqpoint{1.017780in}{0.881865in}}%
\pgfpathlineto{\pgfqpoint{1.042401in}{0.881865in}}%
\pgfpathlineto{\pgfqpoint{1.042401in}{0.938428in}}%
\pgfpathlineto{\pgfqpoint{1.067021in}{0.938428in}}%
\pgfpathlineto{\pgfqpoint{1.067021in}{0.941691in}}%
\pgfpathlineto{\pgfqpoint{1.091641in}{0.941691in}}%
\pgfpathlineto{\pgfqpoint{1.091641in}{1.020010in}}%
\pgfpathlineto{\pgfqpoint{1.116262in}{1.020010in}}%
\pgfpathlineto{\pgfqpoint{1.116262in}{1.096153in}}%
\pgfpathlineto{\pgfqpoint{1.140882in}{1.096153in}}%
\pgfpathlineto{\pgfqpoint{1.140882in}{1.115733in}}%
\pgfpathlineto{\pgfqpoint{1.165502in}{1.115733in}}%
\pgfpathlineto{\pgfqpoint{1.165502in}{1.209280in}}%
\pgfpathlineto{\pgfqpoint{1.190123in}{1.209280in}}%
\pgfpathlineto{\pgfqpoint{1.190123in}{1.228859in}}%
\pgfpathlineto{\pgfqpoint{1.214743in}{1.228859in}}%
\pgfpathlineto{\pgfqpoint{1.214743in}{1.281072in}}%
\pgfpathlineto{\pgfqpoint{1.239364in}{1.281072in}}%
\pgfpathlineto{\pgfqpoint{1.239364in}{1.353952in}}%
\pgfpathlineto{\pgfqpoint{1.263984in}{1.353952in}}%
\pgfpathlineto{\pgfqpoint{1.263984in}{1.394199in}}%
\pgfpathlineto{\pgfqpoint{1.288604in}{1.394199in}}%
\pgfpathlineto{\pgfqpoint{1.288604in}{1.477956in}}%
\pgfpathlineto{\pgfqpoint{1.313225in}{1.477956in}}%
\pgfpathlineto{\pgfqpoint{1.313225in}{1.514940in}}%
\pgfpathlineto{\pgfqpoint{1.337845in}{1.514940in}}%
\pgfpathlineto{\pgfqpoint{1.337845in}{1.554099in}}%
\pgfpathlineto{\pgfqpoint{1.362465in}{1.554099in}}%
\pgfpathlineto{\pgfqpoint{1.362465in}{1.619365in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{1.619365in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{1.688981in}}%
\pgfpathlineto{\pgfqpoint{1.411706in}{1.688981in}}%
\pgfpathlineto{\pgfqpoint{1.411706in}{1.711824in}}%
\pgfpathlineto{\pgfqpoint{1.436326in}{1.711824in}}%
\pgfpathlineto{\pgfqpoint{1.436326in}{1.767300in}}%
\pgfpathlineto{\pgfqpoint{1.460947in}{1.767300in}}%
\pgfpathlineto{\pgfqpoint{1.460947in}{1.830390in}}%
\pgfpathlineto{\pgfqpoint{1.485567in}{1.830390in}}%
\pgfpathlineto{\pgfqpoint{1.485567in}{1.849969in}}%
\pgfpathlineto{\pgfqpoint{1.510188in}{1.849969in}}%
\pgfpathlineto{\pgfqpoint{1.510188in}{1.903270in}}%
\pgfpathlineto{\pgfqpoint{1.534808in}{1.903270in}}%
\pgfpathlineto{\pgfqpoint{1.534808in}{1.907621in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{1.907621in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{2.019660in}}%
\pgfpathlineto{\pgfqpoint{1.584049in}{2.019660in}}%
\pgfpathlineto{\pgfqpoint{1.584049in}{2.069697in}}%
\pgfpathlineto{\pgfqpoint{1.608669in}{2.069697in}}%
\pgfpathlineto{\pgfqpoint{1.608669in}{2.089276in}}%
\pgfpathlineto{\pgfqpoint{1.633289in}{2.089276in}}%
\pgfpathlineto{\pgfqpoint{1.633289in}{2.126260in}}%
\pgfpathlineto{\pgfqpoint{1.657910in}{2.126260in}}%
\pgfpathlineto{\pgfqpoint{1.657910in}{2.139313in}}%
\pgfpathlineto{\pgfqpoint{1.682530in}{2.139313in}}%
\pgfpathlineto{\pgfqpoint{1.682530in}{2.169770in}}%
\pgfpathlineto{\pgfqpoint{1.707150in}{2.169770in}}%
\pgfpathlineto{\pgfqpoint{1.707150in}{2.181736in}}%
\pgfpathlineto{\pgfqpoint{1.731771in}{2.181736in}}%
\pgfpathlineto{\pgfqpoint{1.731771in}{2.228509in}}%
\pgfpathlineto{\pgfqpoint{1.756391in}{2.228509in}}%
\pgfpathlineto{\pgfqpoint{1.756391in}{2.239387in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{2.239387in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{2.268756in}}%
\pgfpathlineto{\pgfqpoint{1.805632in}{2.268756in}}%
\pgfpathlineto{\pgfqpoint{1.805632in}{2.287248in}}%
\pgfpathlineto{\pgfqpoint{1.830252in}{2.287248in}}%
\pgfpathlineto{\pgfqpoint{1.830252in}{2.300301in}}%
\pgfpathlineto{\pgfqpoint{1.854873in}{2.300301in}}%
\pgfpathlineto{\pgfqpoint{1.854873in}{2.322057in}}%
\pgfpathlineto{\pgfqpoint{1.879493in}{2.322057in}}%
\pgfpathlineto{\pgfqpoint{1.879493in}{2.334022in}}%
\pgfpathlineto{\pgfqpoint{1.904113in}{2.334022in}}%
\pgfpathlineto{\pgfqpoint{1.904113in}{2.344899in}}%
\pgfpathlineto{\pgfqpoint{1.928734in}{2.344899in}}%
\pgfpathlineto{\pgfqpoint{1.928734in}{2.357953in}}%
\pgfpathlineto{\pgfqpoint{1.953354in}{2.357953in}}%
\pgfpathlineto{\pgfqpoint{1.953354in}{2.368830in}}%
\pgfpathlineto{\pgfqpoint{1.977974in}{2.368830in}}%
\pgfpathlineto{\pgfqpoint{1.977974in}{2.382971in}}%
\pgfpathlineto{\pgfqpoint{2.002595in}{2.382971in}}%
\pgfpathlineto{\pgfqpoint{2.002595in}{2.405814in}}%
\pgfpathlineto{\pgfqpoint{2.027215in}{2.405814in}}%
\pgfpathlineto{\pgfqpoint{2.027215in}{2.426481in}}%
\pgfpathlineto{\pgfqpoint{2.051836in}{2.426481in}}%
\pgfpathlineto{\pgfqpoint{2.051836in}{2.455851in}}%
\pgfpathlineto{\pgfqpoint{2.076456in}{2.455851in}}%
\pgfpathlineto{\pgfqpoint{2.076456in}{2.479781in}}%
\pgfpathlineto{\pgfqpoint{2.101076in}{2.479781in}}%
\pgfpathlineto{\pgfqpoint{2.101076in}{2.503712in}}%
\pgfpathlineto{\pgfqpoint{2.125697in}{2.503712in}}%
\pgfpathlineto{\pgfqpoint{2.125697in}{2.514590in}}%
\pgfpathlineto{\pgfqpoint{2.150317in}{2.514590in}}%
\pgfpathlineto{\pgfqpoint{2.150317in}{2.542871in}}%
\pgfpathlineto{\pgfqpoint{2.174937in}{2.542871in}}%
\pgfpathlineto{\pgfqpoint{2.174937in}{2.547222in}}%
\pgfpathlineto{\pgfqpoint{2.199558in}{2.547222in}}%
\pgfpathlineto{\pgfqpoint{2.199558in}{2.566802in}}%
\pgfpathlineto{\pgfqpoint{2.224178in}{2.566802in}}%
\pgfpathlineto{\pgfqpoint{2.224178in}{2.575504in}}%
\pgfpathlineto{\pgfqpoint{2.248798in}{2.575504in}}%
\pgfpathlineto{\pgfqpoint{2.248798in}{2.586382in}}%
\pgfpathlineto{\pgfqpoint{2.273419in}{2.586382in}}%
\pgfpathlineto{\pgfqpoint{2.273419in}{2.598347in}}%
\pgfpathlineto{\pgfqpoint{2.322660in}{2.598347in}}%
\pgfpathlineto{\pgfqpoint{2.322660in}{2.623366in}}%
\pgfpathlineto{\pgfqpoint{2.371900in}{2.623366in}}%
\pgfpathlineto{\pgfqpoint{2.371900in}{2.636419in}}%
\pgfpathlineto{\pgfqpoint{2.396521in}{2.636419in}}%
\pgfpathlineto{\pgfqpoint{2.396521in}{2.640770in}}%
\pgfpathlineto{\pgfqpoint{2.421141in}{2.640770in}}%
\pgfpathlineto{\pgfqpoint{2.421141in}{2.644033in}}%
\pgfpathlineto{\pgfqpoint{2.445761in}{2.644033in}}%
\pgfpathlineto{\pgfqpoint{2.445761in}{2.650560in}}%
\pgfpathlineto{\pgfqpoint{2.470382in}{2.650560in}}%
\pgfpathlineto{\pgfqpoint{2.470382in}{2.659262in}}%
\pgfpathlineto{\pgfqpoint{2.495002in}{2.659262in}}%
\pgfpathlineto{\pgfqpoint{2.495002in}{2.667964in}}%
\pgfpathlineto{\pgfqpoint{2.519622in}{2.667964in}}%
\pgfpathlineto{\pgfqpoint{2.519622in}{2.679929in}}%
\pgfpathlineto{\pgfqpoint{2.544243in}{2.679929in}}%
\pgfpathlineto{\pgfqpoint{2.544243in}{2.690807in}}%
\pgfpathlineto{\pgfqpoint{2.568863in}{2.690807in}}%
\pgfpathlineto{\pgfqpoint{2.568863in}{2.695158in}}%
\pgfpathlineto{\pgfqpoint{2.593484in}{2.695158in}}%
\pgfpathlineto{\pgfqpoint{2.593484in}{2.698421in}}%
\pgfpathlineto{\pgfqpoint{2.618104in}{2.698421in}}%
\pgfpathlineto{\pgfqpoint{2.618104in}{2.701684in}}%
\pgfpathlineto{\pgfqpoint{2.642724in}{2.701684in}}%
\pgfpathlineto{\pgfqpoint{2.642724in}{2.707123in}}%
\pgfpathlineto{\pgfqpoint{2.667345in}{2.707123in}}%
\pgfpathlineto{\pgfqpoint{2.667345in}{2.712562in}}%
\pgfpathlineto{\pgfqpoint{2.691965in}{2.712562in}}%
\pgfpathlineto{\pgfqpoint{2.691965in}{2.719088in}}%
\pgfpathlineto{\pgfqpoint{2.716585in}{2.719088in}}%
\pgfpathlineto{\pgfqpoint{2.716585in}{2.721264in}}%
\pgfpathlineto{\pgfqpoint{2.765826in}{2.722352in}}%
\pgfpathlineto{\pgfqpoint{2.765826in}{2.724527in}}%
\pgfpathlineto{\pgfqpoint{2.790446in}{2.724527in}}%
\pgfpathlineto{\pgfqpoint{2.790446in}{2.726703in}}%
\pgfpathlineto{\pgfqpoint{2.815067in}{2.726703in}}%
\pgfpathlineto{\pgfqpoint{2.815067in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{2.888928in}{2.729966in}}%
\pgfpathlineto{\pgfqpoint{2.888928in}{2.733229in}}%
\pgfpathlineto{\pgfqpoint{2.962789in}{2.734317in}}%
\pgfpathlineto{\pgfqpoint{2.962789in}{2.736492in}}%
\pgfpathlineto{\pgfqpoint{3.012030in}{2.736492in}}%
\pgfpathlineto{\pgfqpoint{3.012030in}{2.738668in}}%
\pgfpathlineto{\pgfqpoint{3.135132in}{2.739756in}}%
\pgfpathlineto{\pgfqpoint{3.135132in}{2.740843in}}%
\pgfpathlineto{\pgfqpoint{3.258233in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.258233in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.258233in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796197in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.796197in}{0.662467in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{0.662467in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{0.689771in}}%
\pgfpathlineto{\pgfqpoint{0.892490in}{0.689771in}}%
\pgfpathlineto{\pgfqpoint{0.892490in}{0.709430in}}%
\pgfpathlineto{\pgfqpoint{0.916563in}{0.709430in}}%
\pgfpathlineto{\pgfqpoint{0.916563in}{0.712706in}}%
\pgfpathlineto{\pgfqpoint{0.940636in}{0.712706in}}%
\pgfpathlineto{\pgfqpoint{0.940636in}{0.744379in}}%
\pgfpathlineto{\pgfqpoint{0.964710in}{0.744379in}}%
\pgfpathlineto{\pgfqpoint{0.964710in}{0.892912in}}%
\pgfpathlineto{\pgfqpoint{0.988783in}{0.892912in}}%
\pgfpathlineto{\pgfqpoint{0.988783in}{0.896188in}}%
\pgfpathlineto{\pgfqpoint{1.012856in}{0.896188in}}%
\pgfpathlineto{\pgfqpoint{1.012856in}{0.960626in}}%
\pgfpathlineto{\pgfqpoint{1.036929in}{0.960626in}}%
\pgfpathlineto{\pgfqpoint{1.036929in}{0.995575in}}%
\pgfpathlineto{\pgfqpoint{1.061003in}{0.995575in}}%
\pgfpathlineto{\pgfqpoint{1.061003in}{1.033800in}}%
\pgfpathlineto{\pgfqpoint{1.085076in}{1.033800in}}%
\pgfpathlineto{\pgfqpoint{1.085076in}{1.123357in}}%
\pgfpathlineto{\pgfqpoint{1.109149in}{1.123357in}}%
\pgfpathlineto{\pgfqpoint{1.109149in}{1.151753in}}%
\pgfpathlineto{\pgfqpoint{1.133222in}{1.151753in}}%
\pgfpathlineto{\pgfqpoint{1.133222in}{1.233665in}}%
\pgfpathlineto{\pgfqpoint{1.157296in}{1.233665in}}%
\pgfpathlineto{\pgfqpoint{1.157296in}{1.325406in}}%
\pgfpathlineto{\pgfqpoint{1.181369in}{1.325406in}}%
\pgfpathlineto{\pgfqpoint{1.181369in}{1.350525in}}%
\pgfpathlineto{\pgfqpoint{1.205442in}{1.350525in}}%
\pgfpathlineto{\pgfqpoint{1.205442in}{1.381106in}}%
\pgfpathlineto{\pgfqpoint{1.229515in}{1.381106in}}%
\pgfpathlineto{\pgfqpoint{1.229515in}{1.435713in}}%
\pgfpathlineto{\pgfqpoint{1.253589in}{1.435713in}}%
\pgfpathlineto{\pgfqpoint{1.253589in}{1.501243in}}%
\pgfpathlineto{\pgfqpoint{1.277662in}{1.501243in}}%
\pgfpathlineto{\pgfqpoint{1.277662in}{1.525270in}}%
\pgfpathlineto{\pgfqpoint{1.301735in}{1.525270in}}%
\pgfpathlineto{\pgfqpoint{1.301735in}{1.614827in}}%
\pgfpathlineto{\pgfqpoint{1.325808in}{1.614827in}}%
\pgfpathlineto{\pgfqpoint{1.325808in}{1.668342in}}%
\pgfpathlineto{\pgfqpoint{1.349882in}{1.668342in}}%
\pgfpathlineto{\pgfqpoint{1.349882in}{1.726227in}}%
\pgfpathlineto{\pgfqpoint{1.373955in}{1.726227in}}%
\pgfpathlineto{\pgfqpoint{1.373955in}{1.765544in}}%
\pgfpathlineto{\pgfqpoint{1.398028in}{1.765544in}}%
\pgfpathlineto{\pgfqpoint{1.398028in}{1.809230in}}%
\pgfpathlineto{\pgfqpoint{1.422101in}{1.809230in}}%
\pgfpathlineto{\pgfqpoint{1.422101in}{1.858377in}}%
\pgfpathlineto{\pgfqpoint{1.446175in}{1.858377in}}%
\pgfpathlineto{\pgfqpoint{1.446175in}{1.892234in}}%
\pgfpathlineto{\pgfqpoint{1.470248in}{1.892234in}}%
\pgfpathlineto{\pgfqpoint{1.470248in}{1.924999in}}%
\pgfpathlineto{\pgfqpoint{1.494321in}{1.924999in}}%
\pgfpathlineto{\pgfqpoint{1.494321in}{1.989436in}}%
\pgfpathlineto{\pgfqpoint{1.518394in}{1.989436in}}%
\pgfpathlineto{\pgfqpoint{1.518394in}{2.018924in}}%
\pgfpathlineto{\pgfqpoint{1.542468in}{2.018924in}}%
\pgfpathlineto{\pgfqpoint{1.542468in}{2.122679in}}%
\pgfpathlineto{\pgfqpoint{1.566541in}{2.122679in}}%
\pgfpathlineto{\pgfqpoint{1.566541in}{2.129232in}}%
\pgfpathlineto{\pgfqpoint{1.590614in}{2.129232in}}%
\pgfpathlineto{\pgfqpoint{1.590614in}{2.170734in}}%
\pgfpathlineto{\pgfqpoint{1.614687in}{2.170734in}}%
\pgfpathlineto{\pgfqpoint{1.614687in}{2.181655in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{2.181655in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{2.220973in}}%
\pgfpathlineto{\pgfqpoint{1.662834in}{2.220973in}}%
\pgfpathlineto{\pgfqpoint{1.662834in}{2.245000in}}%
\pgfpathlineto{\pgfqpoint{1.686907in}{2.245000in}}%
\pgfpathlineto{\pgfqpoint{1.686907in}{2.270120in}}%
\pgfpathlineto{\pgfqpoint{1.710980in}{2.270120in}}%
\pgfpathlineto{\pgfqpoint{1.710980in}{2.300700in}}%
\pgfpathlineto{\pgfqpoint{1.735054in}{2.300700in}}%
\pgfpathlineto{\pgfqpoint{1.735054in}{2.322544in}}%
\pgfpathlineto{\pgfqpoint{1.759127in}{2.322544in}}%
\pgfpathlineto{\pgfqpoint{1.759127in}{2.338926in}}%
\pgfpathlineto{\pgfqpoint{1.783200in}{2.338926in}}%
\pgfpathlineto{\pgfqpoint{1.783200in}{2.362953in}}%
\pgfpathlineto{\pgfqpoint{1.807273in}{2.362953in}}%
\pgfpathlineto{\pgfqpoint{1.807273in}{2.384796in}}%
\pgfpathlineto{\pgfqpoint{1.831346in}{2.384796in}}%
\pgfpathlineto{\pgfqpoint{1.831346in}{2.401179in}}%
\pgfpathlineto{\pgfqpoint{1.855420in}{2.401179in}}%
\pgfpathlineto{\pgfqpoint{1.855420in}{2.416469in}}%
\pgfpathlineto{\pgfqpoint{1.879493in}{2.416469in}}%
\pgfpathlineto{\pgfqpoint{1.879493in}{2.425206in}}%
\pgfpathlineto{\pgfqpoint{1.903566in}{2.425206in}}%
\pgfpathlineto{\pgfqpoint{1.903566in}{2.440496in}}%
\pgfpathlineto{\pgfqpoint{1.927639in}{2.440496in}}%
\pgfpathlineto{\pgfqpoint{1.927639in}{2.452510in}}%
\pgfpathlineto{\pgfqpoint{1.951713in}{2.452510in}}%
\pgfpathlineto{\pgfqpoint{1.951713in}{2.459063in}}%
\pgfpathlineto{\pgfqpoint{1.975786in}{2.459063in}}%
\pgfpathlineto{\pgfqpoint{1.975786in}{2.468892in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{2.468892in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{2.483090in}}%
\pgfpathlineto{\pgfqpoint{2.023932in}{2.483090in}}%
\pgfpathlineto{\pgfqpoint{2.023932in}{2.502749in}}%
\pgfpathlineto{\pgfqpoint{2.048006in}{2.502749in}}%
\pgfpathlineto{\pgfqpoint{2.048006in}{2.512579in}}%
\pgfpathlineto{\pgfqpoint{2.072079in}{2.512579in}}%
\pgfpathlineto{\pgfqpoint{2.072079in}{2.530053in}}%
\pgfpathlineto{\pgfqpoint{2.096152in}{2.530053in}}%
\pgfpathlineto{\pgfqpoint{2.096152in}{2.544251in}}%
\pgfpathlineto{\pgfqpoint{2.120225in}{2.544251in}}%
\pgfpathlineto{\pgfqpoint{2.120225in}{2.554080in}}%
\pgfpathlineto{\pgfqpoint{2.144299in}{2.554080in}}%
\pgfpathlineto{\pgfqpoint{2.144299in}{2.567186in}}%
\pgfpathlineto{\pgfqpoint{2.168372in}{2.567186in}}%
\pgfpathlineto{\pgfqpoint{2.168372in}{2.585753in}}%
\pgfpathlineto{\pgfqpoint{2.192445in}{2.585753in}}%
\pgfpathlineto{\pgfqpoint{2.192445in}{2.593398in}}%
\pgfpathlineto{\pgfqpoint{2.216518in}{2.593398in}}%
\pgfpathlineto{\pgfqpoint{2.216518in}{2.610873in}}%
\pgfpathlineto{\pgfqpoint{2.264665in}{2.610873in}}%
\pgfpathlineto{\pgfqpoint{2.264665in}{2.630531in}}%
\pgfpathlineto{\pgfqpoint{2.312811in}{2.630531in}}%
\pgfpathlineto{\pgfqpoint{2.312811in}{2.660020in}}%
\pgfpathlineto{\pgfqpoint{2.360958in}{2.660020in}}%
\pgfpathlineto{\pgfqpoint{2.360958in}{2.675310in}}%
\pgfpathlineto{\pgfqpoint{2.385031in}{2.675310in}}%
\pgfpathlineto{\pgfqpoint{2.385031in}{2.678586in}}%
\pgfpathlineto{\pgfqpoint{2.409104in}{2.678586in}}%
\pgfpathlineto{\pgfqpoint{2.409104in}{2.680771in}}%
\pgfpathlineto{\pgfqpoint{2.433178in}{2.680771in}}%
\pgfpathlineto{\pgfqpoint{2.433178in}{2.689508in}}%
\pgfpathlineto{\pgfqpoint{2.457251in}{2.689508in}}%
\pgfpathlineto{\pgfqpoint{2.457251in}{2.691692in}}%
\pgfpathlineto{\pgfqpoint{2.481324in}{2.691692in}}%
\pgfpathlineto{\pgfqpoint{2.481324in}{2.699337in}}%
\pgfpathlineto{\pgfqpoint{2.505397in}{2.699337in}}%
\pgfpathlineto{\pgfqpoint{2.505397in}{2.701521in}}%
\pgfpathlineto{\pgfqpoint{2.529471in}{2.701521in}}%
\pgfpathlineto{\pgfqpoint{2.529471in}{2.704798in}}%
\pgfpathlineto{\pgfqpoint{2.553544in}{2.704798in}}%
\pgfpathlineto{\pgfqpoint{2.553544in}{2.708074in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{2.708074in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{2.712443in}}%
\pgfpathlineto{\pgfqpoint{2.625764in}{2.713535in}}%
\pgfpathlineto{\pgfqpoint{2.625764in}{2.716812in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.717904in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.720088in}}%
\pgfpathlineto{\pgfqpoint{2.697983in}{2.720088in}}%
\pgfpathlineto{\pgfqpoint{2.697983in}{2.724457in}}%
\pgfpathlineto{\pgfqpoint{2.722057in}{2.724457in}}%
\pgfpathlineto{\pgfqpoint{2.722057in}{2.726641in}}%
\pgfpathlineto{\pgfqpoint{2.746130in}{2.726641in}}%
\pgfpathlineto{\pgfqpoint{2.746130in}{2.728825in}}%
\pgfpathlineto{\pgfqpoint{2.794276in}{2.728825in}}%
\pgfpathlineto{\pgfqpoint{2.794276in}{2.731010in}}%
\pgfpathlineto{\pgfqpoint{2.818350in}{2.731010in}}%
\pgfpathlineto{\pgfqpoint{2.818350in}{2.735378in}}%
\pgfpathlineto{\pgfqpoint{2.914643in}{2.736470in}}%
\pgfpathlineto{\pgfqpoint{2.914643in}{2.737563in}}%
\pgfpathlineto{\pgfqpoint{2.986862in}{2.738655in}}%
\pgfpathlineto{\pgfqpoint{2.986862in}{2.739747in}}%
\pgfpathlineto{\pgfqpoint{3.179448in}{2.740839in}}%
\pgfpathlineto{\pgfqpoint{3.179448in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.203521in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.203521in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.203521in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611125in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.611125in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.611125in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.611125in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350125in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{3.513903in}{0.650000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.541681in}{0.650000in}}{\pgfqpoint{3.541681in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{3.541681in}{1.275461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.541681in}{1.303238in}}{\pgfqpoint{3.513903in}{1.303238in}}%
\pgfpathlineto{\pgfqpoint{2.350125in}{1.303238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.322348in}{1.303238in}}{\pgfqpoint{2.322348in}{1.275461in}}%
\pgfpathlineto{\pgfqpoint{2.322348in}{0.677778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.322348in}{0.650000in}}{\pgfqpoint{2.350125in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{2.350125in}{0.650000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377903in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{2.655681in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{2.655681in}{1.239382in}}%
\pgfpathlineto{\pgfqpoint{2.377903in}{1.239382in}}%
\pgfpathlineto{\pgfqpoint{2.377903in}{1.142160in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766792in,y=1.142160in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont horizon=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377903in}{0.938303in}}%
\pgfpathlineto{\pgfqpoint{2.655681in}{0.938303in}}%
\pgfpathlineto{\pgfqpoint{2.655681in}{1.035525in}}%
\pgfpathlineto{\pgfqpoint{2.377903in}{1.035525in}}%
\pgfpathlineto{\pgfqpoint{2.377903in}{0.938303in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766792in,y=0.938303in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont horizon=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377903in}{0.734445in}}%
\pgfpathlineto{\pgfqpoint{2.655681in}{0.734445in}}%
\pgfpathlineto{\pgfqpoint{2.655681in}{0.831668in}}%
\pgfpathlineto{\pgfqpoint{2.377903in}{0.831668in}}%
\pgfpathlineto{\pgfqpoint{2.377903in}{0.734445in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766792in,y=0.734445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont horizon=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809736in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.758709in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.758709in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.809736in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.809736in}{0.580556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.809736in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007241in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.007241in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007241in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.007241in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.809736in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689442in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.689442in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689442in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.689442in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.809736in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371643in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.371643in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371643in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.371643in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.809736in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.053844in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.053844in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.053844in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.053844in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.809736in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736044in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.736044in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.736044in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.736044in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.284223in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ddepth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.809736in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809736in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.758709in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809736in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.809736in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809736in}{1.012831in}}%
\pgfpathlineto{\pgfqpoint{6.758709in}{1.012831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809736in}{1.012831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.809736in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809736in}{1.445106in}}%
\pgfpathlineto{\pgfqpoint{6.758709in}{1.445106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809736in}{1.445106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.809736in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809736in}{1.877381in}}%
\pgfpathlineto{\pgfqpoint{6.758709in}{1.877381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809736in}{1.877381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.809736in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809736in}{2.309656in}}%
\pgfpathlineto{\pgfqpoint{6.758709in}{2.309656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809736in}{2.309656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.809736in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809736in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.758709in}{2.741931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809736in}{2.741931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.809736in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007241in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.007241in}{0.658210in}}%
\pgfpathlineto{\pgfqpoint{4.059590in}{0.658210in}}%
\pgfpathlineto{\pgfqpoint{4.059590in}{0.660563in}}%
\pgfpathlineto{\pgfqpoint{4.111938in}{0.660563in}}%
\pgfpathlineto{\pgfqpoint{4.111938in}{0.665269in}}%
\pgfpathlineto{\pgfqpoint{4.138112in}{0.665269in}}%
\pgfpathlineto{\pgfqpoint{4.138112in}{0.677035in}}%
\pgfpathlineto{\pgfqpoint{4.164287in}{0.677035in}}%
\pgfpathlineto{\pgfqpoint{4.164287in}{0.795870in}}%
\pgfpathlineto{\pgfqpoint{4.216635in}{0.797046in}}%
\pgfpathlineto{\pgfqpoint{4.216635in}{0.867641in}}%
\pgfpathlineto{\pgfqpoint{4.242809in}{0.867641in}}%
\pgfpathlineto{\pgfqpoint{4.242809in}{0.905291in}}%
\pgfpathlineto{\pgfqpoint{4.268983in}{0.905291in}}%
\pgfpathlineto{\pgfqpoint{4.268983in}{0.920587in}}%
\pgfpathlineto{\pgfqpoint{4.295158in}{0.920587in}}%
\pgfpathlineto{\pgfqpoint{4.295158in}{0.959414in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{0.959414in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{0.982946in}}%
\pgfpathlineto{\pgfqpoint{4.347506in}{0.982946in}}%
\pgfpathlineto{\pgfqpoint{4.347506in}{1.105310in}}%
\pgfpathlineto{\pgfqpoint{4.373680in}{1.105310in}}%
\pgfpathlineto{\pgfqpoint{4.373680in}{1.170022in}}%
\pgfpathlineto{\pgfqpoint{4.399855in}{1.170022in}}%
\pgfpathlineto{\pgfqpoint{4.399855in}{1.191200in}}%
\pgfpathlineto{\pgfqpoint{4.426029in}{1.191200in}}%
\pgfpathlineto{\pgfqpoint{4.426029in}{1.291209in}}%
\pgfpathlineto{\pgfqpoint{4.452203in}{1.291209in}}%
\pgfpathlineto{\pgfqpoint{4.452203in}{1.307681in}}%
\pgfpathlineto{\pgfqpoint{4.478377in}{1.307681in}}%
\pgfpathlineto{\pgfqpoint{4.478377in}{1.341802in}}%
\pgfpathlineto{\pgfqpoint{4.504552in}{1.341802in}}%
\pgfpathlineto{\pgfqpoint{4.504552in}{1.411220in}}%
\pgfpathlineto{\pgfqpoint{4.530726in}{1.411220in}}%
\pgfpathlineto{\pgfqpoint{4.530726in}{1.493581in}}%
\pgfpathlineto{\pgfqpoint{4.556900in}{1.493581in}}%
\pgfpathlineto{\pgfqpoint{4.556900in}{1.519466in}}%
\pgfpathlineto{\pgfqpoint{4.583074in}{1.519466in}}%
\pgfpathlineto{\pgfqpoint{4.583074in}{1.550057in}}%
\pgfpathlineto{\pgfqpoint{4.609249in}{1.550057in}}%
\pgfpathlineto{\pgfqpoint{4.609249in}{1.595943in}}%
\pgfpathlineto{\pgfqpoint{4.635423in}{1.595943in}}%
\pgfpathlineto{\pgfqpoint{4.635423in}{1.627711in}}%
\pgfpathlineto{\pgfqpoint{4.661597in}{1.627711in}}%
\pgfpathlineto{\pgfqpoint{4.661597in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{4.687771in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{4.687771in}{1.771254in}}%
\pgfpathlineto{\pgfqpoint{4.713945in}{1.771254in}}%
\pgfpathlineto{\pgfqpoint{4.713945in}{1.805374in}}%
\pgfpathlineto{\pgfqpoint{4.740120in}{1.805374in}}%
\pgfpathlineto{\pgfqpoint{4.740120in}{1.904207in}}%
\pgfpathlineto{\pgfqpoint{4.766294in}{1.904207in}}%
\pgfpathlineto{\pgfqpoint{4.766294in}{1.933621in}}%
\pgfpathlineto{\pgfqpoint{4.792468in}{1.933621in}}%
\pgfpathlineto{\pgfqpoint{4.792468in}{1.973625in}}%
\pgfpathlineto{\pgfqpoint{4.818642in}{1.973625in}}%
\pgfpathlineto{\pgfqpoint{4.818642in}{2.008922in}}%
\pgfpathlineto{\pgfqpoint{4.844817in}{2.008922in}}%
\pgfpathlineto{\pgfqpoint{4.844817in}{2.021865in}}%
\pgfpathlineto{\pgfqpoint{4.870991in}{2.021865in}}%
\pgfpathlineto{\pgfqpoint{4.870991in}{2.033631in}}%
\pgfpathlineto{\pgfqpoint{4.897165in}{2.033631in}}%
\pgfpathlineto{\pgfqpoint{4.897165in}{2.038337in}}%
\pgfpathlineto{\pgfqpoint{4.923339in}{2.038337in}}%
\pgfpathlineto{\pgfqpoint{4.923339in}{2.070105in}}%
\pgfpathlineto{\pgfqpoint{4.949514in}{2.070105in}}%
\pgfpathlineto{\pgfqpoint{4.949514in}{2.210117in}}%
\pgfpathlineto{\pgfqpoint{4.975688in}{2.210117in}}%
\pgfpathlineto{\pgfqpoint{4.975688in}{2.226590in}}%
\pgfpathlineto{\pgfqpoint{5.001862in}{2.226590in}}%
\pgfpathlineto{\pgfqpoint{5.001862in}{2.251298in}}%
\pgfpathlineto{\pgfqpoint{5.028036in}{2.251298in}}%
\pgfpathlineto{\pgfqpoint{5.028036in}{2.254828in}}%
\pgfpathlineto{\pgfqpoint{5.054211in}{2.254828in}}%
\pgfpathlineto{\pgfqpoint{5.054211in}{2.268946in}}%
\pgfpathlineto{\pgfqpoint{5.080385in}{2.268946in}}%
\pgfpathlineto{\pgfqpoint{5.080385in}{2.278359in}}%
\pgfpathlineto{\pgfqpoint{5.106559in}{2.278359in}}%
\pgfpathlineto{\pgfqpoint{5.106559in}{2.317186in}}%
\pgfpathlineto{\pgfqpoint{5.132733in}{2.317186in}}%
\pgfpathlineto{\pgfqpoint{5.132733in}{2.333658in}}%
\pgfpathlineto{\pgfqpoint{5.158907in}{2.333658in}}%
\pgfpathlineto{\pgfqpoint{5.158907in}{2.341894in}}%
\pgfpathlineto{\pgfqpoint{5.185082in}{2.341894in}}%
\pgfpathlineto{\pgfqpoint{5.185082in}{2.379545in}}%
\pgfpathlineto{\pgfqpoint{5.211256in}{2.379545in}}%
\pgfpathlineto{\pgfqpoint{5.211256in}{2.392487in}}%
\pgfpathlineto{\pgfqpoint{5.237430in}{2.392487in}}%
\pgfpathlineto{\pgfqpoint{5.237430in}{2.407783in}}%
\pgfpathlineto{\pgfqpoint{5.263604in}{2.407783in}}%
\pgfpathlineto{\pgfqpoint{5.263604in}{2.450140in}}%
\pgfpathlineto{\pgfqpoint{5.289779in}{2.450140in}}%
\pgfpathlineto{\pgfqpoint{5.289779in}{2.459552in}}%
\pgfpathlineto{\pgfqpoint{5.315953in}{2.459552in}}%
\pgfpathlineto{\pgfqpoint{5.315953in}{2.472495in}}%
\pgfpathlineto{\pgfqpoint{5.368301in}{2.472495in}}%
\pgfpathlineto{\pgfqpoint{5.368301in}{2.476024in}}%
\pgfpathlineto{\pgfqpoint{5.394476in}{2.476024in}}%
\pgfpathlineto{\pgfqpoint{5.394476in}{2.488967in}}%
\pgfpathlineto{\pgfqpoint{5.420650in}{2.488967in}}%
\pgfpathlineto{\pgfqpoint{5.420650in}{2.497203in}}%
\pgfpathlineto{\pgfqpoint{5.446824in}{2.497203in}}%
\pgfpathlineto{\pgfqpoint{5.446824in}{2.545443in}}%
\pgfpathlineto{\pgfqpoint{5.472998in}{2.545443in}}%
\pgfpathlineto{\pgfqpoint{5.472998in}{2.548972in}}%
\pgfpathlineto{\pgfqpoint{5.499172in}{2.548972in}}%
\pgfpathlineto{\pgfqpoint{5.499172in}{2.554855in}}%
\pgfpathlineto{\pgfqpoint{5.525347in}{2.554855in}}%
\pgfpathlineto{\pgfqpoint{5.525347in}{2.563091in}}%
\pgfpathlineto{\pgfqpoint{5.603869in}{2.564268in}}%
\pgfpathlineto{\pgfqpoint{5.603869in}{2.630156in}}%
\pgfpathlineto{\pgfqpoint{5.682392in}{2.630156in}}%
\pgfpathlineto{\pgfqpoint{5.682392in}{2.632509in}}%
\pgfpathlineto{\pgfqpoint{5.708566in}{2.632509in}}%
\pgfpathlineto{\pgfqpoint{5.708566in}{2.643099in}}%
\pgfpathlineto{\pgfqpoint{5.787089in}{2.643099in}}%
\pgfpathlineto{\pgfqpoint{5.787089in}{2.686632in}}%
\pgfpathlineto{\pgfqpoint{5.839438in}{2.687809in}}%
\pgfpathlineto{\pgfqpoint{5.839438in}{2.690162in}}%
\pgfpathlineto{\pgfqpoint{5.891786in}{2.690162in}}%
\pgfpathlineto{\pgfqpoint{5.891786in}{2.693691in}}%
\pgfpathlineto{\pgfqpoint{5.944134in}{2.693691in}}%
\pgfpathlineto{\pgfqpoint{5.944134in}{2.718400in}}%
\pgfpathlineto{\pgfqpoint{5.996483in}{2.718400in}}%
\pgfpathlineto{\pgfqpoint{5.996483in}{2.720753in}}%
\pgfpathlineto{\pgfqpoint{6.101180in}{2.721929in}}%
\pgfpathlineto{\pgfqpoint{6.101180in}{2.730165in}}%
\pgfpathlineto{\pgfqpoint{6.284400in}{2.730165in}}%
\pgfpathlineto{\pgfqpoint{6.284400in}{2.738401in}}%
\pgfpathlineto{\pgfqpoint{6.467619in}{2.739578in}}%
\pgfpathlineto{\pgfqpoint{6.467619in}{2.740755in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.809736in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943781in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.943781in}{0.581643in}}%
\pgfpathlineto{\pgfqpoint{3.990715in}{0.581643in}}%
\pgfpathlineto{\pgfqpoint{3.990715in}{0.692595in}}%
\pgfpathlineto{\pgfqpoint{4.061118in}{0.693682in}}%
\pgfpathlineto{\pgfqpoint{4.061118in}{0.694770in}}%
\pgfpathlineto{\pgfqpoint{4.108053in}{0.695858in}}%
\pgfpathlineto{\pgfqpoint{4.108053in}{0.699121in}}%
\pgfpathlineto{\pgfqpoint{4.131520in}{0.699121in}}%
\pgfpathlineto{\pgfqpoint{4.131520in}{0.743719in}}%
\pgfpathlineto{\pgfqpoint{4.154988in}{0.743719in}}%
\pgfpathlineto{\pgfqpoint{4.154988in}{0.746983in}}%
\pgfpathlineto{\pgfqpoint{4.178455in}{0.746983in}}%
\pgfpathlineto{\pgfqpoint{4.178455in}{0.867724in}}%
\pgfpathlineto{\pgfqpoint{4.225390in}{0.867724in}}%
\pgfpathlineto{\pgfqpoint{4.225390in}{0.936253in}}%
\pgfpathlineto{\pgfqpoint{4.248857in}{0.936253in}}%
\pgfpathlineto{\pgfqpoint{4.248857in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{4.272325in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{4.272325in}{1.000430in}}%
\pgfpathlineto{\pgfqpoint{4.295792in}{1.000430in}}%
\pgfpathlineto{\pgfqpoint{4.295792in}{1.079837in}}%
\pgfpathlineto{\pgfqpoint{4.319260in}{1.079837in}}%
\pgfpathlineto{\pgfqpoint{4.319260in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{4.342727in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{4.342727in}{1.217982in}}%
\pgfpathlineto{\pgfqpoint{4.366195in}{1.217982in}}%
\pgfpathlineto{\pgfqpoint{4.366195in}{1.262580in}}%
\pgfpathlineto{\pgfqpoint{4.389662in}{1.262580in}}%
\pgfpathlineto{\pgfqpoint{4.389662in}{1.294125in}}%
\pgfpathlineto{\pgfqpoint{4.413130in}{1.294125in}}%
\pgfpathlineto{\pgfqpoint{4.413130in}{1.319143in}}%
\pgfpathlineto{\pgfqpoint{4.436597in}{1.319143in}}%
\pgfpathlineto{\pgfqpoint{4.436597in}{1.420305in}}%
\pgfpathlineto{\pgfqpoint{4.460064in}{1.420305in}}%
\pgfpathlineto{\pgfqpoint{4.460064in}{1.462728in}}%
\pgfpathlineto{\pgfqpoint{4.483532in}{1.462728in}}%
\pgfpathlineto{\pgfqpoint{4.483532in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{4.506999in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{4.506999in}{1.558450in}}%
\pgfpathlineto{\pgfqpoint{4.530467in}{1.558450in}}%
\pgfpathlineto{\pgfqpoint{4.530467in}{1.619365in}}%
\pgfpathlineto{\pgfqpoint{4.553934in}{1.619365in}}%
\pgfpathlineto{\pgfqpoint{4.553934in}{1.650910in}}%
\pgfpathlineto{\pgfqpoint{4.577402in}{1.650910in}}%
\pgfpathlineto{\pgfqpoint{4.577402in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{4.600869in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{4.600869in}{1.790143in}}%
\pgfpathlineto{\pgfqpoint{4.624337in}{1.790143in}}%
\pgfpathlineto{\pgfqpoint{4.624337in}{1.815161in}}%
\pgfpathlineto{\pgfqpoint{4.647804in}{1.815161in}}%
\pgfpathlineto{\pgfqpoint{4.647804in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{4.671271in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{4.671271in}{1.860847in}}%
\pgfpathlineto{\pgfqpoint{4.694739in}{1.860847in}}%
\pgfpathlineto{\pgfqpoint{4.694739in}{1.954394in}}%
\pgfpathlineto{\pgfqpoint{4.718206in}{1.954394in}}%
\pgfpathlineto{\pgfqpoint{4.718206in}{1.980500in}}%
\pgfpathlineto{\pgfqpoint{4.741674in}{1.980500in}}%
\pgfpathlineto{\pgfqpoint{4.741674in}{2.054468in}}%
\pgfpathlineto{\pgfqpoint{4.765141in}{2.054468in}}%
\pgfpathlineto{\pgfqpoint{4.765141in}{2.090364in}}%
\pgfpathlineto{\pgfqpoint{4.788609in}{2.090364in}}%
\pgfpathlineto{\pgfqpoint{4.788609in}{2.106680in}}%
\pgfpathlineto{\pgfqpoint{4.812076in}{2.106680in}}%
\pgfpathlineto{\pgfqpoint{4.812076in}{2.129523in}}%
\pgfpathlineto{\pgfqpoint{4.835544in}{2.129523in}}%
\pgfpathlineto{\pgfqpoint{4.835544in}{2.134962in}}%
\pgfpathlineto{\pgfqpoint{4.859011in}{2.134962in}}%
\pgfpathlineto{\pgfqpoint{4.859011in}{2.153454in}}%
\pgfpathlineto{\pgfqpoint{4.882479in}{2.153454in}}%
\pgfpathlineto{\pgfqpoint{4.882479in}{2.179560in}}%
\pgfpathlineto{\pgfqpoint{4.905946in}{2.179560in}}%
\pgfpathlineto{\pgfqpoint{4.905946in}{2.201315in}}%
\pgfpathlineto{\pgfqpoint{4.929413in}{2.201315in}}%
\pgfpathlineto{\pgfqpoint{4.929413in}{2.205666in}}%
\pgfpathlineto{\pgfqpoint{4.952881in}{2.205666in}}%
\pgfpathlineto{\pgfqpoint{4.952881in}{2.340548in}}%
\pgfpathlineto{\pgfqpoint{4.976348in}{2.340548in}}%
\pgfpathlineto{\pgfqpoint{4.976348in}{2.356865in}}%
\pgfpathlineto{\pgfqpoint{4.999816in}{2.356865in}}%
\pgfpathlineto{\pgfqpoint{4.999816in}{2.367742in}}%
\pgfpathlineto{\pgfqpoint{5.023283in}{2.367742in}}%
\pgfpathlineto{\pgfqpoint{5.023283in}{2.373181in}}%
\pgfpathlineto{\pgfqpoint{5.046751in}{2.373181in}}%
\pgfpathlineto{\pgfqpoint{5.046751in}{2.377532in}}%
\pgfpathlineto{\pgfqpoint{5.070218in}{2.377532in}}%
\pgfpathlineto{\pgfqpoint{5.070218in}{2.385147in}}%
\pgfpathlineto{\pgfqpoint{5.093686in}{2.385147in}}%
\pgfpathlineto{\pgfqpoint{5.093686in}{2.390585in}}%
\pgfpathlineto{\pgfqpoint{5.117153in}{2.390585in}}%
\pgfpathlineto{\pgfqpoint{5.117153in}{2.438447in}}%
\pgfpathlineto{\pgfqpoint{5.140620in}{2.438447in}}%
\pgfpathlineto{\pgfqpoint{5.140620in}{2.446061in}}%
\pgfpathlineto{\pgfqpoint{5.164088in}{2.446061in}}%
\pgfpathlineto{\pgfqpoint{5.164088in}{2.489571in}}%
\pgfpathlineto{\pgfqpoint{5.211023in}{2.490659in}}%
\pgfpathlineto{\pgfqpoint{5.211023in}{2.502624in}}%
\pgfpathlineto{\pgfqpoint{5.234490in}{2.502624in}}%
\pgfpathlineto{\pgfqpoint{5.234490in}{2.513502in}}%
\pgfpathlineto{\pgfqpoint{5.257958in}{2.513502in}}%
\pgfpathlineto{\pgfqpoint{5.257958in}{2.517853in}}%
\pgfpathlineto{\pgfqpoint{5.281425in}{2.517853in}}%
\pgfpathlineto{\pgfqpoint{5.281425in}{2.580943in}}%
\pgfpathlineto{\pgfqpoint{5.304893in}{2.580943in}}%
\pgfpathlineto{\pgfqpoint{5.304893in}{2.583119in}}%
\pgfpathlineto{\pgfqpoint{5.328360in}{2.583119in}}%
\pgfpathlineto{\pgfqpoint{5.328360in}{2.588557in}}%
\pgfpathlineto{\pgfqpoint{5.398762in}{2.589645in}}%
\pgfpathlineto{\pgfqpoint{5.398762in}{2.598347in}}%
\pgfpathlineto{\pgfqpoint{5.445697in}{2.599435in}}%
\pgfpathlineto{\pgfqpoint{5.445697in}{2.639682in}}%
\pgfpathlineto{\pgfqpoint{5.492632in}{2.640770in}}%
\pgfpathlineto{\pgfqpoint{5.492632in}{2.642945in}}%
\pgfpathlineto{\pgfqpoint{5.516100in}{2.642945in}}%
\pgfpathlineto{\pgfqpoint{5.516100in}{2.647296in}}%
\pgfpathlineto{\pgfqpoint{5.609969in}{2.647296in}}%
\pgfpathlineto{\pgfqpoint{5.609969in}{2.695158in}}%
\pgfpathlineto{\pgfqpoint{5.680372in}{2.696245in}}%
\pgfpathlineto{\pgfqpoint{5.680372in}{2.697333in}}%
\pgfpathlineto{\pgfqpoint{5.703839in}{2.697333in}}%
\pgfpathlineto{\pgfqpoint{5.703839in}{2.702772in}}%
\pgfpathlineto{\pgfqpoint{5.774242in}{2.702772in}}%
\pgfpathlineto{\pgfqpoint{5.774242in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{5.938514in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{5.938514in}{2.737580in}}%
\pgfpathlineto{\pgfqpoint{6.102786in}{2.738668in}}%
\pgfpathlineto{\pgfqpoint{6.102786in}{2.739756in}}%
\pgfpathlineto{\pgfqpoint{6.267058in}{2.739756in}}%
\pgfpathlineto{\pgfqpoint{6.267058in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.290525in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.290525in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.290525in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.809736in}{0.580556in}}{\pgfqpoint{2.948972in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007241in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.007241in}{0.707246in}}%
\pgfpathlineto{\pgfqpoint{4.073875in}{0.708338in}}%
\pgfpathlineto{\pgfqpoint{4.073875in}{0.709430in}}%
\pgfpathlineto{\pgfqpoint{4.118297in}{0.709430in}}%
\pgfpathlineto{\pgfqpoint{4.118297in}{0.725812in}}%
\pgfpathlineto{\pgfqpoint{4.140508in}{0.725812in}}%
\pgfpathlineto{\pgfqpoint{4.140508in}{0.778236in}}%
\pgfpathlineto{\pgfqpoint{4.162719in}{0.778236in}}%
\pgfpathlineto{\pgfqpoint{4.162719in}{0.930045in}}%
\pgfpathlineto{\pgfqpoint{4.184931in}{0.930045in}}%
\pgfpathlineto{\pgfqpoint{4.184931in}{0.935506in}}%
\pgfpathlineto{\pgfqpoint{4.207142in}{0.935506in}}%
\pgfpathlineto{\pgfqpoint{4.207142in}{1.017418in}}%
\pgfpathlineto{\pgfqpoint{4.229353in}{1.017418in}}%
\pgfpathlineto{\pgfqpoint{4.229353in}{1.039261in}}%
\pgfpathlineto{\pgfqpoint{4.251564in}{1.039261in}}%
\pgfpathlineto{\pgfqpoint{4.251564in}{1.087316in}}%
\pgfpathlineto{\pgfqpoint{4.273775in}{1.087316in}}%
\pgfpathlineto{\pgfqpoint{4.273775in}{1.101514in}}%
\pgfpathlineto{\pgfqpoint{4.295987in}{1.101514in}}%
\pgfpathlineto{\pgfqpoint{4.295987in}{1.192163in}}%
\pgfpathlineto{\pgfqpoint{4.318198in}{1.192163in}}%
\pgfpathlineto{\pgfqpoint{4.318198in}{1.198716in}}%
\pgfpathlineto{\pgfqpoint{4.340409in}{1.198716in}}%
\pgfpathlineto{\pgfqpoint{4.340409in}{1.384382in}}%
\pgfpathlineto{\pgfqpoint{4.362620in}{1.384382in}}%
\pgfpathlineto{\pgfqpoint{4.362620in}{1.387658in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{1.387658in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{1.433529in}}%
\pgfpathlineto{\pgfqpoint{4.407043in}{1.433529in}}%
\pgfpathlineto{\pgfqpoint{4.407043in}{1.481584in}}%
\pgfpathlineto{\pgfqpoint{4.429254in}{1.481584in}}%
\pgfpathlineto{\pgfqpoint{4.429254in}{1.552574in}}%
\pgfpathlineto{\pgfqpoint{4.451465in}{1.552574in}}%
\pgfpathlineto{\pgfqpoint{4.451465in}{1.577693in}}%
\pgfpathlineto{\pgfqpoint{4.473676in}{1.577693in}}%
\pgfpathlineto{\pgfqpoint{4.473676in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{4.495887in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{4.495887in}{1.691278in}}%
\pgfpathlineto{\pgfqpoint{4.518098in}{1.691278in}}%
\pgfpathlineto{\pgfqpoint{4.518098in}{1.733872in}}%
\pgfpathlineto{\pgfqpoint{4.540310in}{1.733872in}}%
\pgfpathlineto{\pgfqpoint{4.540310in}{1.754623in}}%
\pgfpathlineto{\pgfqpoint{4.562521in}{1.754623in}}%
\pgfpathlineto{\pgfqpoint{4.562521in}{1.798309in}}%
\pgfpathlineto{\pgfqpoint{4.584732in}{1.798309in}}%
\pgfpathlineto{\pgfqpoint{4.584732in}{1.821244in}}%
\pgfpathlineto{\pgfqpoint{4.606943in}{1.821244in}}%
\pgfpathlineto{\pgfqpoint{4.606943in}{1.888958in}}%
\pgfpathlineto{\pgfqpoint{4.629154in}{1.888958in}}%
\pgfpathlineto{\pgfqpoint{4.629154in}{1.915170in}}%
\pgfpathlineto{\pgfqpoint{4.651366in}{1.915170in}}%
\pgfpathlineto{\pgfqpoint{4.651366in}{1.937013in}}%
\pgfpathlineto{\pgfqpoint{4.673577in}{1.937013in}}%
\pgfpathlineto{\pgfqpoint{4.673577in}{1.956671in}}%
\pgfpathlineto{\pgfqpoint{4.695788in}{1.956671in}}%
\pgfpathlineto{\pgfqpoint{4.695788in}{2.048412in}}%
\pgfpathlineto{\pgfqpoint{4.717999in}{2.048412in}}%
\pgfpathlineto{\pgfqpoint{4.717999in}{2.063703in}}%
\pgfpathlineto{\pgfqpoint{4.740210in}{2.063703in}}%
\pgfpathlineto{\pgfqpoint{4.740210in}{2.153259in}}%
\pgfpathlineto{\pgfqpoint{4.762422in}{2.153259in}}%
\pgfpathlineto{\pgfqpoint{4.762422in}{2.175103in}}%
\pgfpathlineto{\pgfqpoint{4.784633in}{2.175103in}}%
\pgfpathlineto{\pgfqpoint{4.784633in}{2.198038in}}%
\pgfpathlineto{\pgfqpoint{4.806844in}{2.198038in}}%
\pgfpathlineto{\pgfqpoint{4.806844in}{2.210052in}}%
\pgfpathlineto{\pgfqpoint{4.829055in}{2.210052in}}%
\pgfpathlineto{\pgfqpoint{4.829055in}{2.219881in}}%
\pgfpathlineto{\pgfqpoint{4.851266in}{2.219881in}}%
\pgfpathlineto{\pgfqpoint{4.851266in}{2.231895in}}%
\pgfpathlineto{\pgfqpoint{4.873477in}{2.231895in}}%
\pgfpathlineto{\pgfqpoint{4.873477in}{2.235171in}}%
\pgfpathlineto{\pgfqpoint{4.895689in}{2.235171in}}%
\pgfpathlineto{\pgfqpoint{4.895689in}{2.253738in}}%
\pgfpathlineto{\pgfqpoint{4.917900in}{2.253738in}}%
\pgfpathlineto{\pgfqpoint{4.917900in}{2.272304in}}%
\pgfpathlineto{\pgfqpoint{4.940111in}{2.272304in}}%
\pgfpathlineto{\pgfqpoint{4.940111in}{2.287595in}}%
\pgfpathlineto{\pgfqpoint{4.962322in}{2.287595in}}%
\pgfpathlineto{\pgfqpoint{4.962322in}{2.394626in}}%
\pgfpathlineto{\pgfqpoint{4.984533in}{2.394626in}}%
\pgfpathlineto{\pgfqpoint{4.984533in}{2.406639in}}%
\pgfpathlineto{\pgfqpoint{5.006745in}{2.406639in}}%
\pgfpathlineto{\pgfqpoint{5.006745in}{2.415377in}}%
\pgfpathlineto{\pgfqpoint{5.051167in}{2.416469in}}%
\pgfpathlineto{\pgfqpoint{5.051167in}{2.419745in}}%
\pgfpathlineto{\pgfqpoint{5.073378in}{2.419745in}}%
\pgfpathlineto{\pgfqpoint{5.073378in}{2.424114in}}%
\pgfpathlineto{\pgfqpoint{5.117801in}{2.425206in}}%
\pgfpathlineto{\pgfqpoint{5.117801in}{2.466708in}}%
\pgfpathlineto{\pgfqpoint{5.140012in}{2.466708in}}%
\pgfpathlineto{\pgfqpoint{5.140012in}{2.477630in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{2.477630in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{2.481998in}}%
\pgfpathlineto{\pgfqpoint{5.184434in}{2.481998in}}%
\pgfpathlineto{\pgfqpoint{5.184434in}{2.502749in}}%
\pgfpathlineto{\pgfqpoint{5.206645in}{2.502749in}}%
\pgfpathlineto{\pgfqpoint{5.206645in}{2.504933in}}%
\pgfpathlineto{\pgfqpoint{5.228856in}{2.504933in}}%
\pgfpathlineto{\pgfqpoint{5.228856in}{2.514763in}}%
\pgfpathlineto{\pgfqpoint{5.273279in}{2.515855in}}%
\pgfpathlineto{\pgfqpoint{5.273279in}{2.569371in}}%
\pgfpathlineto{\pgfqpoint{5.339912in}{2.569371in}}%
\pgfpathlineto{\pgfqpoint{5.339912in}{2.577016in}}%
\pgfpathlineto{\pgfqpoint{5.384335in}{2.578108in}}%
\pgfpathlineto{\pgfqpoint{5.384335in}{2.579200in}}%
\pgfpathlineto{\pgfqpoint{5.406546in}{2.579200in}}%
\pgfpathlineto{\pgfqpoint{5.406546in}{2.582477in}}%
\pgfpathlineto{\pgfqpoint{5.450968in}{2.583569in}}%
\pgfpathlineto{\pgfqpoint{5.450968in}{2.641453in}}%
\pgfpathlineto{\pgfqpoint{5.495391in}{2.641453in}}%
\pgfpathlineto{\pgfqpoint{5.495391in}{2.644729in}}%
\pgfpathlineto{\pgfqpoint{5.517602in}{2.644729in}}%
\pgfpathlineto{\pgfqpoint{5.517602in}{2.650190in}}%
\pgfpathlineto{\pgfqpoint{5.606447in}{2.650190in}}%
\pgfpathlineto{\pgfqpoint{5.606447in}{2.700429in}}%
\pgfpathlineto{\pgfqpoint{5.717503in}{2.701521in}}%
\pgfpathlineto{\pgfqpoint{5.717503in}{2.704798in}}%
\pgfpathlineto{\pgfqpoint{5.784136in}{2.704798in}}%
\pgfpathlineto{\pgfqpoint{5.784136in}{2.727733in}}%
\pgfpathlineto{\pgfqpoint{5.939615in}{2.727733in}}%
\pgfpathlineto{\pgfqpoint{5.939615in}{2.738655in}}%
\pgfpathlineto{\pgfqpoint{6.117304in}{2.738655in}}%
\pgfpathlineto{\pgfqpoint{6.117304in}{2.740839in}}%
\pgfpathlineto{\pgfqpoint{6.228360in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.228360in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.228360in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809736in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.809736in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.758709in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.758709in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809736in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.758709in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809736in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{6.758709in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> qv_all-cmp-optim_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nicolamariella/.pyenv/versions/3.8.12/envs/pluto/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798272in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.798272in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798272in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798272in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645234in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.645234in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645234in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645234in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492197in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.492197in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492197in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492197in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339160in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.339160in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339160in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.339160in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159462in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dcnots}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=0.527794in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.012831in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{1.012831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.012831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=0.960069in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.445106in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{1.445106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.445106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=1.392344in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{1.877381in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{1.877381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.877381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=1.824619in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.309656in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{2.309656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{2.309656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=2.256895in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{2.741931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{2.741931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in, y=2.689170in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288496in,y=1.715278in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont p}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798272in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.798272in}{0.653597in}}%
\pgfpathlineto{\pgfqpoint{0.877322in}{0.653597in}}%
\pgfpathlineto{\pgfqpoint{0.877322in}{0.666878in}}%
\pgfpathlineto{\pgfqpoint{0.903672in}{0.666878in}}%
\pgfpathlineto{\pgfqpoint{0.903672in}{0.686798in}}%
\pgfpathlineto{\pgfqpoint{0.930022in}{0.686798in}}%
\pgfpathlineto{\pgfqpoint{0.930022in}{0.690118in}}%
\pgfpathlineto{\pgfqpoint{0.956371in}{0.690118in}}%
\pgfpathlineto{\pgfqpoint{0.956371in}{0.714466in}}%
\pgfpathlineto{\pgfqpoint{0.982721in}{0.714466in}}%
\pgfpathlineto{\pgfqpoint{0.982721in}{0.765374in}}%
\pgfpathlineto{\pgfqpoint{1.009071in}{0.765374in}}%
\pgfpathlineto{\pgfqpoint{1.009071in}{0.843949in}}%
\pgfpathlineto{\pgfqpoint{1.035421in}{0.843949in}}%
\pgfpathlineto{\pgfqpoint{1.035421in}{0.887110in}}%
\pgfpathlineto{\pgfqpoint{1.061771in}{0.887110in}}%
\pgfpathlineto{\pgfqpoint{1.061771in}{0.911457in}}%
\pgfpathlineto{\pgfqpoint{1.088121in}{0.911457in}}%
\pgfpathlineto{\pgfqpoint{1.088121in}{0.933591in}}%
\pgfpathlineto{\pgfqpoint{1.114471in}{0.933591in}}%
\pgfpathlineto{\pgfqpoint{1.114471in}{1.016593in}}%
\pgfpathlineto{\pgfqpoint{1.140821in}{1.016593in}}%
\pgfpathlineto{\pgfqpoint{1.140821in}{1.043154in}}%
\pgfpathlineto{\pgfqpoint{1.167171in}{1.043154in}}%
\pgfpathlineto{\pgfqpoint{1.167171in}{1.102916in}}%
\pgfpathlineto{\pgfqpoint{1.193521in}{1.102916in}}%
\pgfpathlineto{\pgfqpoint{1.193521in}{1.126156in}}%
\pgfpathlineto{\pgfqpoint{1.219871in}{1.126156in}}%
\pgfpathlineto{\pgfqpoint{1.219871in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.246221in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.246221in}{1.251213in}}%
\pgfpathlineto{\pgfqpoint{1.272571in}{1.251213in}}%
\pgfpathlineto{\pgfqpoint{1.272571in}{1.315401in}}%
\pgfpathlineto{\pgfqpoint{1.298921in}{1.315401in}}%
\pgfpathlineto{\pgfqpoint{1.298921in}{1.370736in}}%
\pgfpathlineto{\pgfqpoint{1.325271in}{1.370736in}}%
\pgfpathlineto{\pgfqpoint{1.325271in}{1.402830in}}%
\pgfpathlineto{\pgfqpoint{1.351621in}{1.402830in}}%
\pgfpathlineto{\pgfqpoint{1.351621in}{1.464805in}}%
\pgfpathlineto{\pgfqpoint{1.377971in}{1.464805in}}%
\pgfpathlineto{\pgfqpoint{1.377971in}{1.514606in}}%
\pgfpathlineto{\pgfqpoint{1.404321in}{1.514606in}}%
\pgfpathlineto{\pgfqpoint{1.404321in}{1.545594in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{1.545594in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{1.606462in}}%
\pgfpathlineto{\pgfqpoint{1.457021in}{1.606462in}}%
\pgfpathlineto{\pgfqpoint{1.457021in}{1.659583in}}%
\pgfpathlineto{\pgfqpoint{1.483370in}{1.659583in}}%
\pgfpathlineto{\pgfqpoint{1.483370in}{1.692784in}}%
\pgfpathlineto{\pgfqpoint{1.509720in}{1.692784in}}%
\pgfpathlineto{\pgfqpoint{1.509720in}{1.744799in}}%
\pgfpathlineto{\pgfqpoint{1.536070in}{1.744799in}}%
\pgfpathlineto{\pgfqpoint{1.536070in}{1.799027in}}%
\pgfpathlineto{\pgfqpoint{1.562420in}{1.799027in}}%
\pgfpathlineto{\pgfqpoint{1.562420in}{1.825588in}}%
\pgfpathlineto{\pgfqpoint{1.588770in}{1.825588in}}%
\pgfpathlineto{\pgfqpoint{1.588770in}{1.875389in}}%
\pgfpathlineto{\pgfqpoint{1.615120in}{1.875389in}}%
\pgfpathlineto{\pgfqpoint{1.615120in}{1.885349in}}%
\pgfpathlineto{\pgfqpoint{1.641470in}{1.885349in}}%
\pgfpathlineto{\pgfqpoint{1.641470in}{2.001552in}}%
\pgfpathlineto{\pgfqpoint{1.667820in}{2.001552in}}%
\pgfpathlineto{\pgfqpoint{1.667820in}{2.019259in}}%
\pgfpathlineto{\pgfqpoint{1.694170in}{2.019259in}}%
\pgfpathlineto{\pgfqpoint{1.694170in}{2.069061in}}%
\pgfpathlineto{\pgfqpoint{1.720520in}{2.069061in}}%
\pgfpathlineto{\pgfqpoint{1.720520in}{2.091194in}}%
\pgfpathlineto{\pgfqpoint{1.746870in}{2.091194in}}%
\pgfpathlineto{\pgfqpoint{1.746870in}{2.126609in}}%
\pgfpathlineto{\pgfqpoint{1.773220in}{2.126609in}}%
\pgfpathlineto{\pgfqpoint{1.773220in}{2.164236in}}%
\pgfpathlineto{\pgfqpoint{1.799570in}{2.164236in}}%
\pgfpathlineto{\pgfqpoint{1.799570in}{2.177517in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{2.177517in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{2.196330in}}%
\pgfpathlineto{\pgfqpoint{1.852270in}{2.196330in}}%
\pgfpathlineto{\pgfqpoint{1.852270in}{2.232851in}}%
\pgfpathlineto{\pgfqpoint{1.878620in}{2.232851in}}%
\pgfpathlineto{\pgfqpoint{1.878620in}{2.258305in}}%
\pgfpathlineto{\pgfqpoint{1.904970in}{2.258305in}}%
\pgfpathlineto{\pgfqpoint{1.904970in}{2.274906in}}%
\pgfpathlineto{\pgfqpoint{1.931320in}{2.274906in}}%
\pgfpathlineto{\pgfqpoint{1.931320in}{2.282653in}}%
\pgfpathlineto{\pgfqpoint{1.957670in}{2.282653in}}%
\pgfpathlineto{\pgfqpoint{1.957670in}{2.288186in}}%
\pgfpathlineto{\pgfqpoint{1.984020in}{2.288186in}}%
\pgfpathlineto{\pgfqpoint{1.984020in}{2.308107in}}%
\pgfpathlineto{\pgfqpoint{2.010369in}{2.308107in}}%
\pgfpathlineto{\pgfqpoint{2.010369in}{2.322494in}}%
\pgfpathlineto{\pgfqpoint{2.036719in}{2.322494in}}%
\pgfpathlineto{\pgfqpoint{2.036719in}{2.332454in}}%
\pgfpathlineto{\pgfqpoint{2.063069in}{2.332454in}}%
\pgfpathlineto{\pgfqpoint{2.063069in}{2.350161in}}%
\pgfpathlineto{\pgfqpoint{2.089419in}{2.350161in}}%
\pgfpathlineto{\pgfqpoint{2.089419in}{2.355695in}}%
\pgfpathlineto{\pgfqpoint{2.115769in}{2.355695in}}%
\pgfpathlineto{\pgfqpoint{2.115769in}{2.376722in}}%
\pgfpathlineto{\pgfqpoint{2.142119in}{2.376722in}}%
\pgfpathlineto{\pgfqpoint{2.142119in}{2.398856in}}%
\pgfpathlineto{\pgfqpoint{2.168469in}{2.398856in}}%
\pgfpathlineto{\pgfqpoint{2.168469in}{2.425416in}}%
\pgfpathlineto{\pgfqpoint{2.194819in}{2.425416in}}%
\pgfpathlineto{\pgfqpoint{2.194819in}{2.437590in}}%
\pgfpathlineto{\pgfqpoint{2.221169in}{2.437590in}}%
\pgfpathlineto{\pgfqpoint{2.221169in}{2.460831in}}%
\pgfpathlineto{\pgfqpoint{2.247519in}{2.460831in}}%
\pgfpathlineto{\pgfqpoint{2.247519in}{2.479644in}}%
\pgfpathlineto{\pgfqpoint{2.273869in}{2.479644in}}%
\pgfpathlineto{\pgfqpoint{2.273869in}{2.490711in}}%
\pgfpathlineto{\pgfqpoint{2.300219in}{2.490711in}}%
\pgfpathlineto{\pgfqpoint{2.300219in}{2.517272in}}%
\pgfpathlineto{\pgfqpoint{2.326569in}{2.517272in}}%
\pgfpathlineto{\pgfqpoint{2.326569in}{2.521699in}}%
\pgfpathlineto{\pgfqpoint{2.352919in}{2.521699in}}%
\pgfpathlineto{\pgfqpoint{2.352919in}{2.533873in}}%
\pgfpathlineto{\pgfqpoint{2.379269in}{2.533873in}}%
\pgfpathlineto{\pgfqpoint{2.379269in}{2.553793in}}%
\pgfpathlineto{\pgfqpoint{2.405619in}{2.553793in}}%
\pgfpathlineto{\pgfqpoint{2.405619in}{2.565967in}}%
\pgfpathlineto{\pgfqpoint{2.431969in}{2.565967in}}%
\pgfpathlineto{\pgfqpoint{2.431969in}{2.573714in}}%
\pgfpathlineto{\pgfqpoint{2.484669in}{2.573714in}}%
\pgfpathlineto{\pgfqpoint{2.484669in}{2.603594in}}%
\pgfpathlineto{\pgfqpoint{2.537368in}{2.603594in}}%
\pgfpathlineto{\pgfqpoint{2.537368in}{2.621301in}}%
\pgfpathlineto{\pgfqpoint{2.563718in}{2.621301in}}%
\pgfpathlineto{\pgfqpoint{2.563718in}{2.624622in}}%
\pgfpathlineto{\pgfqpoint{2.590068in}{2.624622in}}%
\pgfpathlineto{\pgfqpoint{2.590068in}{2.632368in}}%
\pgfpathlineto{\pgfqpoint{2.616418in}{2.632368in}}%
\pgfpathlineto{\pgfqpoint{2.616418in}{2.640115in}}%
\pgfpathlineto{\pgfqpoint{2.642768in}{2.640115in}}%
\pgfpathlineto{\pgfqpoint{2.642768in}{2.652289in}}%
\pgfpathlineto{\pgfqpoint{2.669118in}{2.652289in}}%
\pgfpathlineto{\pgfqpoint{2.669118in}{2.664463in}}%
\pgfpathlineto{\pgfqpoint{2.695468in}{2.664463in}}%
\pgfpathlineto{\pgfqpoint{2.695468in}{2.675530in}}%
\pgfpathlineto{\pgfqpoint{2.721818in}{2.675530in}}%
\pgfpathlineto{\pgfqpoint{2.721818in}{2.679956in}}%
\pgfpathlineto{\pgfqpoint{2.748168in}{2.679956in}}%
\pgfpathlineto{\pgfqpoint{2.748168in}{2.685490in}}%
\pgfpathlineto{\pgfqpoint{2.774518in}{2.685490in}}%
\pgfpathlineto{\pgfqpoint{2.774518in}{2.692130in}}%
\pgfpathlineto{\pgfqpoint{2.800868in}{2.692130in}}%
\pgfpathlineto{\pgfqpoint{2.800868in}{2.694343in}}%
\pgfpathlineto{\pgfqpoint{2.827218in}{2.694343in}}%
\pgfpathlineto{\pgfqpoint{2.827218in}{2.699877in}}%
\pgfpathlineto{\pgfqpoint{2.853568in}{2.699877in}}%
\pgfpathlineto{\pgfqpoint{2.853568in}{2.704304in}}%
\pgfpathlineto{\pgfqpoint{2.879918in}{2.704304in}}%
\pgfpathlineto{\pgfqpoint{2.879918in}{2.710944in}}%
\pgfpathlineto{\pgfqpoint{2.906268in}{2.710944in}}%
\pgfpathlineto{\pgfqpoint{2.906268in}{2.715371in}}%
\pgfpathlineto{\pgfqpoint{2.932618in}{2.715371in}}%
\pgfpathlineto{\pgfqpoint{2.932618in}{2.718691in}}%
\pgfpathlineto{\pgfqpoint{2.958968in}{2.718691in}}%
\pgfpathlineto{\pgfqpoint{2.958968in}{2.726437in}}%
\pgfpathlineto{\pgfqpoint{2.985318in}{2.726437in}}%
\pgfpathlineto{\pgfqpoint{2.985318in}{2.728651in}}%
\pgfpathlineto{\pgfqpoint{3.038018in}{2.729758in}}%
\pgfpathlineto{\pgfqpoint{3.038018in}{2.731971in}}%
\pgfpathlineto{\pgfqpoint{3.090717in}{2.733078in}}%
\pgfpathlineto{\pgfqpoint{3.090717in}{2.736398in}}%
\pgfpathlineto{\pgfqpoint{3.143417in}{2.736398in}}%
\pgfpathlineto{\pgfqpoint{3.143417in}{2.738611in}}%
\pgfpathlineto{\pgfqpoint{3.275167in}{2.739718in}}%
\pgfpathlineto{\pgfqpoint{3.275167in}{2.740825in}}%
\pgfpathlineto{\pgfqpoint{3.433267in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.433267in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.433267in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798272in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.798272in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{0.879943in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{0.879943in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{0.907167in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{0.907167in}{0.686068in}}%
\pgfpathlineto{\pgfqpoint{0.934391in}{0.686068in}}%
\pgfpathlineto{\pgfqpoint{0.934391in}{0.689331in}}%
\pgfpathlineto{\pgfqpoint{0.961615in}{0.689331in}}%
\pgfpathlineto{\pgfqpoint{0.961615in}{0.761123in}}%
\pgfpathlineto{\pgfqpoint{0.988838in}{0.761123in}}%
\pgfpathlineto{\pgfqpoint{0.988838in}{0.829652in}}%
\pgfpathlineto{\pgfqpoint{1.016062in}{0.829652in}}%
\pgfpathlineto{\pgfqpoint{1.016062in}{0.862285in}}%
\pgfpathlineto{\pgfqpoint{1.043286in}{0.862285in}}%
\pgfpathlineto{\pgfqpoint{1.043286in}{0.881865in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{0.881865in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{0.938428in}}%
\pgfpathlineto{\pgfqpoint{1.097734in}{0.938428in}}%
\pgfpathlineto{\pgfqpoint{1.097734in}{0.941691in}}%
\pgfpathlineto{\pgfqpoint{1.124957in}{0.941691in}}%
\pgfpathlineto{\pgfqpoint{1.124957in}{1.020010in}}%
\pgfpathlineto{\pgfqpoint{1.152181in}{1.020010in}}%
\pgfpathlineto{\pgfqpoint{1.152181in}{1.096153in}}%
\pgfpathlineto{\pgfqpoint{1.179405in}{1.096153in}}%
\pgfpathlineto{\pgfqpoint{1.179405in}{1.115733in}}%
\pgfpathlineto{\pgfqpoint{1.206629in}{1.115733in}}%
\pgfpathlineto{\pgfqpoint{1.206629in}{1.209280in}}%
\pgfpathlineto{\pgfqpoint{1.233853in}{1.209280in}}%
\pgfpathlineto{\pgfqpoint{1.233853in}{1.228859in}}%
\pgfpathlineto{\pgfqpoint{1.261076in}{1.228859in}}%
\pgfpathlineto{\pgfqpoint{1.261076in}{1.281072in}}%
\pgfpathlineto{\pgfqpoint{1.288300in}{1.281072in}}%
\pgfpathlineto{\pgfqpoint{1.288300in}{1.353952in}}%
\pgfpathlineto{\pgfqpoint{1.315524in}{1.353952in}}%
\pgfpathlineto{\pgfqpoint{1.315524in}{1.394199in}}%
\pgfpathlineto{\pgfqpoint{1.342748in}{1.394199in}}%
\pgfpathlineto{\pgfqpoint{1.342748in}{1.477956in}}%
\pgfpathlineto{\pgfqpoint{1.369972in}{1.477956in}}%
\pgfpathlineto{\pgfqpoint{1.369972in}{1.514940in}}%
\pgfpathlineto{\pgfqpoint{1.397195in}{1.514940in}}%
\pgfpathlineto{\pgfqpoint{1.397195in}{1.554099in}}%
\pgfpathlineto{\pgfqpoint{1.424419in}{1.554099in}}%
\pgfpathlineto{\pgfqpoint{1.424419in}{1.619365in}}%
\pgfpathlineto{\pgfqpoint{1.451643in}{1.619365in}}%
\pgfpathlineto{\pgfqpoint{1.451643in}{1.688981in}}%
\pgfpathlineto{\pgfqpoint{1.478867in}{1.688981in}}%
\pgfpathlineto{\pgfqpoint{1.478867in}{1.711824in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{1.711824in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{1.767300in}}%
\pgfpathlineto{\pgfqpoint{1.533314in}{1.767300in}}%
\pgfpathlineto{\pgfqpoint{1.533314in}{1.830390in}}%
\pgfpathlineto{\pgfqpoint{1.560538in}{1.830390in}}%
\pgfpathlineto{\pgfqpoint{1.560538in}{1.849969in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{1.849969in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{1.903270in}}%
\pgfpathlineto{\pgfqpoint{1.614986in}{1.903270in}}%
\pgfpathlineto{\pgfqpoint{1.614986in}{1.907621in}}%
\pgfpathlineto{\pgfqpoint{1.642210in}{1.907621in}}%
\pgfpathlineto{\pgfqpoint{1.642210in}{2.019660in}}%
\pgfpathlineto{\pgfqpoint{1.669433in}{2.019660in}}%
\pgfpathlineto{\pgfqpoint{1.669433in}{2.069697in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{2.069697in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{2.089276in}}%
\pgfpathlineto{\pgfqpoint{1.723881in}{2.089276in}}%
\pgfpathlineto{\pgfqpoint{1.723881in}{2.126260in}}%
\pgfpathlineto{\pgfqpoint{1.751105in}{2.126260in}}%
\pgfpathlineto{\pgfqpoint{1.751105in}{2.139313in}}%
\pgfpathlineto{\pgfqpoint{1.778329in}{2.139313in}}%
\pgfpathlineto{\pgfqpoint{1.778329in}{2.169770in}}%
\pgfpathlineto{\pgfqpoint{1.805552in}{2.169770in}}%
\pgfpathlineto{\pgfqpoint{1.805552in}{2.181736in}}%
\pgfpathlineto{\pgfqpoint{1.832776in}{2.181736in}}%
\pgfpathlineto{\pgfqpoint{1.832776in}{2.228509in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{2.228509in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{2.239387in}}%
\pgfpathlineto{\pgfqpoint{1.887224in}{2.239387in}}%
\pgfpathlineto{\pgfqpoint{1.887224in}{2.268756in}}%
\pgfpathlineto{\pgfqpoint{1.914448in}{2.268756in}}%
\pgfpathlineto{\pgfqpoint{1.914448in}{2.287248in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{2.287248in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{2.300301in}}%
\pgfpathlineto{\pgfqpoint{1.968895in}{2.300301in}}%
\pgfpathlineto{\pgfqpoint{1.968895in}{2.322057in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{2.322057in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{2.334022in}}%
\pgfpathlineto{\pgfqpoint{2.023343in}{2.334022in}}%
\pgfpathlineto{\pgfqpoint{2.023343in}{2.344899in}}%
\pgfpathlineto{\pgfqpoint{2.050567in}{2.344899in}}%
\pgfpathlineto{\pgfqpoint{2.050567in}{2.357953in}}%
\pgfpathlineto{\pgfqpoint{2.077790in}{2.357953in}}%
\pgfpathlineto{\pgfqpoint{2.077790in}{2.368830in}}%
\pgfpathlineto{\pgfqpoint{2.105014in}{2.368830in}}%
\pgfpathlineto{\pgfqpoint{2.105014in}{2.382971in}}%
\pgfpathlineto{\pgfqpoint{2.132238in}{2.382971in}}%
\pgfpathlineto{\pgfqpoint{2.132238in}{2.405814in}}%
\pgfpathlineto{\pgfqpoint{2.159462in}{2.405814in}}%
\pgfpathlineto{\pgfqpoint{2.159462in}{2.426481in}}%
\pgfpathlineto{\pgfqpoint{2.186686in}{2.426481in}}%
\pgfpathlineto{\pgfqpoint{2.186686in}{2.455851in}}%
\pgfpathlineto{\pgfqpoint{2.213909in}{2.455851in}}%
\pgfpathlineto{\pgfqpoint{2.213909in}{2.479781in}}%
\pgfpathlineto{\pgfqpoint{2.241133in}{2.479781in}}%
\pgfpathlineto{\pgfqpoint{2.241133in}{2.503712in}}%
\pgfpathlineto{\pgfqpoint{2.268357in}{2.503712in}}%
\pgfpathlineto{\pgfqpoint{2.268357in}{2.514590in}}%
\pgfpathlineto{\pgfqpoint{2.295581in}{2.514590in}}%
\pgfpathlineto{\pgfqpoint{2.295581in}{2.542871in}}%
\pgfpathlineto{\pgfqpoint{2.322805in}{2.542871in}}%
\pgfpathlineto{\pgfqpoint{2.322805in}{2.547222in}}%
\pgfpathlineto{\pgfqpoint{2.350028in}{2.547222in}}%
\pgfpathlineto{\pgfqpoint{2.350028in}{2.566802in}}%
\pgfpathlineto{\pgfqpoint{2.377252in}{2.566802in}}%
\pgfpathlineto{\pgfqpoint{2.377252in}{2.575504in}}%
\pgfpathlineto{\pgfqpoint{2.404476in}{2.575504in}}%
\pgfpathlineto{\pgfqpoint{2.404476in}{2.586382in}}%
\pgfpathlineto{\pgfqpoint{2.431700in}{2.586382in}}%
\pgfpathlineto{\pgfqpoint{2.431700in}{2.598347in}}%
\pgfpathlineto{\pgfqpoint{2.486147in}{2.598347in}}%
\pgfpathlineto{\pgfqpoint{2.486147in}{2.623366in}}%
\pgfpathlineto{\pgfqpoint{2.540595in}{2.623366in}}%
\pgfpathlineto{\pgfqpoint{2.540595in}{2.636419in}}%
\pgfpathlineto{\pgfqpoint{2.567819in}{2.636419in}}%
\pgfpathlineto{\pgfqpoint{2.567819in}{2.640770in}}%
\pgfpathlineto{\pgfqpoint{2.595043in}{2.640770in}}%
\pgfpathlineto{\pgfqpoint{2.595043in}{2.644033in}}%
\pgfpathlineto{\pgfqpoint{2.622266in}{2.644033in}}%
\pgfpathlineto{\pgfqpoint{2.622266in}{2.650560in}}%
\pgfpathlineto{\pgfqpoint{2.649490in}{2.650560in}}%
\pgfpathlineto{\pgfqpoint{2.649490in}{2.659262in}}%
\pgfpathlineto{\pgfqpoint{2.676714in}{2.659262in}}%
\pgfpathlineto{\pgfqpoint{2.676714in}{2.667964in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.667964in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.679929in}}%
\pgfpathlineto{\pgfqpoint{2.731162in}{2.679929in}}%
\pgfpathlineto{\pgfqpoint{2.731162in}{2.690807in}}%
\pgfpathlineto{\pgfqpoint{2.758385in}{2.690807in}}%
\pgfpathlineto{\pgfqpoint{2.758385in}{2.695158in}}%
\pgfpathlineto{\pgfqpoint{2.785609in}{2.695158in}}%
\pgfpathlineto{\pgfqpoint{2.785609in}{2.698421in}}%
\pgfpathlineto{\pgfqpoint{2.812833in}{2.698421in}}%
\pgfpathlineto{\pgfqpoint{2.812833in}{2.701684in}}%
\pgfpathlineto{\pgfqpoint{2.840057in}{2.701684in}}%
\pgfpathlineto{\pgfqpoint{2.840057in}{2.707123in}}%
\pgfpathlineto{\pgfqpoint{2.867281in}{2.707123in}}%
\pgfpathlineto{\pgfqpoint{2.867281in}{2.712562in}}%
\pgfpathlineto{\pgfqpoint{2.894504in}{2.712562in}}%
\pgfpathlineto{\pgfqpoint{2.894504in}{2.719088in}}%
\pgfpathlineto{\pgfqpoint{2.921728in}{2.719088in}}%
\pgfpathlineto{\pgfqpoint{2.921728in}{2.721264in}}%
\pgfpathlineto{\pgfqpoint{2.976176in}{2.722352in}}%
\pgfpathlineto{\pgfqpoint{2.976176in}{2.724527in}}%
\pgfpathlineto{\pgfqpoint{3.003400in}{2.724527in}}%
\pgfpathlineto{\pgfqpoint{3.003400in}{2.726703in}}%
\pgfpathlineto{\pgfqpoint{3.030623in}{2.726703in}}%
\pgfpathlineto{\pgfqpoint{3.030623in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{3.112295in}{2.729966in}}%
\pgfpathlineto{\pgfqpoint{3.112295in}{2.733229in}}%
\pgfpathlineto{\pgfqpoint{3.193966in}{2.734317in}}%
\pgfpathlineto{\pgfqpoint{3.193966in}{2.736492in}}%
\pgfpathlineto{\pgfqpoint{3.248414in}{2.736492in}}%
\pgfpathlineto{\pgfqpoint{3.248414in}{2.738668in}}%
\pgfpathlineto{\pgfqpoint{3.384533in}{2.739756in}}%
\pgfpathlineto{\pgfqpoint{3.384533in}{2.740843in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798272in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.798272in}{0.653399in}}%
\pgfpathlineto{\pgfqpoint{0.879943in}{0.653399in}}%
\pgfpathlineto{\pgfqpoint{0.879943in}{0.670794in}}%
\pgfpathlineto{\pgfqpoint{0.907167in}{0.670794in}}%
\pgfpathlineto{\pgfqpoint{0.907167in}{0.686015in}}%
\pgfpathlineto{\pgfqpoint{0.934391in}{0.686015in}}%
\pgfpathlineto{\pgfqpoint{0.934391in}{0.689277in}}%
\pgfpathlineto{\pgfqpoint{0.961615in}{0.689277in}}%
\pgfpathlineto{\pgfqpoint{0.961615in}{0.761033in}}%
\pgfpathlineto{\pgfqpoint{0.988838in}{0.761033in}}%
\pgfpathlineto{\pgfqpoint{0.988838in}{0.827352in}}%
\pgfpathlineto{\pgfqpoint{1.016062in}{0.827352in}}%
\pgfpathlineto{\pgfqpoint{1.016062in}{0.859969in}}%
\pgfpathlineto{\pgfqpoint{1.043286in}{0.859969in}}%
\pgfpathlineto{\pgfqpoint{1.043286in}{0.879539in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{0.879539in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{0.936074in}}%
\pgfpathlineto{\pgfqpoint{1.097734in}{0.936074in}}%
\pgfpathlineto{\pgfqpoint{1.097734in}{0.939335in}}%
\pgfpathlineto{\pgfqpoint{1.124957in}{0.939335in}}%
\pgfpathlineto{\pgfqpoint{1.124957in}{1.017614in}}%
\pgfpathlineto{\pgfqpoint{1.152181in}{1.017614in}}%
\pgfpathlineto{\pgfqpoint{1.152181in}{1.092632in}}%
\pgfpathlineto{\pgfqpoint{1.179405in}{1.092632in}}%
\pgfpathlineto{\pgfqpoint{1.179405in}{1.111115in}}%
\pgfpathlineto{\pgfqpoint{1.206629in}{1.111115in}}%
\pgfpathlineto{\pgfqpoint{1.206629in}{1.207876in}}%
\pgfpathlineto{\pgfqpoint{1.233853in}{1.207876in}}%
\pgfpathlineto{\pgfqpoint{1.233853in}{1.227446in}}%
\pgfpathlineto{\pgfqpoint{1.261076in}{1.227446in}}%
\pgfpathlineto{\pgfqpoint{1.261076in}{1.277458in}}%
\pgfpathlineto{\pgfqpoint{1.288300in}{1.277458in}}%
\pgfpathlineto{\pgfqpoint{1.288300in}{1.350301in}}%
\pgfpathlineto{\pgfqpoint{1.315524in}{1.350301in}}%
\pgfpathlineto{\pgfqpoint{1.315524in}{1.391615in}}%
\pgfpathlineto{\pgfqpoint{1.342748in}{1.391615in}}%
\pgfpathlineto{\pgfqpoint{1.342748in}{1.475330in}}%
\pgfpathlineto{\pgfqpoint{1.369972in}{1.475330in}}%
\pgfpathlineto{\pgfqpoint{1.369972in}{1.514470in}}%
\pgfpathlineto{\pgfqpoint{1.397195in}{1.514470in}}%
\pgfpathlineto{\pgfqpoint{1.397195in}{1.554697in}}%
\pgfpathlineto{\pgfqpoint{1.424419in}{1.554697in}}%
\pgfpathlineto{\pgfqpoint{1.424419in}{1.623191in}}%
\pgfpathlineto{\pgfqpoint{1.451643in}{1.623191in}}%
\pgfpathlineto{\pgfqpoint{1.451643in}{1.694947in}}%
\pgfpathlineto{\pgfqpoint{1.478867in}{1.694947in}}%
\pgfpathlineto{\pgfqpoint{1.478867in}{1.716691in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{1.716691in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{1.773226in}}%
\pgfpathlineto{\pgfqpoint{1.533314in}{1.773226in}}%
\pgfpathlineto{\pgfqpoint{1.533314in}{1.835197in}}%
\pgfpathlineto{\pgfqpoint{1.560538in}{1.835197in}}%
\pgfpathlineto{\pgfqpoint{1.560538in}{1.855854in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{1.855854in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{1.908040in}}%
\pgfpathlineto{\pgfqpoint{1.614986in}{1.908040in}}%
\pgfpathlineto{\pgfqpoint{1.614986in}{1.912389in}}%
\pgfpathlineto{\pgfqpoint{1.642210in}{1.912389in}}%
\pgfpathlineto{\pgfqpoint{1.642210in}{2.021110in}}%
\pgfpathlineto{\pgfqpoint{1.669433in}{2.021110in}}%
\pgfpathlineto{\pgfqpoint{1.669433in}{2.066773in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{2.066773in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{2.086343in}}%
\pgfpathlineto{\pgfqpoint{1.723881in}{2.086343in}}%
\pgfpathlineto{\pgfqpoint{1.723881in}{2.124395in}}%
\pgfpathlineto{\pgfqpoint{1.751105in}{2.124395in}}%
\pgfpathlineto{\pgfqpoint{1.751105in}{2.137442in}}%
\pgfpathlineto{\pgfqpoint{1.778329in}{2.137442in}}%
\pgfpathlineto{\pgfqpoint{1.778329in}{2.168971in}}%
\pgfpathlineto{\pgfqpoint{1.805552in}{2.168971in}}%
\pgfpathlineto{\pgfqpoint{1.805552in}{2.180930in}}%
\pgfpathlineto{\pgfqpoint{1.832776in}{2.180930in}}%
\pgfpathlineto{\pgfqpoint{1.832776in}{2.228768in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{2.228768in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{2.240727in}}%
\pgfpathlineto{\pgfqpoint{1.887224in}{2.240727in}}%
\pgfpathlineto{\pgfqpoint{1.887224in}{2.270082in}}%
\pgfpathlineto{\pgfqpoint{1.914448in}{2.270082in}}%
\pgfpathlineto{\pgfqpoint{1.914448in}{2.288564in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{2.288564in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{2.301611in}}%
\pgfpathlineto{\pgfqpoint{1.968895in}{2.301611in}}%
\pgfpathlineto{\pgfqpoint{1.968895in}{2.323355in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{2.323355in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{2.335314in}}%
\pgfpathlineto{\pgfqpoint{2.023343in}{2.335314in}}%
\pgfpathlineto{\pgfqpoint{2.023343in}{2.346186in}}%
\pgfpathlineto{\pgfqpoint{2.050567in}{2.346186in}}%
\pgfpathlineto{\pgfqpoint{2.050567in}{2.358146in}}%
\pgfpathlineto{\pgfqpoint{2.077790in}{2.358146in}}%
\pgfpathlineto{\pgfqpoint{2.077790in}{2.367931in}}%
\pgfpathlineto{\pgfqpoint{2.105014in}{2.367931in}}%
\pgfpathlineto{\pgfqpoint{2.105014in}{2.382064in}}%
\pgfpathlineto{\pgfqpoint{2.132238in}{2.382064in}}%
\pgfpathlineto{\pgfqpoint{2.132238in}{2.404896in}}%
\pgfpathlineto{\pgfqpoint{2.159462in}{2.404896in}}%
\pgfpathlineto{\pgfqpoint{2.159462in}{2.424466in}}%
\pgfpathlineto{\pgfqpoint{2.186686in}{2.424466in}}%
\pgfpathlineto{\pgfqpoint{2.186686in}{2.453820in}}%
\pgfpathlineto{\pgfqpoint{2.213909in}{2.453820in}}%
\pgfpathlineto{\pgfqpoint{2.213909in}{2.477739in}}%
\pgfpathlineto{\pgfqpoint{2.241133in}{2.477739in}}%
\pgfpathlineto{\pgfqpoint{2.241133in}{2.502745in}}%
\pgfpathlineto{\pgfqpoint{2.268357in}{2.502745in}}%
\pgfpathlineto{\pgfqpoint{2.268357in}{2.513617in}}%
\pgfpathlineto{\pgfqpoint{2.295581in}{2.513617in}}%
\pgfpathlineto{\pgfqpoint{2.295581in}{2.541884in}}%
\pgfpathlineto{\pgfqpoint{2.322805in}{2.541884in}}%
\pgfpathlineto{\pgfqpoint{2.322805in}{2.547320in}}%
\pgfpathlineto{\pgfqpoint{2.350028in}{2.547320in}}%
\pgfpathlineto{\pgfqpoint{2.350028in}{2.565803in}}%
\pgfpathlineto{\pgfqpoint{2.377252in}{2.565803in}}%
\pgfpathlineto{\pgfqpoint{2.377252in}{2.576675in}}%
\pgfpathlineto{\pgfqpoint{2.404476in}{2.576675in}}%
\pgfpathlineto{\pgfqpoint{2.404476in}{2.587547in}}%
\pgfpathlineto{\pgfqpoint{2.431700in}{2.587547in}}%
\pgfpathlineto{\pgfqpoint{2.431700in}{2.596245in}}%
\pgfpathlineto{\pgfqpoint{2.486147in}{2.596245in}}%
\pgfpathlineto{\pgfqpoint{2.486147in}{2.623425in}}%
\pgfpathlineto{\pgfqpoint{2.540595in}{2.623425in}}%
\pgfpathlineto{\pgfqpoint{2.540595in}{2.637559in}}%
\pgfpathlineto{\pgfqpoint{2.567819in}{2.637559in}}%
\pgfpathlineto{\pgfqpoint{2.567819in}{2.641908in}}%
\pgfpathlineto{\pgfqpoint{2.595043in}{2.641908in}}%
\pgfpathlineto{\pgfqpoint{2.595043in}{2.645169in}}%
\pgfpathlineto{\pgfqpoint{2.622266in}{2.645169in}}%
\pgfpathlineto{\pgfqpoint{2.622266in}{2.650605in}}%
\pgfpathlineto{\pgfqpoint{2.649490in}{2.650605in}}%
\pgfpathlineto{\pgfqpoint{2.649490in}{2.658216in}}%
\pgfpathlineto{\pgfqpoint{2.676714in}{2.658216in}}%
\pgfpathlineto{\pgfqpoint{2.676714in}{2.665826in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.665826in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.677786in}}%
\pgfpathlineto{\pgfqpoint{2.731162in}{2.677786in}}%
\pgfpathlineto{\pgfqpoint{2.731162in}{2.689745in}}%
\pgfpathlineto{\pgfqpoint{2.758385in}{2.689745in}}%
\pgfpathlineto{\pgfqpoint{2.758385in}{2.693007in}}%
\pgfpathlineto{\pgfqpoint{2.785609in}{2.693007in}}%
\pgfpathlineto{\pgfqpoint{2.785609in}{2.696268in}}%
\pgfpathlineto{\pgfqpoint{2.812833in}{2.696268in}}%
\pgfpathlineto{\pgfqpoint{2.812833in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{2.840057in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{2.840057in}{2.706053in}}%
\pgfpathlineto{\pgfqpoint{2.867281in}{2.706053in}}%
\pgfpathlineto{\pgfqpoint{2.867281in}{2.712577in}}%
\pgfpathlineto{\pgfqpoint{2.894504in}{2.712577in}}%
\pgfpathlineto{\pgfqpoint{2.894504in}{2.719100in}}%
\pgfpathlineto{\pgfqpoint{2.948952in}{2.720187in}}%
\pgfpathlineto{\pgfqpoint{2.948952in}{2.721274in}}%
\pgfpathlineto{\pgfqpoint{2.976176in}{2.721274in}}%
\pgfpathlineto{\pgfqpoint{2.976176in}{2.724536in}}%
\pgfpathlineto{\pgfqpoint{3.003400in}{2.724536in}}%
\pgfpathlineto{\pgfqpoint{3.003400in}{2.726710in}}%
\pgfpathlineto{\pgfqpoint{3.030623in}{2.726710in}}%
\pgfpathlineto{\pgfqpoint{3.030623in}{2.728885in}}%
\pgfpathlineto{\pgfqpoint{3.112295in}{2.729972in}}%
\pgfpathlineto{\pgfqpoint{3.112295in}{2.733234in}}%
\pgfpathlineto{\pgfqpoint{3.193966in}{2.734321in}}%
\pgfpathlineto{\pgfqpoint{3.193966in}{2.737582in}}%
\pgfpathlineto{\pgfqpoint{3.302861in}{2.738670in}}%
\pgfpathlineto{\pgfqpoint{3.302861in}{2.739757in}}%
\pgfpathlineto{\pgfqpoint{3.493428in}{2.740844in}}%
\pgfpathlineto{\pgfqpoint{3.493428in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.520652in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656771in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.656771in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517882in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{3.559549in}{0.650000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.587326in}{0.650000in}}{\pgfqpoint{3.587326in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{3.587326in}{1.287057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.587326in}{1.314835in}}{\pgfqpoint{3.559549in}{1.314835in}}%
\pgfpathlineto{\pgfqpoint{1.517882in}{1.314835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.490104in}{1.314835in}}{\pgfqpoint{1.490104in}{1.287057in}}%
\pgfpathlineto{\pgfqpoint{1.490104in}{0.677778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.490104in}{0.650000in}}{\pgfqpoint{1.517882in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{1.517882in}{0.650000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545660in}{1.153756in}}%
\pgfpathlineto{\pgfqpoint{1.823438in}{1.153756in}}%
\pgfpathlineto{\pgfqpoint{1.823438in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.545660in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.545660in}{1.153756in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934549in,y=1.153756in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont max\_optim\_steps=10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545660in}{0.946034in}}%
\pgfpathlineto{\pgfqpoint{1.823438in}{0.946034in}}%
\pgfpathlineto{\pgfqpoint{1.823438in}{1.043256in}}%
\pgfpathlineto{\pgfqpoint{1.545660in}{1.043256in}}%
\pgfpathlineto{\pgfqpoint{1.545660in}{0.946034in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934549in,y=0.946034in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont max\_optim\_steps=30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545660in}{0.738311in}}%
\pgfpathlineto{\pgfqpoint{1.823438in}{0.738311in}}%
\pgfpathlineto{\pgfqpoint{1.823438in}{0.835533in}}%
\pgfpathlineto{\pgfqpoint{1.545660in}{0.835533in}}%
\pgfpathlineto{\pgfqpoint{1.545660in}{0.738311in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934549in,y=0.738311in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont max\_optim\_steps=100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855382in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.855382in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.855382in}{0.580556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065119in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.065119in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065119in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065119in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856518in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.856518in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856518in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.856518in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647916in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.647916in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.647916in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.647916in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439314in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.439314in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.439314in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.439314in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352691in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ddepth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855382in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855382in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855382in}{1.012831in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.012831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855382in}{1.012831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855382in}{1.445106in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.445106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855382in}{1.445106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855382in}{1.877381in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.877381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855382in}{1.877381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855382in}{2.309656in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.309656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855382in}{2.309656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855382in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.741931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855382in}{2.741931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991501in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.991501in}{0.581662in}}%
\pgfpathlineto{\pgfqpoint{4.045949in}{0.581662in}}%
\pgfpathlineto{\pgfqpoint{4.045949in}{0.685692in}}%
\pgfpathlineto{\pgfqpoint{4.127620in}{0.686798in}}%
\pgfpathlineto{\pgfqpoint{4.127620in}{0.687905in}}%
\pgfpathlineto{\pgfqpoint{4.182068in}{0.689012in}}%
\pgfpathlineto{\pgfqpoint{4.182068in}{0.691225in}}%
\pgfpathlineto{\pgfqpoint{4.209291in}{0.691225in}}%
\pgfpathlineto{\pgfqpoint{4.209291in}{0.738813in}}%
\pgfpathlineto{\pgfqpoint{4.236515in}{0.738813in}}%
\pgfpathlineto{\pgfqpoint{4.236515in}{0.741026in}}%
\pgfpathlineto{\pgfqpoint{4.263739in}{0.741026in}}%
\pgfpathlineto{\pgfqpoint{4.263739in}{0.873830in}}%
\pgfpathlineto{\pgfqpoint{4.318187in}{0.873830in}}%
\pgfpathlineto{\pgfqpoint{4.318187in}{0.943552in}}%
\pgfpathlineto{\pgfqpoint{4.345410in}{0.943552in}}%
\pgfpathlineto{\pgfqpoint{4.345410in}{0.980073in}}%
\pgfpathlineto{\pgfqpoint{4.372634in}{0.980073in}}%
\pgfpathlineto{\pgfqpoint{4.372634in}{0.995566in}}%
\pgfpathlineto{\pgfqpoint{4.399858in}{0.995566in}}%
\pgfpathlineto{\pgfqpoint{4.399858in}{1.075248in}}%
\pgfpathlineto{\pgfqpoint{4.427082in}{1.075248in}}%
\pgfpathlineto{\pgfqpoint{4.427082in}{1.088529in}}%
\pgfpathlineto{\pgfqpoint{4.454306in}{1.088529in}}%
\pgfpathlineto{\pgfqpoint{4.454306in}{1.212478in}}%
\pgfpathlineto{\pgfqpoint{4.481529in}{1.212478in}}%
\pgfpathlineto{\pgfqpoint{4.481529in}{1.268920in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.268920in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.299907in}}%
\pgfpathlineto{\pgfqpoint{4.535977in}{1.299907in}}%
\pgfpathlineto{\pgfqpoint{4.535977in}{1.317615in}}%
\pgfpathlineto{\pgfqpoint{4.563201in}{1.317615in}}%
\pgfpathlineto{\pgfqpoint{4.563201in}{1.401723in}}%
\pgfpathlineto{\pgfqpoint{4.590425in}{1.401723in}}%
\pgfpathlineto{\pgfqpoint{4.590425in}{1.454845in}}%
\pgfpathlineto{\pgfqpoint{4.617648in}{1.454845in}}%
\pgfpathlineto{\pgfqpoint{4.617648in}{1.488046in}}%
\pgfpathlineto{\pgfqpoint{4.644872in}{1.488046in}}%
\pgfpathlineto{\pgfqpoint{4.644872in}{1.543380in}}%
\pgfpathlineto{\pgfqpoint{4.672096in}{1.543380in}}%
\pgfpathlineto{\pgfqpoint{4.672096in}{1.598715in}}%
\pgfpathlineto{\pgfqpoint{4.699320in}{1.598715in}}%
\pgfpathlineto{\pgfqpoint{4.699320in}{1.631916in}}%
\pgfpathlineto{\pgfqpoint{4.726544in}{1.631916in}}%
\pgfpathlineto{\pgfqpoint{4.726544in}{1.688357in}}%
\pgfpathlineto{\pgfqpoint{4.753767in}{1.688357in}}%
\pgfpathlineto{\pgfqpoint{4.753767in}{1.750332in}}%
\pgfpathlineto{\pgfqpoint{4.780991in}{1.750332in}}%
\pgfpathlineto{\pgfqpoint{4.780991in}{1.773573in}}%
\pgfpathlineto{\pgfqpoint{4.808215in}{1.773573in}}%
\pgfpathlineto{\pgfqpoint{4.808215in}{1.799027in}}%
\pgfpathlineto{\pgfqpoint{4.835439in}{1.799027in}}%
\pgfpathlineto{\pgfqpoint{4.835439in}{1.821161in}}%
\pgfpathlineto{\pgfqpoint{4.862663in}{1.821161in}}%
\pgfpathlineto{\pgfqpoint{4.862663in}{1.919657in}}%
\pgfpathlineto{\pgfqpoint{4.889886in}{1.919657in}}%
\pgfpathlineto{\pgfqpoint{4.889886in}{1.951751in}}%
\pgfpathlineto{\pgfqpoint{4.917110in}{1.951751in}}%
\pgfpathlineto{\pgfqpoint{4.917110in}{2.041393in}}%
\pgfpathlineto{\pgfqpoint{4.944334in}{2.041393in}}%
\pgfpathlineto{\pgfqpoint{4.944334in}{2.087874in}}%
\pgfpathlineto{\pgfqpoint{4.971558in}{2.087874in}}%
\pgfpathlineto{\pgfqpoint{4.971558in}{2.111115in}}%
\pgfpathlineto{\pgfqpoint{4.998782in}{2.111115in}}%
\pgfpathlineto{\pgfqpoint{4.998782in}{2.137676in}}%
\pgfpathlineto{\pgfqpoint{5.026005in}{2.137676in}}%
\pgfpathlineto{\pgfqpoint{5.026005in}{2.144316in}}%
\pgfpathlineto{\pgfqpoint{5.053229in}{2.144316in}}%
\pgfpathlineto{\pgfqpoint{5.053229in}{2.159810in}}%
\pgfpathlineto{\pgfqpoint{5.080453in}{2.159810in}}%
\pgfpathlineto{\pgfqpoint{5.080453in}{2.191904in}}%
\pgfpathlineto{\pgfqpoint{5.107677in}{2.191904in}}%
\pgfpathlineto{\pgfqpoint{5.107677in}{2.212931in}}%
\pgfpathlineto{\pgfqpoint{5.134901in}{2.212931in}}%
\pgfpathlineto{\pgfqpoint{5.134901in}{2.218464in}}%
\pgfpathlineto{\pgfqpoint{5.162124in}{2.218464in}}%
\pgfpathlineto{\pgfqpoint{5.162124in}{2.341308in}}%
\pgfpathlineto{\pgfqpoint{5.189348in}{2.341308in}}%
\pgfpathlineto{\pgfqpoint{5.189348in}{2.356801in}}%
\pgfpathlineto{\pgfqpoint{5.216572in}{2.356801in}}%
\pgfpathlineto{\pgfqpoint{5.216572in}{2.365655in}}%
\pgfpathlineto{\pgfqpoint{5.243796in}{2.365655in}}%
\pgfpathlineto{\pgfqpoint{5.243796in}{2.372295in}}%
\pgfpathlineto{\pgfqpoint{5.271020in}{2.372295in}}%
\pgfpathlineto{\pgfqpoint{5.271020in}{2.376722in}}%
\pgfpathlineto{\pgfqpoint{5.298243in}{2.376722in}}%
\pgfpathlineto{\pgfqpoint{5.298243in}{2.384469in}}%
\pgfpathlineto{\pgfqpoint{5.325467in}{2.384469in}}%
\pgfpathlineto{\pgfqpoint{5.325467in}{2.386682in}}%
\pgfpathlineto{\pgfqpoint{5.352691in}{2.386682in}}%
\pgfpathlineto{\pgfqpoint{5.352691in}{2.424310in}}%
\pgfpathlineto{\pgfqpoint{5.379915in}{2.424310in}}%
\pgfpathlineto{\pgfqpoint{5.379915in}{2.435377in}}%
\pgfpathlineto{\pgfqpoint{5.407139in}{2.435377in}}%
\pgfpathlineto{\pgfqpoint{5.407139in}{2.481858in}}%
\pgfpathlineto{\pgfqpoint{5.461586in}{2.481858in}}%
\pgfpathlineto{\pgfqpoint{5.461586in}{2.488498in}}%
\pgfpathlineto{\pgfqpoint{5.488810in}{2.488498in}}%
\pgfpathlineto{\pgfqpoint{5.488810in}{2.499565in}}%
\pgfpathlineto{\pgfqpoint{5.516034in}{2.499565in}}%
\pgfpathlineto{\pgfqpoint{5.516034in}{2.502885in}}%
\pgfpathlineto{\pgfqpoint{5.543258in}{2.502885in}}%
\pgfpathlineto{\pgfqpoint{5.543258in}{2.561540in}}%
\pgfpathlineto{\pgfqpoint{5.597705in}{2.561540in}}%
\pgfpathlineto{\pgfqpoint{5.597705in}{2.570393in}}%
\pgfpathlineto{\pgfqpoint{5.679377in}{2.570393in}}%
\pgfpathlineto{\pgfqpoint{5.679377in}{2.581460in}}%
\pgfpathlineto{\pgfqpoint{5.733824in}{2.582567in}}%
\pgfpathlineto{\pgfqpoint{5.733824in}{2.632368in}}%
\pgfpathlineto{\pgfqpoint{5.788272in}{2.632368in}}%
\pgfpathlineto{\pgfqpoint{5.788272in}{2.635688in}}%
\pgfpathlineto{\pgfqpoint{5.815496in}{2.635688in}}%
\pgfpathlineto{\pgfqpoint{5.815496in}{2.640115in}}%
\pgfpathlineto{\pgfqpoint{5.924391in}{2.640115in}}%
\pgfpathlineto{\pgfqpoint{5.924391in}{2.687703in}}%
\pgfpathlineto{\pgfqpoint{6.006062in}{2.688810in}}%
\pgfpathlineto{\pgfqpoint{6.006062in}{2.689917in}}%
\pgfpathlineto{\pgfqpoint{6.033286in}{2.689917in}}%
\pgfpathlineto{\pgfqpoint{6.033286in}{2.696557in}}%
\pgfpathlineto{\pgfqpoint{6.114957in}{2.696557in}}%
\pgfpathlineto{\pgfqpoint{6.114957in}{2.728651in}}%
\pgfpathlineto{\pgfqpoint{6.305524in}{2.728651in}}%
\pgfpathlineto{\pgfqpoint{6.305524in}{2.737504in}}%
\pgfpathlineto{\pgfqpoint{6.468867in}{2.738611in}}%
\pgfpathlineto{\pgfqpoint{6.468867in}{2.739718in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.740825in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.713881in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.713881in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.713881in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991501in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.991501in}{0.581643in}}%
\pgfpathlineto{\pgfqpoint{4.045949in}{0.581643in}}%
\pgfpathlineto{\pgfqpoint{4.045949in}{0.692595in}}%
\pgfpathlineto{\pgfqpoint{4.127620in}{0.693682in}}%
\pgfpathlineto{\pgfqpoint{4.127620in}{0.694770in}}%
\pgfpathlineto{\pgfqpoint{4.182068in}{0.695858in}}%
\pgfpathlineto{\pgfqpoint{4.182068in}{0.699121in}}%
\pgfpathlineto{\pgfqpoint{4.209291in}{0.699121in}}%
\pgfpathlineto{\pgfqpoint{4.209291in}{0.743719in}}%
\pgfpathlineto{\pgfqpoint{4.236515in}{0.743719in}}%
\pgfpathlineto{\pgfqpoint{4.236515in}{0.746983in}}%
\pgfpathlineto{\pgfqpoint{4.263739in}{0.746983in}}%
\pgfpathlineto{\pgfqpoint{4.263739in}{0.867724in}}%
\pgfpathlineto{\pgfqpoint{4.318187in}{0.867724in}}%
\pgfpathlineto{\pgfqpoint{4.318187in}{0.936253in}}%
\pgfpathlineto{\pgfqpoint{4.345410in}{0.936253in}}%
\pgfpathlineto{\pgfqpoint{4.345410in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{4.372634in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{4.372634in}{1.000430in}}%
\pgfpathlineto{\pgfqpoint{4.399858in}{1.000430in}}%
\pgfpathlineto{\pgfqpoint{4.399858in}{1.079837in}}%
\pgfpathlineto{\pgfqpoint{4.427082in}{1.079837in}}%
\pgfpathlineto{\pgfqpoint{4.427082in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{4.454306in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{4.454306in}{1.217982in}}%
\pgfpathlineto{\pgfqpoint{4.481529in}{1.217982in}}%
\pgfpathlineto{\pgfqpoint{4.481529in}{1.262580in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.262580in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.294125in}}%
\pgfpathlineto{\pgfqpoint{4.535977in}{1.294125in}}%
\pgfpathlineto{\pgfqpoint{4.535977in}{1.319143in}}%
\pgfpathlineto{\pgfqpoint{4.563201in}{1.319143in}}%
\pgfpathlineto{\pgfqpoint{4.563201in}{1.420305in}}%
\pgfpathlineto{\pgfqpoint{4.590425in}{1.420305in}}%
\pgfpathlineto{\pgfqpoint{4.590425in}{1.462728in}}%
\pgfpathlineto{\pgfqpoint{4.617648in}{1.462728in}}%
\pgfpathlineto{\pgfqpoint{4.617648in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{4.644872in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{4.644872in}{1.558450in}}%
\pgfpathlineto{\pgfqpoint{4.672096in}{1.558450in}}%
\pgfpathlineto{\pgfqpoint{4.672096in}{1.619365in}}%
\pgfpathlineto{\pgfqpoint{4.699320in}{1.619365in}}%
\pgfpathlineto{\pgfqpoint{4.699320in}{1.650910in}}%
\pgfpathlineto{\pgfqpoint{4.726544in}{1.650910in}}%
\pgfpathlineto{\pgfqpoint{4.726544in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{4.753767in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{4.753767in}{1.790143in}}%
\pgfpathlineto{\pgfqpoint{4.780991in}{1.790143in}}%
\pgfpathlineto{\pgfqpoint{4.780991in}{1.815161in}}%
\pgfpathlineto{\pgfqpoint{4.808215in}{1.815161in}}%
\pgfpathlineto{\pgfqpoint{4.808215in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{4.835439in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{4.835439in}{1.860847in}}%
\pgfpathlineto{\pgfqpoint{4.862663in}{1.860847in}}%
\pgfpathlineto{\pgfqpoint{4.862663in}{1.954394in}}%
\pgfpathlineto{\pgfqpoint{4.889886in}{1.954394in}}%
\pgfpathlineto{\pgfqpoint{4.889886in}{1.980500in}}%
\pgfpathlineto{\pgfqpoint{4.917110in}{1.980500in}}%
\pgfpathlineto{\pgfqpoint{4.917110in}{2.054468in}}%
\pgfpathlineto{\pgfqpoint{4.944334in}{2.054468in}}%
\pgfpathlineto{\pgfqpoint{4.944334in}{2.090364in}}%
\pgfpathlineto{\pgfqpoint{4.971558in}{2.090364in}}%
\pgfpathlineto{\pgfqpoint{4.971558in}{2.106680in}}%
\pgfpathlineto{\pgfqpoint{4.998782in}{2.106680in}}%
\pgfpathlineto{\pgfqpoint{4.998782in}{2.129523in}}%
\pgfpathlineto{\pgfqpoint{5.026005in}{2.129523in}}%
\pgfpathlineto{\pgfqpoint{5.026005in}{2.134962in}}%
\pgfpathlineto{\pgfqpoint{5.053229in}{2.134962in}}%
\pgfpathlineto{\pgfqpoint{5.053229in}{2.153454in}}%
\pgfpathlineto{\pgfqpoint{5.080453in}{2.153454in}}%
\pgfpathlineto{\pgfqpoint{5.080453in}{2.179560in}}%
\pgfpathlineto{\pgfqpoint{5.107677in}{2.179560in}}%
\pgfpathlineto{\pgfqpoint{5.107677in}{2.201315in}}%
\pgfpathlineto{\pgfqpoint{5.134901in}{2.201315in}}%
\pgfpathlineto{\pgfqpoint{5.134901in}{2.205666in}}%
\pgfpathlineto{\pgfqpoint{5.162124in}{2.205666in}}%
\pgfpathlineto{\pgfqpoint{5.162124in}{2.340548in}}%
\pgfpathlineto{\pgfqpoint{5.189348in}{2.340548in}}%
\pgfpathlineto{\pgfqpoint{5.189348in}{2.356865in}}%
\pgfpathlineto{\pgfqpoint{5.216572in}{2.356865in}}%
\pgfpathlineto{\pgfqpoint{5.216572in}{2.367742in}}%
\pgfpathlineto{\pgfqpoint{5.243796in}{2.367742in}}%
\pgfpathlineto{\pgfqpoint{5.243796in}{2.373181in}}%
\pgfpathlineto{\pgfqpoint{5.271020in}{2.373181in}}%
\pgfpathlineto{\pgfqpoint{5.271020in}{2.377532in}}%
\pgfpathlineto{\pgfqpoint{5.298243in}{2.377532in}}%
\pgfpathlineto{\pgfqpoint{5.298243in}{2.385147in}}%
\pgfpathlineto{\pgfqpoint{5.325467in}{2.385147in}}%
\pgfpathlineto{\pgfqpoint{5.325467in}{2.390585in}}%
\pgfpathlineto{\pgfqpoint{5.352691in}{2.390585in}}%
\pgfpathlineto{\pgfqpoint{5.352691in}{2.438447in}}%
\pgfpathlineto{\pgfqpoint{5.379915in}{2.438447in}}%
\pgfpathlineto{\pgfqpoint{5.379915in}{2.446061in}}%
\pgfpathlineto{\pgfqpoint{5.407139in}{2.446061in}}%
\pgfpathlineto{\pgfqpoint{5.407139in}{2.489571in}}%
\pgfpathlineto{\pgfqpoint{5.461586in}{2.490659in}}%
\pgfpathlineto{\pgfqpoint{5.461586in}{2.502624in}}%
\pgfpathlineto{\pgfqpoint{5.488810in}{2.502624in}}%
\pgfpathlineto{\pgfqpoint{5.488810in}{2.513502in}}%
\pgfpathlineto{\pgfqpoint{5.516034in}{2.513502in}}%
\pgfpathlineto{\pgfqpoint{5.516034in}{2.517853in}}%
\pgfpathlineto{\pgfqpoint{5.543258in}{2.517853in}}%
\pgfpathlineto{\pgfqpoint{5.543258in}{2.580943in}}%
\pgfpathlineto{\pgfqpoint{5.570481in}{2.580943in}}%
\pgfpathlineto{\pgfqpoint{5.570481in}{2.583119in}}%
\pgfpathlineto{\pgfqpoint{5.597705in}{2.583119in}}%
\pgfpathlineto{\pgfqpoint{5.597705in}{2.588557in}}%
\pgfpathlineto{\pgfqpoint{5.679377in}{2.589645in}}%
\pgfpathlineto{\pgfqpoint{5.679377in}{2.598347in}}%
\pgfpathlineto{\pgfqpoint{5.733824in}{2.599435in}}%
\pgfpathlineto{\pgfqpoint{5.733824in}{2.639682in}}%
\pgfpathlineto{\pgfqpoint{5.788272in}{2.640770in}}%
\pgfpathlineto{\pgfqpoint{5.788272in}{2.642945in}}%
\pgfpathlineto{\pgfqpoint{5.815496in}{2.642945in}}%
\pgfpathlineto{\pgfqpoint{5.815496in}{2.647296in}}%
\pgfpathlineto{\pgfqpoint{5.924391in}{2.647296in}}%
\pgfpathlineto{\pgfqpoint{5.924391in}{2.695158in}}%
\pgfpathlineto{\pgfqpoint{6.006062in}{2.696245in}}%
\pgfpathlineto{\pgfqpoint{6.006062in}{2.697333in}}%
\pgfpathlineto{\pgfqpoint{6.033286in}{2.697333in}}%
\pgfpathlineto{\pgfqpoint{6.033286in}{2.702772in}}%
\pgfpathlineto{\pgfqpoint{6.114957in}{2.702772in}}%
\pgfpathlineto{\pgfqpoint{6.114957in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{6.305524in}{2.728878in}}%
\pgfpathlineto{\pgfqpoint{6.305524in}{2.737580in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{2.738668in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{2.739756in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.739756in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.713881in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.713881in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.713881in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.855382in}{0.580556in}}{\pgfqpoint{2.994618in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991501in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.991501in}{0.581643in}}%
\pgfpathlineto{\pgfqpoint{4.045949in}{0.581643in}}%
\pgfpathlineto{\pgfqpoint{4.045949in}{0.692538in}}%
\pgfpathlineto{\pgfqpoint{4.127620in}{0.693626in}}%
\pgfpathlineto{\pgfqpoint{4.127620in}{0.694713in}}%
\pgfpathlineto{\pgfqpoint{4.182068in}{0.695800in}}%
\pgfpathlineto{\pgfqpoint{4.182068in}{0.697974in}}%
\pgfpathlineto{\pgfqpoint{4.209291in}{0.697974in}}%
\pgfpathlineto{\pgfqpoint{4.209291in}{0.740376in}}%
\pgfpathlineto{\pgfqpoint{4.236515in}{0.740376in}}%
\pgfpathlineto{\pgfqpoint{4.236515in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{4.263739in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{4.263739in}{0.864318in}}%
\pgfpathlineto{\pgfqpoint{4.318187in}{0.864318in}}%
\pgfpathlineto{\pgfqpoint{4.318187in}{0.932812in}}%
\pgfpathlineto{\pgfqpoint{4.345410in}{0.932812in}}%
\pgfpathlineto{\pgfqpoint{4.345410in}{0.977388in}}%
\pgfpathlineto{\pgfqpoint{4.372634in}{0.977388in}}%
\pgfpathlineto{\pgfqpoint{4.372634in}{0.996957in}}%
\pgfpathlineto{\pgfqpoint{4.399858in}{0.996957in}}%
\pgfpathlineto{\pgfqpoint{4.399858in}{1.077411in}}%
\pgfpathlineto{\pgfqpoint{4.427082in}{1.077411in}}%
\pgfpathlineto{\pgfqpoint{4.427082in}{1.098068in}}%
\pgfpathlineto{\pgfqpoint{4.454306in}{1.098068in}}%
\pgfpathlineto{\pgfqpoint{4.454306in}{1.218748in}}%
\pgfpathlineto{\pgfqpoint{4.481529in}{1.218748in}}%
\pgfpathlineto{\pgfqpoint{4.481529in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.294853in}}%
\pgfpathlineto{\pgfqpoint{4.535977in}{1.294853in}}%
\pgfpathlineto{\pgfqpoint{4.535977in}{1.320946in}}%
\pgfpathlineto{\pgfqpoint{4.563201in}{1.320946in}}%
\pgfpathlineto{\pgfqpoint{4.563201in}{1.420970in}}%
\pgfpathlineto{\pgfqpoint{4.590425in}{1.420970in}}%
\pgfpathlineto{\pgfqpoint{4.590425in}{1.463371in}}%
\pgfpathlineto{\pgfqpoint{4.617648in}{1.463371in}}%
\pgfpathlineto{\pgfqpoint{4.617648in}{1.497075in}}%
\pgfpathlineto{\pgfqpoint{4.644872in}{1.497075in}}%
\pgfpathlineto{\pgfqpoint{4.644872in}{1.559046in}}%
\pgfpathlineto{\pgfqpoint{4.672096in}{1.559046in}}%
\pgfpathlineto{\pgfqpoint{4.672096in}{1.619929in}}%
\pgfpathlineto{\pgfqpoint{4.699320in}{1.619929in}}%
\pgfpathlineto{\pgfqpoint{4.699320in}{1.652546in}}%
\pgfpathlineto{\pgfqpoint{4.726544in}{1.652546in}}%
\pgfpathlineto{\pgfqpoint{4.726544in}{1.715604in}}%
\pgfpathlineto{\pgfqpoint{4.753767in}{1.715604in}}%
\pgfpathlineto{\pgfqpoint{4.753767in}{1.791709in}}%
\pgfpathlineto{\pgfqpoint{4.780991in}{1.791709in}}%
\pgfpathlineto{\pgfqpoint{4.780991in}{1.815627in}}%
\pgfpathlineto{\pgfqpoint{4.808215in}{1.815627in}}%
\pgfpathlineto{\pgfqpoint{4.808215in}{1.843895in}}%
\pgfpathlineto{\pgfqpoint{4.835439in}{1.843895in}}%
\pgfpathlineto{\pgfqpoint{4.835439in}{1.863465in}}%
\pgfpathlineto{\pgfqpoint{4.862663in}{1.863465in}}%
\pgfpathlineto{\pgfqpoint{4.862663in}{1.958052in}}%
\pgfpathlineto{\pgfqpoint{4.889886in}{1.958052in}}%
\pgfpathlineto{\pgfqpoint{4.889886in}{1.984145in}}%
\pgfpathlineto{\pgfqpoint{4.917110in}{1.984145in}}%
\pgfpathlineto{\pgfqpoint{4.917110in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{4.944334in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{4.944334in}{2.092866in}}%
\pgfpathlineto{\pgfqpoint{4.971558in}{2.092866in}}%
\pgfpathlineto{\pgfqpoint{4.971558in}{2.110262in}}%
\pgfpathlineto{\pgfqpoint{4.998782in}{2.110262in}}%
\pgfpathlineto{\pgfqpoint{4.998782in}{2.132006in}}%
\pgfpathlineto{\pgfqpoint{5.026005in}{2.132006in}}%
\pgfpathlineto{\pgfqpoint{5.026005in}{2.139616in}}%
\pgfpathlineto{\pgfqpoint{5.053229in}{2.139616in}}%
\pgfpathlineto{\pgfqpoint{5.053229in}{2.155924in}}%
\pgfpathlineto{\pgfqpoint{5.080453in}{2.155924in}}%
\pgfpathlineto{\pgfqpoint{5.080453in}{2.183105in}}%
\pgfpathlineto{\pgfqpoint{5.107677in}{2.183105in}}%
\pgfpathlineto{\pgfqpoint{5.107677in}{2.203762in}}%
\pgfpathlineto{\pgfqpoint{5.134901in}{2.203762in}}%
\pgfpathlineto{\pgfqpoint{5.134901in}{2.208111in}}%
\pgfpathlineto{\pgfqpoint{5.162124in}{2.208111in}}%
\pgfpathlineto{\pgfqpoint{5.162124in}{2.342925in}}%
\pgfpathlineto{\pgfqpoint{5.189348in}{2.342925in}}%
\pgfpathlineto{\pgfqpoint{5.189348in}{2.358146in}}%
\pgfpathlineto{\pgfqpoint{5.216572in}{2.358146in}}%
\pgfpathlineto{\pgfqpoint{5.216572in}{2.369018in}}%
\pgfpathlineto{\pgfqpoint{5.243796in}{2.369018in}}%
\pgfpathlineto{\pgfqpoint{5.243796in}{2.374454in}}%
\pgfpathlineto{\pgfqpoint{5.271020in}{2.374454in}}%
\pgfpathlineto{\pgfqpoint{5.271020in}{2.378803in}}%
\pgfpathlineto{\pgfqpoint{5.298243in}{2.378803in}}%
\pgfpathlineto{\pgfqpoint{5.298243in}{2.386413in}}%
\pgfpathlineto{\pgfqpoint{5.325467in}{2.386413in}}%
\pgfpathlineto{\pgfqpoint{5.325467in}{2.391849in}}%
\pgfpathlineto{\pgfqpoint{5.352691in}{2.391849in}}%
\pgfpathlineto{\pgfqpoint{5.352691in}{2.437512in}}%
\pgfpathlineto{\pgfqpoint{5.379915in}{2.437512in}}%
\pgfpathlineto{\pgfqpoint{5.379915in}{2.445123in}}%
\pgfpathlineto{\pgfqpoint{5.407139in}{2.445123in}}%
\pgfpathlineto{\pgfqpoint{5.407139in}{2.488611in}}%
\pgfpathlineto{\pgfqpoint{5.461586in}{2.488611in}}%
\pgfpathlineto{\pgfqpoint{5.461586in}{2.500570in}}%
\pgfpathlineto{\pgfqpoint{5.488810in}{2.500570in}}%
\pgfpathlineto{\pgfqpoint{5.488810in}{2.511442in}}%
\pgfpathlineto{\pgfqpoint{5.516034in}{2.511442in}}%
\pgfpathlineto{\pgfqpoint{5.516034in}{2.515791in}}%
\pgfpathlineto{\pgfqpoint{5.543258in}{2.515791in}}%
\pgfpathlineto{\pgfqpoint{5.543258in}{2.577762in}}%
\pgfpathlineto{\pgfqpoint{5.570481in}{2.577762in}}%
\pgfpathlineto{\pgfqpoint{5.570481in}{2.579937in}}%
\pgfpathlineto{\pgfqpoint{5.597705in}{2.579937in}}%
\pgfpathlineto{\pgfqpoint{5.597705in}{2.586460in}}%
\pgfpathlineto{\pgfqpoint{5.679377in}{2.587547in}}%
\pgfpathlineto{\pgfqpoint{5.679377in}{2.596245in}}%
\pgfpathlineto{\pgfqpoint{5.733824in}{2.597332in}}%
\pgfpathlineto{\pgfqpoint{5.733824in}{2.642995in}}%
\pgfpathlineto{\pgfqpoint{5.788272in}{2.644082in}}%
\pgfpathlineto{\pgfqpoint{5.788272in}{2.646257in}}%
\pgfpathlineto{\pgfqpoint{5.815496in}{2.646257in}}%
\pgfpathlineto{\pgfqpoint{5.815496in}{2.649518in}}%
\pgfpathlineto{\pgfqpoint{5.924391in}{2.649518in}}%
\pgfpathlineto{\pgfqpoint{5.924391in}{2.693007in}}%
\pgfpathlineto{\pgfqpoint{6.006062in}{2.694094in}}%
\pgfpathlineto{\pgfqpoint{6.006062in}{2.695181in}}%
\pgfpathlineto{\pgfqpoint{6.033286in}{2.695181in}}%
\pgfpathlineto{\pgfqpoint{6.033286in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{6.114957in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{6.114957in}{2.728885in}}%
\pgfpathlineto{\pgfqpoint{6.305524in}{2.728885in}}%
\pgfpathlineto{\pgfqpoint{6.305524in}{2.737582in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{2.738670in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{2.739757in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.739757in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.713881in}{2.741931in}}%
\pgfpathlineto{\pgfqpoint{6.713881in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.713881in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855382in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.855382in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855382in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855382in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

